A Categorical Approach to DIBI Models

The logic of Dependence and Independence Bunched Implications (DIBI) is a logic to reason about conditional independence (CI); for instance, DIBI formulas can characterise CI in probability distributions and relational databases, using the probabilistic and relational DIBI models, respectively. Despite the similarity of the probabilistic and relational models, a uniform, more abstract account remains unsolved. The laborious case-by-case verification of the frame conditions required for constructing new models also calls for such a treatment. In this paper, we develop an abstract framework for systematically constructing DIBI models, using category theory as the unifying mathematical language. In particular, we use string diagrams -- a graphical presentation of monoidal categories -- to give a uniform definition of the parallel composition and subkernel relation in DIBI models. Our approach not only generalises known models, but also yields new models of interest and reduces properties of DIBI models to structures in the underlying categories. Furthermore, our categorical framework enables a logical notion of CI, in terms of the satisfaction of specific DIBI formulas. We compare it with string diagrammatic approaches to CI and show that it is an extension of string diagrammatic CI under reasonable conditions.

==> figures/C-kernel-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=none] (2) at (2.5, -1.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (16) at (-2.5, 0.5) {};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=black dot] (18) at (-2, 0.5) {};
		\node [style=black dot] (19) at (-2, -0.5) {};
		\node [style=none] (20) at (-0.25, 1.5) {};
		\node [style=none] (21) at (-0.25, 0.5) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (-1, -1.25) {};
		\node [style=none] (24) at (0, -0.25) {};
		\node [style=none] (25) at (0, -1.25) {};
		\node [style=s vert, rounded corners=2] (26) at (-0.5, -0.75) {$f'$};
		\node [style=none] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (1.25, -1.25) {};
		\node [style=none] (29) at (-0.25, 1.25) {$\vdots$};
		\node [style=none] (30) at (0.25, -0.5) {$\vdots$};
		\node [style=none] (31) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (32) at (-2.75, 0.5) {$\scriptstyle{x_1}$};
		\node [style=none] (33) at (-2.85, -0.5) {$\scriptstyle{x_m}$};
		\node [style=none] (34) at (3.3, 1.25) {$\scriptstyle{y_1}$};
		\node [style=none] (35) at (3.3, -1.25) {$\scriptstyle{y_n}$};
		\node [style=none] (36) at (1.25, 1.5) {};
		\node [style=none] (37) at (1.25, 0.5) {};
		\node [style=none] (38) at (2.25, 1.25) {};
		\node [style=none] (39) at (3, 1.25) {};
		\node [style=none] (40) at (2.25, -1.25) {};
		\node [style=none] (41) at (3, -1.25) {};
		\node [style=none] (42) at (2.75, 0.25) {$\vdots$};
		\node [style=16mm vert, rounded corners=2] (43) at (1.75, 0) {$\sigma$};
		\node [style=none] (44) at (0.75, -0.5) {$\scriptstyle{u_1}$};
		\node [style=none] (45) at (0.75, -1.5) {$\scriptstyle{u_k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18);
		\draw (17.center) to (19);
		\draw [in=-180, out=60] (18) to (20.center);
		\draw [in=60, out=-180, looseness=1.25] (21.center) to (19);
		\draw [in=-180, out=-75] (18) to (22.center);
		\draw [in=180, out=-75] (19) to (23.center);
		\draw (24.center) to (27.center);
		\draw (28.center) to (25.center);
		\draw (20.center) to (36.center);
		\draw (21.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DIBI-CI-picture-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (0.25, -1.25) {$h_3'$};
		\node [style=black dot] (1) at (-0.75, -0.75) {};
		\node [style=black dot] (2) at (1.25, -1) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=black dot] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (3.75, -0.4) {$\scriptstyle{Y}$};
		\node [style=s rect, rounded corners=2] (10) at (2.5, -1.625) {$h_4'$};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=none] (15) at (2, -1.75) {};
		\node [style=none] (16) at (2, -2) {};
		\node [style=none] (17) at (3.5, -0.5) {};
		\node [style=none] (18) at (3.5, -0.75) {};
		\node [style=none] (19) at (3.5, -1.625) {};
		\node [style=s rect, rounded corners=2] (20) at (0.25, 1) {$h_1'$};
		\node [style=black dot] (21) at (-0.75, 1.25) {};
		\node [style=black dot] (22) at (1.25, 1.25) {};
		\node [style=none] (23) at (-0.5, 0.25) {};
		\node [style=none] (24) at (0.5, 1.25) {};
		\node [style=black dot] (25) at (1.25, 0.75) {};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=none] (28) at (1, 1.75) {};
		\node [style=none] (29) at (3.75, 1.8) {$\scriptstyle{X}$};
		\node [style=none] (30) at (1.8, 2.25) {$\scriptstyle{W}$};
		\node [style=s rect, rounded corners=2] (31) at (2.5, 0.625) {$h_2'$};
		\node [style=none] (32) at (-0.5, 2.25) {};
		\node [style=none] (33) at (2, 1.75) {};
		\node [style=none] (34) at (2, 1.5) {};
		\node [style=none] (35) at (2, 1) {};
		\node [style=none] (36) at (2, 0.75) {};
		\node [style=none] (37) at (2, 0.5) {};
		\node [style=none] (38) at (2, 0.25) {};
		\node [style=none] (39) at (1.5, 2.25) {};
		\node [style=none] (40) at (3.5, 1.75) {};
		\node [style=none] (41) at (3.5, 1.5) {};
		\node [style=none] (42) at (3.5, 0.625) {};
		\node [style=black dot] (43) at (-2.25, -0.75) {};
		\node [style=none] (44) at (-3, -0.75) {};
		\node [style=black dot] (45) at (-2.25, 0.75) {};
		\node [style=none] (46) at (-3, 0.75) {};
		\node [style=none] (47) at (0.75, -2.75) {};
		\node [style=none] (48) at (1.5, -2.75) {};
		\node [style=none] (49) at (-0.75, 2) {};
		\node [style=none] (50) at (2.75, 2) {};
		\node [style=none] (51) at (-1.25, 0.5) {};
		\node [style=none] (52) at (2.75, 0) {};
		\node [style=none] (53) at (-1.25, 1.5) {};
		\node [style=none] (54) at (-0.75, 0) {};
		\node [style=none] (55) at (3.25, 0.5) {};
		\node [style=none] (56) at (3.25, 1.5) {};
		\node [style=none] (57) at (-0.75, -0.25) {};
		\node [style=none] (58) at (2.75, -0.25) {};
		\node [style=none] (59) at (-1.25, -1.75) {};
		\node [style=none] (60) at (2.75, -2.25) {};
		\node [style=none] (61) at (-1.25, -0.75) {};
		\node [style=none] (62) at (-0.75, -2.25) {};
		\node [style=none] (63) at (3.25, -1.75) {};
		\node [style=none] (64) at (3.25, -0.75) {};
		\node [style=none] (65) at (1.7, -2.75) {$\scriptstyle{V}$};
		\node [isosceles triangle, isosceles triangle apex angle=90, draw, rotate=180, fill=white, minimum size=8mm, isosceles triangle stretches=false] (66) at (-3.5, -0.5) {};
		\node [style=none] (67) at (-3.5, -0.5) {$f_1$};
		\node [style=none] (68) at (-3, -1.5) {};
		\node [style=none] (69) at (3.5, -3.25) {};
		\node [style=none] (70) at (0.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (1) to (0);
		\draw (4.center) to (2);
		\draw (6.center) to (5);
		\draw (7.center) to (1);
		\draw [in=180, out=60] (1) to (8.center);
		\draw [in=-180, out=60] (2) to (11.center);
		\draw [in=180, out=60] (5) to (12.center);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (14.center);
		\draw [in=180, out=-45] (5) to (15.center);
		\draw (11.center) to (17.center);
		\draw (12.center) to (18.center);
		\draw (10) to (19.center);
		\draw [in=180, out=-60] (21) to (20);
		\draw (24.center) to (22);
		\draw (26.center) to (25);
		\draw (27.center) to (21);
		\draw [in=-180, out=75] (21) to (28.center);
		\draw [in=-180, out=60] (22) to (33.center);
		\draw [in=180, out=60] (25) to (34.center);
		\draw [in=-180, out=-60, looseness=1.25] (22) to (36.center);
		\draw [in=180, out=-45] (25) to (37.center);
		\draw (32.center) to (39.center);
		\draw (33.center) to (40.center);
		\draw (34.center) to (41.center);
		\draw (31) to (42.center);
		\draw (46.center) to (45);
		\draw [in=180, out=60] (45) to (27.center);
		\draw [in=-180, out=-60] (45) to (7.center);
		\draw (44.center) to (43);
		\draw [in=-180, out=60] (43) to (23.center);
		\draw [in=180, out=-60] (43) to (3.center);
		\draw [in=165, out=0] (8.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (3.center) to (16.center);
		\draw [in=-180, out=0, looseness=1.25] (23.center) to (38.center);
		\draw [in=180, out=0] (28.center) to (35.center);
		\draw [in=-180, out=75, looseness=0.75] (45) to (32.center);
		\draw [in=-180, out=-75, looseness=1.25] (43) to (47.center);
		\draw (47.center) to (48.center);
		\draw [densely dotted] (55.center)
			 to (56.center)
			 to [in=0, out=90] (50.center)
			 to (49.center)
			 to [in=90, out=-180] (53.center)
			 to (51.center)
			 to [in=180, out=-90] (54.center)
			 to (52.center)
			 to [in=-90, out=0] cycle;
		\draw [densely dotted] (63.center)
			 to (64.center)
			 to [in=0, out=90] (58.center)
			 to (57.center)
			 to [in=90, out=-180] (61.center)
			 to (59.center)
			 to [in=180, out=-90] (62.center)
			 to (60.center)
			 to [in=-90, out=0] cycle;
		\draw [in=180, out=-45, looseness=1.25] (68.center) to (70.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DIBI-CI-picture-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (-0.5, -1.25) {$h_3'$};
		\node [style=black dot] (1) at (-1.5, -0.75) {};
		\node [style=black dot] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-1.25, -2) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=black dot] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (-0.25, -1.5) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (3, -0.4) {$\scriptstyle{Y}$};
		\node [style=s rect, rounded corners=2] (10) at (1.75, -1.625) {$h_4'$};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (1.25, -1.5) {};
		\node [style=none] (15) at (1.25, -1.75) {};
		\node [style=none] (16) at (1.25, -2) {};
		\node [style=none] (17) at (2.75, -0.5) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (2.75, -1.625) {};
		\node [style=s rect, rounded corners=2] (20) at (-0.5, 1) {$h_1'$};
		\node [style=black dot] (21) at (-1.5, 1.25) {};
		\node [style=black dot] (22) at (0.5, 1.25) {};
		\node [style=none] (23) at (-1.25, 0.25) {};
		\node [style=none] (24) at (-0.25, 1.25) {};
		\node [style=black dot] (25) at (0.5, 0.75) {};
		\node [style=none] (26) at (-0.25, 0.75) {};
		\node [style=none] (27) at (-1.75, 1.25) {};
		\node [style=none] (28) at (0.25, 1.75) {};
		\node [style=none] (29) at (3, 1.8) {$\scriptstyle{X}$};
		\node [style=none] (30) at (1.05, 2.25) {$\scriptstyle{W}$};
		\node [style=s rect, rounded corners=2] (31) at (1.75, 0.625) {$h_2'$};
		\node [style=none] (32) at (-1.25, 2.25) {};
		\node [style=none] (33) at (1.25, 1.75) {};
		\node [style=none] (34) at (1.25, 1.5) {};
		\node [style=none] (35) at (1.25, 1) {};
		\node [style=none] (36) at (1.25, 0.75) {};
		\node [style=none] (37) at (1.25, 0.5) {};
		\node [style=none] (38) at (1.25, 0.25) {};
		\node [style=none] (39) at (0.75, 2.25) {};
		\node [style=none] (40) at (2.75, 1.75) {};
		\node [style=none] (41) at (2.75, 1.5) {};
		\node [style=none] (42) at (2.75, 0.625) {};
		\node [style=black dot] (43) at (-3, -0.75) {};
		\node [style=none] (44) at (-3.75, -0.75) {};
		\node [style=black dot] (45) at (-3, 0.75) {};
		\node [style=none] (46) at (-3.75, 0.75) {};
		\node [style=none] (47) at (0, -2.75) {};
		\node [style=none] (48) at (0.75, -2.75) {};
		\node [style=none] (49) at (-1.5, 2) {};
		\node [style=none] (50) at (2, 2) {};
		\node [style=none] (51) at (-2, 0.5) {};
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (-2, 1.5) {};
		\node [style=none] (54) at (-1.5, 0) {};
		\node [style=none] (55) at (2.5, 0.5) {};
		\node [style=none] (56) at (2.5, 1.5) {};
		\node [style=none] (57) at (-1.5, -0.25) {};
		\node [style=none] (58) at (2, -0.25) {};
		\node [style=none] (59) at (-2, -1.75) {};
		\node [style=none] (60) at (2, -2.25) {};
		\node [style=none] (61) at (-2, -0.75) {};
		\node [style=none] (62) at (-1.5, -2.25) {};
		\node [style=none] (63) at (2.5, -1.75) {};
		\node [style=none] (64) at (2.5, -0.75) {};
		\node [style=none] (65) at (0.95, -2.75) {$\scriptstyle{V}$};
		\node [style=none] (66) at (-3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (1) to (0);
		\draw (4.center) to (2);
		\draw (6.center) to (5);
		\draw (7.center) to (1);
		\draw [in=180, out=60] (1) to (8.center);
		\draw [in=-180, out=60] (2) to (11.center);
		\draw [in=180, out=60] (5) to (12.center);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (14.center);
		\draw [in=180, out=-45] (5) to (15.center);
		\draw (11.center) to (17.center);
		\draw (12.center) to (18.center);
		\draw (10) to (19.center);
		\draw [in=180, out=-60] (21) to (20);
		\draw (24.center) to (22);
		\draw (26.center) to (25);
		\draw (27.center) to (21);
		\draw [in=-180, out=75] (21) to (28.center);
		\draw [in=-180, out=60] (22) to (33.center);
		\draw [in=180, out=60] (25) to (34.center);
		\draw [in=-180, out=-60, looseness=1.25] (22) to (36.center);
		\draw [in=180, out=-45] (25) to (37.center);
		\draw (32.center) to (39.center);
		\draw (33.center) to (40.center);
		\draw (34.center) to (41.center);
		\draw (31) to (42.center);
		\draw (46.center) to (45);
		\draw [in=180, out=60] (45) to (27.center);
		\draw [in=-180, out=-60] (45) to (7.center);
		\draw (44.center) to (43);
		\draw [in=-180, out=60] (43) to (23.center);
		\draw [in=180, out=-60] (43) to (3.center);
		\draw [in=165, out=0] (8.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (3.center) to (16.center);
		\draw [in=-180, out=0, looseness=1.25] (23.center) to (38.center);
		\draw [in=180, out=0] (28.center) to (35.center);
		\draw [in=-180, out=75, looseness=0.75] (45) to (32.center);
		\draw [in=-180, out=-75, looseness=1.25] (43) to (47.center);
		\draw (47.center) to (48.center);
		\draw [densely dotted] (55.center)
			 to (56.center)
			 to [in=0, out=90] (50.center)
			 to (49.center)
			 to [in=90, out=-180] (53.center)
			 to (51.center)
			 to [in=180, out=-90] (54.center)
			 to (52.center)
			 to [in=-90, out=0] cycle;
		\draw [densely dotted] (63.center)
			 to (64.center)
			 to [in=0, out=90] (58.center)
			 to (57.center)
			 to [in=90, out=-180] (61.center)
			 to (59.center)
			 to [in=180, out=-90] (62.center)
			 to (60.center)
			 to [in=-90, out=0] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MCI-imply-PCI-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=black dot] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=black dot] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=black dot] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=black dot] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.75, 0) {$s$};
		\node [style=none] (12) at (2, 1) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (13) at (2, 0.5) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (14) at (2, 1.5) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=s vert] (22) at (1, -0.5) {$f$};
		\node [style=none] (23) at (1.75, -0.5) {};
		\node [style=none] (24) at (2.25, -0.5) {$\scriptstyle{\mathsf{U}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3) to (4.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
		\draw (9) to (10.center);
		\draw [in=-180, out=60] (3) to (16.center);
		\draw [in=60, out=180] (17.center) to (5);
		\draw [in=60, out=-180] (18.center) to (7);
		\draw [in=180, out=-60] (3) to (19.center);
		\draw [in=180, out=-60] (5) to (20.center);
		\draw [in=-60, out=180] (21.center) to (7);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MCI-imply-PCI-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=black dot] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-2.9, 0) {$s_{\scriptscriptstyle{\mathsf{W}}}$};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=black dot] (7) at (1.5, 0.25) {};
		\node [style=s rect] (8) at (0.5, 0.25) {$g_{\mathsf{X}}$};
		\node [style=s rect] (9) at (0.5, -1.25) {$g_{\mathsf{Y}}$};
		\node [style=black dot] (10) at (-1, -0.75) {};
		\node [style=black dot] (11) at (1.5, -1.25) {};
		\node [style=black dot] (12) at (1.5, 1.25) {};
		\node [style=none] (13) at (3.25, 1.75) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (14) at (3.25, 0.75) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (15) at (3.25, 1.25) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (16) at (3, 1.75) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (18) at (3, 0.75) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (3, -1) {};
		\node [style=s vert] (22) at (3.25, -0.5) {$f$};
		\node [style=none] (23) at (4, -0.5) {};
		\node [style=none] (24) at (4.25, -0.5) {$\scriptstyle{\mathsf{U}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3) to (4.center);
		\draw [in=-180, out=75] (3) to (6.center);
		\draw [in=-75, out=180, looseness=1.25] (10) to (3);
		\draw (11) to (9);
		\draw [in=75, out=180] (8) to (10);
		\draw [in=180, out=-75] (10) to (9);
		\draw (6.center) to (12);
		\draw (7) to (8);
		\draw [in=-180, out=45] (12) to (16.center);
		\draw [in=-180, out=60] (7) to (17.center);
		\draw [in=60, out=180, looseness=0.75] (18.center) to (11);
		\draw [in=-180, out=-60, looseness=0.75] (12) to (19.center);
		\draw [in=-180, out=-60] (7) to (20.center);
		\draw [in=195, out=-30, looseness=1.25] (11) to (21.center);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PCI-imply-MCI-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=black dot] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (0.25, 2.25) {};
		\node [style=none] (6) at (3.25, 1.25) {};
		\node [style=none] (7) at (3.25, 0.25) {};
		\node [style=s rect] (8) at (0.25, 0.5) {$h_1$};
		\node [style=s rect] (9) at (0.25, -1) {$h_2$};
		\node [style=none] (10) at (1, -2.5) {};
		\node [style=black dot] (11) at (-1, -0.25) {};
		\node [style=black dot] (12) at (1.25, 0.75) {};
		\node [style=black dot] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (3, -0.75) {};
		\node [style=none] (15) at (3, -1.75) {};
		\node [style=m vert] (16) at (3.5, -1.75) {$h_3$};
		\node [style=black dot] (17) at (4.75, -1.75) {};
		\node [style=none] (18) at (3, -2.5) {};
		\node [style=none] (19) at (3.25, 2.25) {};
		\node [style=none] (20) at (3.75, 1.25) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (21) at (3.5, 2.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (22) at (4.5, -1.5) {$\scriptstyle{\mathsf{U}'}$};
		\node [style=none] (23) at (3.75, 0.25) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (24) at (-2.9, 0) {$s_{0}$};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=black dot] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (0.25, 1.75) {};
		\node [style=black dot] (28) at (3.25, 1.75) {};
		\node [style=none] (29) at (3.6, 1.75) {$\scriptstyle{\mathsf{W'}}$};
		\node [style=none] (30) at (0.75, -2.75) {};
		\node [style=none] (31) at (3, -2.75) {};
		\node [style=black dot] (32) at (1.25, 0.25) {};
		\node [style=none] (33) at (0.5, 0.75) {};
		\node [style=none] (34) at (0.5, 0.25) {};
		\node [style=black dot] (35) at (3.25, 0.75) {};
		\node [style=none] (36) at (3.85, 0.75) {$\scriptstyle{\mathsf{X'}}$};
		\node [style=black dot] (37) at (1.25, -1.25) {};
		\node [style=none] (38) at (0.5, -0.75) {};
		\node [style=none] (39) at (0.5, -1.25) {};
		\node [style=black dot] (40) at (3.25, -0.25) {};
		\node [style=none] (41) at (3, -1.25) {};
		\node [style=none] (42) at (3, -2) {};
		\node [style=none] (43) at (3.85, -0.25) {$\scriptstyle{\mathsf{Y'}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3) to (4.center);
		\draw [in=-180, out=60] (3) to (5.center);
		\draw [in=-45, out=180] (11) to (3);
		\draw [in=180, out=-75] (3) to (10.center);
		\draw [in=45, out=180, looseness=1.25] (6.center) to (12);
		\draw [in=75, out=-180, looseness=0.75] (7.center) to (13);
		\draw [in=180, out=-60, looseness=0.75] (12) to (14.center);
		\draw [in=165, out=-75] (13) to (15.center);
		\draw (17) to (16);
		\draw [in=75, out=180] (8) to (11);
		\draw [in=180, out=-75] (11) to (9);
		\draw (18.center) to (10.center);
		\draw (5.center) to (19.center);
		\draw (25.center) to (26);
		\draw [in=-180, out=60] (26) to (27.center);
		\draw (27.center) to (28);
		\draw [in=180, out=-60] (26) to (30.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (12);
		\draw (34.center) to (32);
		\draw [in=180, out=30] (32) to (35);
		\draw (39.center) to (37);
		\draw [in=-180, out=60, looseness=0.75] (37) to (40);
		\draw (38.center) to (13);
		\draw [in=180, out=-60, looseness=0.75] (32) to (41.center);
		\draw [in=180, out=-60, looseness=0.75] (37) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PCI-imply-MCI-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-3.75, -1) {};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=black dot] (3) at (-3.25, 0.5) {};
		\node [style=none] (4) at (-3.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 1.75) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=s rect] (8) at (-1, 0.5) {$h_1$};
		\node [style=s rect] (9) at (-1, -1) {$h_2$};
		\node [style=none] (10) at (-0.75, -1.75) {};
		\node [style=black dot] (11) at (-2.25, -0.25) {};
		\node [style=black dot] (12) at (0, 0.75) {};
		\node [style=black dot] (13) at (0, -0.75) {};
		\node [style=black dot] (14) at (0.75, 0.5) {};
		\node [style=black dot] (15) at (0.75, -1.25) {};
		\node [style=black dot] (18) at (-0.25, -1.75) {};
		\node [style=none] (19) at (0.75, 1.75) {};
		\node [style=none] (20) at (1.25, 1.25) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (21) at (1, 1.75) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (23) at (1.25, -0.25) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (24) at (-4.15, 0) {$s_{0}$};
		\node [style=none] (25) at (-3.75, -0.5) {};
		\node [style=black dot] (30) at (-1, -2.25) {};
		\node [style=black dot] (32) at (0, 0.25) {};
		\node [style=none] (33) at (-0.75, 0.75) {};
		\node [style=none] (34) at (-0.75, 0.25) {};
		\node [style=none] (38) at (-0.75, -0.75) {};
		\node [style=none] (39) at (-0.75, -1.25) {};
		\node [style=black dot] (42) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3) to (4.center);
		\draw [in=-180, out=60] (3) to (5.center);
		\draw [in=-45, out=180] (11) to (3);
		\draw [in=180, out=-75] (3) to (10.center);
		\draw [in=60, out=180, looseness=1.25] (6.center) to (12);
		\draw [in=75, out=-180, looseness=0.75] (7.center) to (13);
		\draw [in=180, out=-60, looseness=0.75] (12) to (14);
		\draw [in=165, out=-75] (13) to (15);
		\draw [in=75, out=180] (8) to (11);
		\draw [in=180, out=-75] (11) to (9);
		\draw (18) to (10.center);
		\draw (5.center) to (19.center);
		\draw (33.center) to (12);
		\draw (34.center) to (32);
		\draw (38.center) to (13);
		\draw [in=-180, out=0, looseness=0.50] (25.center) to (30);
		\draw (39.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PCI-imply-MCI-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1) {};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=black dot] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-1.25, 1.25) {};
		\node [style=s rect] (8) at (0, 0.25) {$h_1$};
		\node [style=s rect] (9) at (0, -1.25) {$h_2$};
		\node [style=black dot] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (18) at (1.75, 0.5) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (19) at (0.5, 1.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (20) at (1.75, -1) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (21) at (-3.15, 0) {$s_{0}$};
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=black dot] (23) at (-2.25, -0.5) {};
		\node [style=black dot] (24) at (1, 0) {};
		\node [style=none] (25) at (0.25, 0.5) {};
		\node [style=none] (26) at (0.25, 0) {};
		\node [style=none] (27) at (0.25, -1) {};
		\node [style=none] (28) at (0.25, -1.5) {};
		\node [style=black dot] (29) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3) to (4.center);
		\draw [in=-180, out=60] (3) to (5.center);
		\draw [in=-60, out=180] (11) to (3);
		\draw [in=75, out=180] (8) to (11);
		\draw [in=180, out=-75] (11) to (9);
		\draw (5.center) to (17.center);
		\draw (25.center) to (12.center);
		\draw (26.center) to (24);
		\draw (27.center) to (13.center);
		\draw [in=-180, out=0, looseness=0.50] (22.center) to (23);
		\draw (28.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PCI-imply-MCI-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (-0.15, 0) {$s_{0}$};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=black dot] (7) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=0, looseness=0.50] (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PCI-imply-MCI-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (0, 0) {$h_1$};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=black dot] (3) at (1, -0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (5.center) to (3);
		\draw (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PCI-imply-MCI-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (0, 0) {$h_2$};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=black dot] (2) at (1, -0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/any-witness-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {$=$};
		\node [style=none] (1) at (5.75, -1.25) {};
		\node [style=black dot] (2) at (5.75, -0.25) {};
		\node [style=none] (3) at (4.25, 2.25) {};
		\node [style=black dot] (4) at (6.75, 0.5) {};
		\node [style=none] (5) at (5.75, 1.5) {};
		\node [style=none] (6) at (7.75, 1.5) {};
		\node [style=none] (7) at (5.75, 2) {};
		\node [style=none] (8) at (7.75, 2) {};
		\node [style=none] (9) at (5.75, 3) {};
		\node [style=none] (10) at (7.75, 3) {};
		\node [style=m flat] (11) at (5.75, 1.75) {$\decomp{g_1}$};
		\node [style=m flat] (12) at (7.75, 1.75) {$\decomp{g_2}$};
		\node [style=none] (13) at (4, 2.5) {$U$};
		\node [style=none] (14) at (5.5, 3.25) {$X'$};
		\node [style=none] (15) at (8.25, 3.25) {$Y'$};
		\node [style=none] (16) at (5.25, -0.75) {$U$};
		\node [style=none] (17) at (4.75, -1.25) {};
		\node [style=none] (18) at (6.75, -1.25) {};
		\node [style=none] (19) at (5.75, -2.5) {};
		\node [style=none] (20) at (5.75, -1.75) {$S$};
		\node [style=none] (21) at (-1.5, -0.25) {};
		\node [style=none] (22) at (1.5, -0.25) {};
		\node [style=none] (23) at (0, -1.5) {};
		\node [style=none] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (1, -0.25) {};
		\node [style=none] (27) at (-1, 0.75) {};
		\node [style=none] (28) at (0, 0.75) {};
		\node [style=none] (29) at (1, 0.75) {};
		\node [style=none] (30) at (0, -0.75) {$R$};
		\node [style=none] (31) at (-1.25, 1) {$X'$};
		\node [style=none] (32) at (-0.25, 1) {$U$};
		\node [style=none] (33) at (0.75, 1) {$Y'$};
		\node [style=none] (34) at (-3, 0) {$=$};
		\node [style=none] (35) at (-6.75, -1.25) {};
		\node [style=black dot] (36) at (-6.75, -0.25) {};
		\node [style=none] (37) at (-8.25, 2.25) {};
		\node [style=none] (39) at (-5.75, 1) {};
		\node [style=none] (41) at (-6.25, 1.5) {};
		\node [style=none] (43) at (-6.25, 2.5) {};
		\node [style=m flat] (45) at (-5.75, 1.25) {$\decomp{g}$};
		\node [style=none] (47) at (-8.5, 2.5) {$U$};
		\node [style=none] (48) at (-6.5, 2.75) {$X'$};
		\node [style=none] (50) at (-7.25, -0.75) {$U$};
		\node [style=none] (51) at (-7.75, -1.25) {};
		\node [style=none] (52) at (-5.75, -1.25) {};
		\node [style=none] (53) at (-6.75, -2.5) {};
		\node [style=none] (54) at (-6.75, -1.75) {$S$};
		\node [style=none] (55) at (-5.25, 1.5) {};
		\node [style=none] (56) at (-5.25, 2.5) {};
		\node [style=none] (57) at (-4.75, 2.75) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [bend right] (3.center) to (2);
		\draw [bend right] (2) to (4);
		\draw [bend right] (5.center) to (4);
		\draw [bend right] (4) to (6.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (36) to (35.center);
		\draw [bend right] (37.center) to (36);
		\draw (41.center) to (43.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (55.center) to (56.center);
		\draw [bend left] (39.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/any-witness-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (3.75, -1.25) {};
		\node [style=black dot] (2) at (3.75, -0.25) {};
		\node [style=none] (3) at (2.25, 2.25) {};
		\node [style=black dot] (4) at (4.75, 0.5) {};
		\node [style=none] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (5.75, 1.5) {};
		\node [style=none] (7) at (3.75, 2) {};
		\node [style=none] (8) at (5.75, 2) {};
		\node [style=none] (9) at (3.75, 3) {};
		\node [style=black dot] (10) at (5.75, 2.75) {};
		\node [style=m flat] (11) at (3.75, 1.75) {$\decomp{g_1}$};
		\node [style=m flat] (12) at (5.75, 1.75) {$\decomp{g_2}$};
		\node [style=none] (13) at (2, 2.5) {$U$};
		\node [style=none] (14) at (3.5, 3.25) {$X'$};
		\node [style=none] (15) at (6.25, 3.25) {$Y'$};
		\node [style=none] (16) at (3.25, -0.75) {$U$};
		\node [style=none] (17) at (2.75, -1.25) {};
		\node [style=none] (18) at (4.75, -1.25) {};
		\node [style=none] (19) at (3.75, -2.5) {};
		\node [style=none] (20) at (3.75, -1.75) {$S$};
		\node [style=none] (35) at (-4, -1.25) {};
		\node [style=black dot] (36) at (-4, -0.25) {};
		\node [style=none] (37) at (-5.5, 2.25) {};
		\node [style=none] (38) at (-3, 1) {};
		\node [style=none] (39) at (-3.5, 1.5) {};
		\node [style=none] (40) at (-3.5, 2.5) {};
		\node [style=m flat] (41) at (-3, 1.25) {$\decomp{g}$};
		\node [style=none] (42) at (-5.75, 2.5) {$U$};
		\node [style=none] (43) at (-3.75, 2.75) {$X'$};
		\node [style=none] (44) at (-4.5, -0.75) {$U$};
		\node [style=none] (45) at (-5, -1.25) {};
		\node [style=none] (46) at (-3, -1.25) {};
		\node [style=none] (47) at (-4, -2.5) {};
		\node [style=none] (48) at (-4, -1.75) {$S$};
		\node [style=none] (49) at (-2.5, 1.5) {};
		\node [style=black dot] (50) at (-2.5, 2.25) {};
		\node [style=none] (51) at (-2, 2.75) {$Y'$};
		\node [style=none] (52) at (19, -1.5) {};
		\node [style=black dot] (53) at (19, -0.5) {};
		\node [style=none] (54) at (17.5, 2) {};
		\node [style=none] (55) at (20, 0.75) {};
		\node [style=none] (59) at (17.25, 2.25) {$U$};
		\node [style=none] (61) at (18.5, -1) {$U$};
		\node [style=none] (62) at (18, -1.5) {};
		\node [style=none] (63) at (20, -1.5) {};
		\node [style=none] (64) at (19, -2.75) {};
		\node [style=none] (65) at (19, -2) {$S$};
		\node [style=none] (69) at (8, 0) {$=$};
		\node [style=none] (71) at (20, 1.25) {};
		\node [style=none] (72) at (20, 2.25) {};
		\node [style=m flat] (73) at (20, 1) {$\decomp{g_1}$};
		\node [style=none] (74) at (19.75, 2.5) {$X'$};
		\node [style=none] (75) at (11.5, -1.5) {};
		\node [style=black dot] (76) at (11.5, -0.5) {};
		\node [style=none] (77) at (10, 2) {};
		\node [style=black dot] (78) at (12.5, 0.25) {};
		\node [style=none] (79) at (11.5, 1.25) {};
		\node [style=none] (81) at (11.5, 1.75) {};
		\node [style=none] (83) at (11.5, 2.75) {};
		\node [style=black dot] (84) at (13.5, 2) {};
		\node [style=m flat] (85) at (11.5, 1.5) {$\decomp{g_1}$};
		\node [style=none] (87) at (9.75, 2.25) {$U$};
		\node [style=none] (88) at (11.25, 3) {$X'$};
		\node [style=none] (89) at (14, 2.5) {$X'$};
		\node [style=none] (90) at (11, -1) {$U$};
		\node [style=none] (91) at (10.5, -1.5) {};
		\node [style=none] (92) at (12.5, -1.5) {};
		\node [style=none] (93) at (11.5, -2.75) {};
		\node [style=none] (94) at (11.5, -2) {$S$};
		\node [style=none] (95) at (15.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [bend right] (3.center) to (2);
		\draw [bend right] (2) to (4);
		\draw [bend right] (5.center) to (4);
		\draw [bend right] (4) to (6.center);
		\draw (7.center) to (9.center);
		\draw (10) to (8.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (36) to (35.center);
		\draw [bend right] (37.center) to (36);
		\draw (39.center) to (40.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (49.center) to (50);
		\draw [bend left] (38.center) to (36);
		\draw (53) to (52.center);
		\draw [bend right] (54.center) to (53);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw [bend left] (55.center) to (53);
		\draw (71.center) to (72.center);
		\draw (76) to (75.center);
		\draw [bend right] (77.center) to (76);
		\draw [bend right] (76) to (78);
		\draw [bend right] (79.center) to (78);
		\draw (81.center) to (83.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (91.center);
		\draw [bend left] (84) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/any-witness-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (4, -1.25) {};
		\node [style=black dot] (22) at (4, -0.25) {};
		\node [style=none] (23) at (2.5, 2.25) {};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (4.5, 1.5) {};
		\node [style=none] (26) at (4.5, 2.5) {};
		\node [style=m flat] (27) at (5, 1.25) {$\decomp{g}$};
		\node [style=none] (28) at (2.25, 2.5) {$U$};
		\node [style=none] (29) at (4.25, 2.75) {$X'$};
		\node [style=none] (30) at (3.5, -0.75) {$U$};
		\node [style=none] (31) at (3, -1.25) {};
		\node [style=none] (32) at (5, -1.25) {};
		\node [style=none] (33) at (4, -2.5) {};
		\node [style=none] (34) at (4, -1.75) {$S$};
		\node [style=none] (35) at (5.5, 1.5) {};
		\node [style=black dot] (36) at (5.5, 2.25) {};
		\node [style=none] (37) at (6, 2.75) {$Y'$};
		\node [style=none] (38) at (18.25, -1.25) {};
		\node [style=black dot] (39) at (18.25, -0.25) {};
		\node [style=none] (40) at (16.75, 2.25) {};
		\node [style=none] (41) at (19.25, 1) {};
		\node [style=none] (42) at (16.5, 2.5) {$U$};
		\node [style=none] (43) at (17.75, -0.75) {$U$};
		\node [style=none] (44) at (17.25, -1.25) {};
		\node [style=none] (45) at (19.25, -1.25) {};
		\node [style=none] (46) at (18.25, -2.5) {};
		\node [style=none] (47) at (18.25, -1.75) {$S$};
		\node [style=none] (48) at (14.25, 0) {$=$};
		\node [style=none] (49) at (19.25, 1.5) {};
		\node [style=none] (50) at (19.25, 2.5) {};
		\node [style=m flat] (51) at (19.25, 1.25) {$\decomp{g_1}$};
		\node [style=none] (52) at (19, 2.75) {$X'$};
		\node [style=none] (53) at (10.5, -1.25) {};
		\node [style=black dot] (54) at (10.5, -0.25) {};
		\node [style=none] (55) at (9, 2.25) {};
		\node [style=none] (56) at (11.5, 1) {};
		\node [style=none] (57) at (11, 1.5) {};
		\node [style=black dot] (58) at (11, 2.25) {};
		\node [style=m flat] (59) at (11.5, 1.25) {$\decomp{g}$};
		\node [style=none] (60) at (8.75, 2.5) {$U$};
		\node [style=none] (61) at (10.75, 2.75) {$X'$};
		\node [style=none] (62) at (10, -0.75) {$U$};
		\node [style=none] (63) at (9.5, -1.25) {};
		\node [style=none] (64) at (11.5, -1.25) {};
		\node [style=none] (65) at (10.5, -2.5) {};
		\node [style=none] (66) at (10.5, -1.75) {$S$};
		\node [style=none] (67) at (12, 1.5) {};
		\node [style=none] (68) at (12, 2.5) {};
		\node [style=none] (69) at (12.5, 2.75) {$Y'$};
		\node [style=none] (70) at (24.75, -1.25) {};
		\node [style=black dot] (71) at (24.75, -0.25) {};
		\node [style=none] (72) at (23.25, 2.25) {};
		\node [style=none] (73) at (25.75, 1) {};
		\node [style=none] (74) at (23, 2.5) {$U$};
		\node [style=none] (75) at (24.25, -0.75) {$U$};
		\node [style=none] (76) at (23.75, -1.25) {};
		\node [style=none] (77) at (25.75, -1.25) {};
		\node [style=none] (78) at (24.75, -2.5) {};
		\node [style=none] (79) at (24.75, -1.75) {$S$};
		\node [style=none] (80) at (25.75, 1.5) {};
		\node [style=none] (81) at (25.75, 2.5) {};
		\node [style=m flat] (82) at (25.75, 1.25) {$\decomp{g_2}$};
		\node [style=none] (83) at (25.5, 2.75) {$Y'$};
		\node [style=none] (84) at (7.25, 0) {$\paraComp$};
		\node [style=none] (85) at (21.5, 0) {$\paraComp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (21.center);
		\draw [bend right] (23.center) to (22);
		\draw (25.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (35.center) to (36);
		\draw [bend left] (24.center) to (22);
		\draw (39) to (38.center);
		\draw [bend right] (40.center) to (39);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw [bend left] (41.center) to (39);
		\draw (49.center) to (50.center);
		\draw (54) to (53.center);
		\draw [bend right] (55.center) to (54);
		\draw (57.center) to (58);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (63.center);
		\draw (67.center) to (68.center);
		\draw [bend left] (56.center) to (54);
		\draw (71) to (70.center);
		\draw [bend right] (72.center) to (71);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw [bend left] (73.center) to (71);
		\draw (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/any-witness-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1.25) {};
		\node [style=black dot] (1) at (-4.25, -0.25) {};
		\node [style=none] (2) at (-5.75, 2.25) {};
		\node [style=black dot] (3) at (-3.25, 0.5) {};
		\node [style=none] (4) at (-4.25, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (-4.75, 2) {};
		\node [style=none] (7) at (-1.75, 2) {};
		\node [style=none] (8) at (-4.75, 3) {};
		\node [style=none] (9) at (-1.75, 3) {};
		\node [style=m flat] (10) at (-4.25, 1.75) {$\decomp{g}$};
		\node [style=m flat] (11) at (-2.25, 1.75) {$\decomp{g}$};
		\node [style=none] (12) at (-6, 2.5) {$U$};
		\node [style=none] (13) at (-5, 3.25) {$X'$};
		\node [style=none] (14) at (-1.25, 3.25) {$Y'$};
		\node [style=none] (15) at (-4.75, -0.75) {$U$};
		\node [style=none] (16) at (-5.25, -1.25) {};
		\node [style=none] (17) at (-3.25, -1.25) {};
		\node [style=none] (18) at (-4.25, -2.5) {};
		\node [style=none] (19) at (-4.25, -1.75) {$S$};
		\node [style=none] (20) at (3, -1.25) {};
		\node [style=black dot] (21) at (3, -0.25) {};
		\node [style=none] (22) at (1.5, 2.25) {};
		\node [style=black dot] (23) at (4, 0.5) {};
		\node [style=none] (24) at (3, 1.5) {};
		\node [style=none] (25) at (5, 1.5) {};
		\node [style=none] (26) at (3, 2) {};
		\node [style=none] (27) at (5, 2) {};
		\node [style=none] (28) at (3, 3) {};
		\node [style=none] (29) at (5, 3) {};
		\node [style=m flat] (30) at (3, 1.75) {$\decomp{g_1}$};
		\node [style=m flat] (31) at (5, 1.75) {$\decomp{g_2}$};
		\node [style=none] (32) at (1.25, 2.5) {$U$};
		\node [style=none] (33) at (2.75, 3.25) {$X'$};
		\node [style=none] (34) at (5.5, 3.25) {$Y'$};
		\node [style=none] (35) at (2.5, -0.75) {$U$};
		\node [style=none] (36) at (2, -1.25) {};
		\node [style=none] (37) at (4, -1.25) {};
		\node [style=none] (38) at (3, -2.5) {};
		\node [style=none] (39) at (3, -1.75) {$S$};
		\node [style=none] (40) at (-3.75, 2) {};
		\node [style=black dot] (41) at (-3.75, 2.75) {};
		\node [style=none] (42) at (-4, 3.25) {$Y'$};
		\node [style=none] (43) at (-2.75, 2) {};
		\node [style=black dot] (44) at (-2.75, 2.75) {};
		\node [style=none] (45) at (-2.25, 3.25) {$X'$};
		\node [style=none] (46) at (0, 0) {$=$};
		\node [style=none] (47) at (8.25, -0.25) {};
		\node [style=none] (48) at (11.25, -0.25) {};
		\node [style=none] (49) at (9.75, -1.5) {};
		\node [style=none] (50) at (8.75, -0.25) {};
		\node [style=none] (51) at (9.75, -0.25) {};
		\node [style=none] (52) at (10.75, -0.25) {};
		\node [style=none] (53) at (8.75, 0.75) {};
		\node [style=none] (54) at (9.75, 0.75) {};
		\node [style=none] (55) at (10.75, 0.75) {};
		\node [style=none] (56) at (9.75, -0.75) {$R$};
		\node [style=none] (57) at (8.5, 1) {$X'$};
		\node [style=none] (58) at (9.5, 1) {$U$};
		\node [style=none] (59) at (10.5, 1) {$Y'$};
		\node [style=none] (60) at (6.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend right] (2.center) to (1);
		\draw [bend right] (1) to (3);
		\draw [bend right] (4.center) to (3);
		\draw [bend right] (3) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (21) to (20.center);
		\draw [bend right] (22.center) to (21);
		\draw [bend right] (21) to (23);
		\draw [bend right] (24.center) to (23);
		\draw [bend right] (23) to (25.center);
		\draw (26.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (41) to (40.center);
		\draw (44) to (43.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (53.center) to (50.center);
		\draw (54.center) to (51.center);
		\draw (55.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/any-witness-coro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -1.5) {};
		\node [style=black dot] (1) at (3.75, -0.5) {};
		\node [style=none] (2) at (2.25, 2) {};
		\node [style=black dot] (3) at (4.75, 0.25) {};
		\node [style=none] (4) at (3.75, 1.25) {};
		\node [style=none] (5) at (5.75, 1.25) {};
		\node [style=none] (6) at (3.25, 1.75) {};
		\node [style=none] (7) at (6.25, 1.75) {};
		\node [style=none] (8) at (3.25, 2.75) {};
		\node [style=none] (9) at (6.25, 2.75) {};
		\node [style=m flat] (10) at (3.75, 1.5) {$\decomp{g}$};
		\node [style=m flat] (11) at (5.75, 1.5) {$\decomp{g}$};
		\node [style=none] (12) at (2, 2.25) {$U$};
		\node [style=none] (13) at (3, 3) {$X'$};
		\node [style=none] (14) at (6.75, 3) {$Y'$};
		\node [style=none] (15) at (3.25, -1) {$U$};
		\node [style=none] (16) at (2.75, -1.5) {};
		\node [style=none] (17) at (4.75, -1.5) {};
		\node [style=none] (18) at (3.75, -2.75) {};
		\node [style=none] (19) at (3.75, -2) {$S$};
		\node [style=none] (40) at (4.25, 1.75) {};
		\node [style=black dot] (41) at (4.25, 2.5) {};
		\node [style=none] (42) at (4, 3) {$Y'$};
		\node [style=none] (43) at (5.25, 1.75) {};
		\node [style=black dot] (44) at (5.25, 2.5) {};
		\node [style=none] (45) at (5.75, 3) {$X'$};
		\node [style=none] (47) at (-5, -0.25) {};
		\node [style=none] (48) at (-2, -0.25) {};
		\node [style=none] (49) at (-3.5, -1.5) {};
		\node [style=none] (50) at (-4.5, -0.25) {};
		\node [style=none] (51) at (-3.5, -0.25) {};
		\node [style=none] (52) at (-2.5, -0.25) {};
		\node [style=none] (53) at (-4.5, 0.75) {};
		\node [style=none] (54) at (-3.5, 0.75) {};
		\node [style=none] (55) at (-2.5, 0.75) {};
		\node [style=none] (56) at (-3.5, -0.75) {$R$};
		\node [style=none] (57) at (-4.75, 1) {$X'$};
		\node [style=none] (58) at (-3.75, 1) {$U$};
		\node [style=none] (59) at (-2.75, 1) {$Y'$};
		\node [style=none] (60) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend right] (2.center) to (1);
		\draw [bend right] (1) to (3);
		\draw [bend right] (4.center) to (3);
		\draw [bend right] (3) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (41) to (40.center);
		\draw (44) to (43.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (53.center) to (50.center);
		\draw (54.center) to (51.center);
		\draw (55.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box-sgnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s vert] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (-1, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1.75, 0.75) {$x_1$};
		\node [style=none] (9) at (-1.75, -0.25) {$x_m$};
		\node [style=none] (10) at (1.5, 0.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compose-intuition-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.75) {};
		\node [style=blue dot] (1) at (-7.5, 0.75) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (4) at (-5.5, 1.25) {};
		\node [style=none] (5) at (-8, 0) {};
		\node [style=grey dot] (6) at (-7.5, 0) {};
		\node [style=none] (7) at (-6.5, -0.5) {};
		\node [style=none] (8) at (-5.5, 0.75) {};
		\node [style=s rect, rounded corners=2] (9) at (-6.25, -0.25) {$f_1'$};
		\node [style=none] (10) at (-6, -0.25) {};
		\node [style=none] (11) at (-5.25, -0.25) {};
		\node [style=none] (12) at (-3.75, -0.75) {};
		\node [style=red dot] (13) at (-3.25, -0.75) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (-1.25, -1.25) {};
		\node [style=none] (16) at (-3.75, 0) {};
		\node [style=grey dot] (17) at (-3.25, 0) {};
		\node [style=none] (18) at (-2.25, 0.5) {};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=s rect, rounded corners=2] (20) at (-2, 0.25) {$f_2'$};
		\node [style=none] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (-1, 0.25) {};
		\node [style=none] (23) at (0, 0) {$\mapsto$};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=blue dot] (25) at (1.5, 1.25) {};
		\node [style=none] (26) at (2.5, 1) {};
		\node [style=none] (27) at (3.5, 1.75) {};
		\node [style=grey dot] (29) at (1.5, 0) {};
		\node [style=none] (30) at (2.5, -0.5) {};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=s rect, rounded corners=2] (32) at (2.75, 0.75) {$f_1'$};
		\node [style=none] (33) at (3, 0.75) {};
		\node [style=none] (34) at (3.75, 0.75) {};
		\node [style=none] (35) at (1, -1.25) {};
		\node [style=red dot] (36) at (1.5, -1.25) {};
		\node [style=none] (37) at (2.5, -1) {};
		\node [style=none] (38) at (3.5, -1.75) {};
		\node [style=s rect, rounded corners=2] (43) at (2.75, -0.75) {$f_2'$};
		\node [style=none] (44) at (3, -0.75) {};
		\node [style=none] (45) at (3.75, -0.75) {};
		\node [style=none] (46) at (1, 0) {};
		\node [style=none] (47) at (3.75, 0) {};
		\node [style=none] (48) at (-4.5, 0) {$\oplus$};
		\node [style=none] (49) at (-6.5, -2.25) {$f_1$};
		\node [style=none] (50) at (-2.25, -2.25) {$f_2$};
		\node [style=none] (51) at (2.5, -2.25) {$f_1 \oplus f_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue wire, in=45, out=180] (4.center) to (1);
		\draw [style=blue wire] (0.center) to (1);
		\draw [style=blue wire, in=180, out=-45] (1) to (2.center);
		\draw [style=grey wire, in=60, out=180] (8.center) to (6);
		\draw [style=grey wire] (5.center) to (6);
		\draw [style=grey wire, in=180, out=-45] (6) to (7.center);
		\draw [style=blue wire] (10.center) to (11.center);
		\draw [style=red wire, in=-45, out=-180] (15.center) to (13);
		\draw [style=red wire] (12.center) to (13);
		\draw [style=red wire, in=-180, out=60] (13) to (14.center);
		\draw [style=grey wire, in=-60, out=-180] (19.center) to (17);
		\draw [style=grey wire] (16.center) to (17);
		\draw [style=grey wire, in=-180, out=45] (17) to (18.center);
		\draw [style=red wire] (21.center) to (22.center);
		\draw [style=blue wire, in=60, out=180] (27.center) to (25);
		\draw [style=blue wire] (24.center) to (25);
		\draw [style=blue wire, in=180, out=-45] (25) to (26.center);
		\draw [style=grey wire, in=75, out=180, looseness=1.25] (31.center) to (29);
		\draw [style=grey wire, in=180, out=-75, looseness=1.25] (29) to (30.center);
		\draw [style=blue wire] (33.center) to (34.center);
		\draw [style=red wire, in=-75, out=-180, looseness=0.75] (38.center) to (36);
		\draw [style=red wire] (35.center) to (36);
		\draw [style=red wire, in=-180, out=45] (36) to (37.center);
		\draw [style=red wire] (44.center) to (45.center);
		\draw [style=grey wire] (46.center) to (29);
		\draw [style=grey wire, in=-165, out=15] (29) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-indep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.25) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-4, 2) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=mm flat] (6) at (-3.5, 0.25) {$\decomp{g}$};
		\node [style=none] (7) at (-2.5, -2.25) {$Z'$};
		\node [style=none] (8) at (-4.5, 2.25) {$X'$};
		\node [style=none] (9) at (-2.5, 2.25) {$Y'$};
		\node [style=none] (10) at (-3.75, 0) {};
		\node [style=black dot] (11) at (-4.75, -1.25) {};
		\node [style=black dot] (12) at (-6, 0.5) {};
		\node [style=none] (13) at (-4.75, -2.25) {};
		\node [style=none] (14) at (-5.25, -2.25) {$U$};
		\node [style=none] (15) at (-6.75, 1.5) {};
		\node [style=none] (16) at (-5.25, 1.5) {};
		\node [style=none] (17) at (-7.25, 1.75) {$U$};
		\node [style=none] (18) at (-5.75, 1.75) {$U$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (27) at (5, -2.5) {};
		\node [style=none] (28) at (7.25, -2.5) {};
		\node [style=black dot] (30) at (5, -1.5) {};
		\node [style=black dot] (31) at (7.25, -0.5) {};
		\node [style=black dot] (32) at (6, -0.5) {};
		\node [style=black dot] (33) at (2.5, 0.75) {};
		\node [style=none] (34) at (7.75, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (5.5, 1) {};
		\node [style=none] (37) at (8.75, 1) {};
		\node [style=none] (38) at (1.75, 2) {};
		\node [style=none] (39) at (3.25, 2) {};
		\node [style=none] (40) at (4.5, -2.5) {$U$};
		\node [style=none] (41) at (6.75, -2.5) {$Z'$};
		\node [style=mmm flat] (42) at (5, 1.25) {$\decomp{g}$};
		\node [style=mmm flat] (43) at (8.25, 1.25) {$\decomp{g}$};
		\node [style=none] (44) at (4.25, 1.5) {};
		\node [style=none] (45) at (4.25, 2.75) {};
		\node [style=black dot] (46) at (5.5, 2.5) {};
		\node [style=none] (47) at (5.5, 1.5) {};
		\node [style=black dot] (48) at (7.75, 2.5) {};
		\node [style=none] (49) at (7.75, 1.5) {};
		\node [style=none] (50) at (8.75, 1.5) {};
		\node [style=none] (51) at (8.75, 2.75) {};
		\node [style=none] (52) at (1.25, 2.25) {$U$};
		\node [style=none] (53) at (2.75, 2.25) {$U$};
		\node [style=none] (54) at (3.75, 3) {$X'$};
		\node [style=none] (55) at (5, 3) {$Y'$};
		\node [style=none] (56) at (7.5, 3) {$X'$};
		\node [style=none] (57) at (8.5, 3) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (1.center) to (0.center);
		\draw [bend right] (12) to (11);
		\draw [bend right] (11) to (10.center);
		\draw (11) to (13.center);
		\draw [bend right] (15.center) to (12);
		\draw [bend right] (12) to (16.center);
		\draw (30) to (27.center);
		\draw [bend right] (30) to (32);
		\draw [bend left] (32) to (35.center);
		\draw [bend right] (32) to (34.center);
		\draw [bend right] (36.center) to (31);
		\draw [bend right] (31) to (37.center);
		\draw (31) to (28.center);
		\draw [bend right] (33) to (30);
		\draw [bend right] (38.center) to (33);
		\draw [bend left] (39.center) to (33);
		\draw (45.center) to (44.center);
		\draw (46) to (47.center);
		\draw (48) to (49.center);
		\draw (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-prob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {$=$};
		\node [style=none] (1) at (-7.5, 0) {$\omega(X,  Y \mid Z)$};
		\node [style=none] (2) at (0.5, -2) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=black dot] (7) at (0.5, 1.75) {};
		\node [style=mm flat] (8) at (-0.25, 0) {$\decomp{g}$};
		\node [style=none] (9) at (1, -2) {$Z'$};
		\node [style=none] (10) at (-1.5, 2) {$X'$};
		\node [style=none] (11) at (1, 2) {$Y'$};
		\node [style=none] (39) at (-0.75, -0.25) {};
		\node [style=black dot] (40) at (-1.5, -1.25) {};
		\node [style=black dot] (41) at (-2.25, 0.25) {};
		\node [style=none] (45) at (-1.5, -2) {};
		\node [style=none] (46) at (-2, -2) {$U$};
		\node [style=none] (47) at (6.5, 0) {$=$};
		\node [style=none] (48) at (3.75, 0) {$\omega(X \mid Z)$};
		\node [style=none] (49) at (10.75, -1.75) {};
		\node [style=none] (50) at (10.75, 0) {};
		\node [style=none] (51) at (9.75, 1.75) {};
		\node [style=none] (52) at (9.75, 0.5) {};
		\node [style=none] (53) at (10.75, 0.5) {};
		\node [style=black dot] (54) at (10.75, 1.5) {};
		\node [style=m flat] (55) at (10.25, 0.25) {$\decomp{g}$};
		\node [style=none] (56) at (11.25, -1.75) {$Z'$};
		\node [style=none] (57) at (9.25, 1.75) {$X'$};
		\node [style=none] (58) at (11.25, 1.75) {$Y'$};
		\node [style=none] (59) at (10, 0) {};
		\node [style=black dot] (60) at (9.25, -1) {};
		\node [style=none] (61) at (8.5, 1) {};
		\node [style=none] (62) at (9.25, -1.75) {};
		\node [style=none] (63) at (8.75, -1.75) {$U$};
		\node [style=none] (64) at (17, 0) {$=$};
		\node [style=none] (65) at (14.5, 0) {$\omega(Y \mid Z)$};
		\node [style=none] (66) at (20.75, -1.75) {};
		\node [style=none] (67) at (20.75, 0) {};
		\node [style=black dot] (68) at (19.75, 1.5) {};
		\node [style=none] (69) at (19.75, 0.5) {};
		\node [style=none] (70) at (20.75, 0.5) {};
		\node [style=none] (71) at (20.75, 1.75) {};
		\node [style=m flat] (72) at (20.25, 0.25) {$\decomp{g}$};
		\node [style=none] (73) at (21.25, -1.75) {$Z'$};
		\node [style=none] (74) at (19.25, 1.75) {$X'$};
		\node [style=none] (75) at (21.25, 1.75) {$Y'$};
		\node [style=none] (76) at (20, 0) {};
		\node [style=black dot] (77) at (19.25, -1) {};
		\node [style=none] (78) at (18.5, 1) {};
		\node [style=none] (79) at (19.25, -1.75) {};
		\node [style=none] (80) at (18.75, -1.75) {$U$};
		\node [style=none] (81) at (-2.75, 1.75) {};
		\node [style=none] (82) at (-0.25, 2) {};
		\node [style=none] (83) at (-3.25, 2) {$U$};
		\node [style=none] (84) at (-0.25, 2.5) {$U$};
		\node [style=none] (85) at (8, 1.25) {$U$};
		\node [style=none] (86) at (18, 1.25) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7) to (6.center);
		\draw (3.center) to (2.center);
		\draw [bend right=15] (41) to (40);
		\draw [bend right] (40) to (39.center);
		\draw (40) to (45.center);
		\draw (51.center) to (52.center);
		\draw (54) to (53.center);
		\draw (50.center) to (49.center);
		\draw [bend right=15] (61.center) to (60);
		\draw [bend right=15] (60) to (59.center);
		\draw (60) to (62.center);
		\draw (68) to (69.center);
		\draw (71.center) to (70.center);
		\draw (67.center) to (66.center);
		\draw [bend right=15] (78.center) to (77);
		\draw [bend right=15] (77) to (76.center);
		\draw (77) to (79.center);
		\draw [bend right=15] (81.center) to (41);
		\draw [bend right=15] (41) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copier-ass.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=black dot] (2) at (-2.25, -0.25) {};
		\node [style=black dot] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (11) at (-2.75, -0.25) {};
		\node [style=none] (12) at (2.75, 0.75) {};
		\node [style=black dot] (13) at (1.5, 0.25) {};
		\node [style=black dot] (14) at (2, -0.25) {};
		\node [style=none] (15) at (2.75, 0.25) {};
		\node [style=none] (16) at (2.75, -0.75) {};
		\node [style=none] (17) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (11.center);
		\draw [in=180, out=-75] (2) to (1.center);
		\draw [in=-165, out=75] (2) to (3);
		\draw [in=-180, out=-60, looseness=1.25] (3) to (4.center);
		\draw [in=180, out=60, looseness=1.25] (3) to (5.center);
		\draw (13) to (17.center);
		\draw [in=-180, out=75] (13) to (12.center);
		\draw [in=165, out=-75] (13) to (14);
		\draw [in=180, out=60, looseness=1.25] (14) to (15.center);
		\draw [in=-180, out=-60, looseness=1.25] (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copier-discarder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=black dot] (3) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-1.25, 0) {$=$};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (1.5, 0) {$=$};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=black dot] (15) at (3, 0) {};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=black dot] (17) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw [in=180, out=60] (15) to (16.center);
		\draw [in=180, out=-60] (15) to (17);
		\draw (11.center) to (12.center);
		\draw [in=-60, out=180] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [in=-180, out=60] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copier-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=black dot] (2) at (1.75, 0) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=black dot] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw [in=60, out=180, looseness=1.25] (3.center) to (2);
		\draw [in=-60, out=180, looseness=1.25] (4.center) to (2);
		\draw (2) to (1.center);
		\draw [in=60, out=-180, looseness=1.25] (7.center) to (5);
		\draw [in=-60, out=180, looseness=1.25] (8.center) to (5);
		\draw [in=-180, out=0] (7.center) to (11.center);
		\draw [in=-180, out=0] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=black dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=45, looseness=1.25] (1) to (2.center);
		\draw [in=-180, out=-45, looseness=1.25] (1) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-Mz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=black dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (-1.5, 0) {$\scriptstyle{\memSpaceS{\{z\}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=45, looseness=1.25] (1) to (2.center);
		\draw [in=-180, out=-45, looseness=1.25] (1) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=black dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (-0.75, 0) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=45, looseness=1.25] (1) to (2.center);
		\draw [in=-180, out=-45, looseness=1.25] (1) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counter-CI-eq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=5mm, isosceles triangle stretches=false] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-3.25, 0) {$c_0$};
		\node [style=none] (32) at (-0.75, 0.75) {$\scriptstyle{w}$};
		\node [style=none] (41) at (-1, 0.75) {};
		\node [style=black dot] (47) at (-2.5, 0) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=black dot] (68) at (-1.75, -0.5) {};
		\node [style=none] (69) at (-0.75, 0) {};
		\node [style=none] (70) at (-0.75, -1) {};
		\node [style=s rect, rounded corners=2] (71) at (-0.5, 0) {$c_1$};
		\node [style=s rect, rounded corners=2] (72) at (-0.5, -1) {$c_2$};
		\node [style=none] (73) at (-0.25, 0) {};
		\node [style=none] (74) at (-0.25, -1) {};
		\node [style=black dot] (75) at (0.5, 0) {};
		\node [style=black dot] (76) at (0.5, -1) {};
		\node [style=none] (77) at (1.5, 0.5) {};
		\node [style=none] (78) at (1.5, 0) {};
		\node [style=s rect, rounded corners=2] (79) at (1.5, -1.125) {$d$};
		\node [style=none] (80) at (2.25, -1.125) {};
		\node [style=none] (81) at (1.25, -1) {};
		\node [style=none] (82) at (1.25, -1.25) {};
		\node [style=none] (83) at (1.75, 0.5) {$\scriptstyle{x}$};
		\node [style=none] (84) at (1.75, 0) {$\scriptstyle{y}$};
		\node [style=none] (85) at (2.5, -1.125) {$\scriptstyle{u}$};
		\node [style=none] (86) at (0.25, 1) {};
		\node [style=none] (87) at (0, 0.75) {};
		\node [style=none] (88) at (2.5, 1) {};
		\node [style=none] (89) at (2.75, 0.75) {};
		\node [style=none] (90) at (2.75, -1.5) {};
		\node [style=none] (91) at (2.5, -1.75) {};
		\node [style=none] (92) at (-1.25, -1.5) {};
		\node [style=none] (93) at (-1, -1.75) {};
		\node [style=none] (94) at (-1, 0.5) {};
		\node [style=none] (95) at (-1.25, 0.25) {};
		\node [style=none] (96) at (0, 0.75) {};
		\node [style=none] (97) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (47);
		\draw [in=180, out=60] (47) to (41.center);
		\draw [in=-180, out=-60] (47) to (68);
		\draw [in=180, out=60] (68) to (69.center);
		\draw [in=180, out=-60, looseness=1.25] (68) to (70.center);
		\draw (73.center) to (75);
		\draw (74.center) to (76);
		\draw [in=180, out=60, looseness=1.25] (75) to (77.center);
		\draw [in=180, out=60] (76) to (78.center);
		\draw (79) to (80.center);
		\draw [in=-180, out=-75] (75) to (81.center);
		\draw [in=-180, out=-60] (76) to (82.center);
		\draw [densely dotted] (96.center)
			 to [in=0, out=-90] (97.center)
			 to (94.center)
			 to [in=90, out=180] (95.center)
			 to (92.center)
			 to [in=-165, out=-90] (93.center)
			 to (91.center)
			 to [in=-90, out=0] (90.center)
			 to (89.center)
			 to [in=0, out=90] (88.center)
			 to (86.center)
			 to [in=90, out=-180] (87.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counter-eg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=black dot] (5) at (-0.75, 0.5) {};
		\node [style=black dot] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=black dot] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=s rect, rounded corners=2] (13) at (0.25, 0) {$c$};
		\node [style=black dot] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5);
		\draw (7.center) to (6);
		\draw (8.center) to (9);
		\draw [in=165, out=45] (5) to (10.center);
		\draw (13) to (11.center);
		\draw (14) to (12.center);
		\draw [in=-180, out=-60] (5) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counter-eg-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=black dot] (5) at (-0.75, 0.5) {};
		\node [style=black dot] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=black dot] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=s rect, rounded corners=2] (13) at (0.25, -0.5) {$d$};
		\node [style=black dot] (14) at (0.75, 0) {};
		\node [style=none] (15) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5);
		\draw (7.center) to (6);
		\draw (8.center) to (9);
		\draw [in=165, out=45] (5) to (10.center);
		\draw (13) to (11.center);
		\draw (14) to (12.center);
		\draw [in=-180, out=-60] (5) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counter-eg-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=black dot] (5) at (-1, 0.5) {};
		\node [style=black dot] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=black dot] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=s rect, rounded corners=2] (13) at (0, -0.5) {$d$};
		\node [style=none] (15) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5);
		\draw (7.center) to (6);
		\draw (8.center) to (9);
		\draw [in=165, out=45] (5) to (10.center);
		\draw (13) to (11.center);
		\draw [in=-180, out=-60] (5) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp-kernel-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=m flat] (0) at (2.5, 0.75) {$\decomp{f}$};
		\node [style=mm flat] (1) at (-2, 0) {$f$};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (-2.5, 1.25) {};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=none] (10) at (2.5, 1.75) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=black dot] (13) at (2, -0.5) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=none] (16) at (-2.5, -1.25) {$X$};
		\node [style=none] (17) at (-3, 1.25) {$X$};
		\node [style=none] (18) at (-1, 1.25) {$Y$};
		\node [style=none] (19) at (0.5, 1.75) {$X$};
		\node [style=none] (20) at (3, 2) {$Y$};
		\node [style=none] (21) at (1.5, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (14.center) to (13);
		\draw (5.center) to (10.center);
		\draw (15.center) to (13);
		\draw (8.center) to (3.center);
		\draw (9.center) to (4.center);
		\draw (7.center) to (2.center);
		\draw [in=30, out=-90] (6.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-conditional-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0, 0) {$f$};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-conditional-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1.5, 0) {$f$};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=black dot] (6) at (-0.25, 0.25) {};
		\node [style=black dot] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=s rect] (10) at (1, -0.5) {$\scriptstyle{f_{|X}}$};
		\node [style=none] (11) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (7);
		\draw (6) to (4.center);
		\draw [in=-180, out=60] (6) to (8.center);
		\draw (8.center) to (9.center);
		\draw (10) to (11.center);
		\draw [in=-75, out=-180] (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-conditional-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1.15, 0) {$f_0$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=black dot] (6) at (-0.25, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=s rect] (10) at (1, -0.5) {$\scriptstyle{f_{|\mathsf{X}}}$};
		\node [style=none] (11) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6) to (4.center);
		\draw [in=-180, out=60] (6) to (8.center);
		\draw (8.center) to (9.center);
		\draw (10) to (11.center);
		\draw [in=-75, out=-180] (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-conditional-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.5, 0) {$f$};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=black dot] (7) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (7);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-conditional-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners = 2] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (-1.25, 0) {$\scriptstyle{\obA}$};
		\node [style=none] (7) at (1.25, 0.25) {$\scriptstyle{\obX}$};
		\node [style=none] (8) at (1.25, -0.25) {$\scriptstyle{\obY}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-conditional-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=s rect, rounded corners = 2] (1) at (-1.25, 0) {$f_\obX$};
		\node [style=s rect, rounded corners = 2] (2) at (1, -0.5) {$f_{|\obX}$};
		\node [style=none] (3) at (-2.5, 0) {$\scriptstyle{\obA}$};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=black dot] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (2, 0.75) {$\scriptstyle{\obX}$};
		\node [style=none] (9) at (2.5, -0.5) {$\scriptstyle{\obY}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (6.center);
		\draw (1) to (7);
		\draw [in=-180, out=60, looseness=1.25] (7) to (4.center);
		\draw [in=180, out=-75] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-conditional-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners = 2] (0) at (0, 0) {$f_{\obX}$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (6) at (-1.25, 0) {$\scriptstyle{\obA}$};
		\node [style=none] (7) at (1.25, 0) {$\scriptstyle{\obX}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-conditional-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=s rect, rounded corners = 2] (1) at (-1, 0) {$f_{\obX}$};
		\node [style=s rect, rounded corners = 2] (2) at (1.25, -0.5) {$f_{|\obX}$};
		\node [style=none] (3) at (-2.25, 0) {$\scriptstyle{\obA}$};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=black dot] (6) at (2.5, -0.5) {};
		\node [style=black dot] (7) at (0, 0) {};
		\node [style=none] (8) at (2.25, 0.75) {$\scriptstyle{\obX}$};
		\node [style=none] (9) at (2.25, -0.25) {$\scriptstyle{\obY}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (6);
		\draw (1) to (7);
		\draw [in=-180, out=60, looseness=1.25] (7) to (4.center);
		\draw [in=180, out=-75] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-conditional-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners = 2] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=black dot] (5) at (1.25, -0.25) {};
		\node [style=none] (6) at (-1.25, 0) {$\scriptstyle{\obA}$};
		\node [style=none] (7) at (1.25, 0.25) {$\scriptstyle{\obX}$};
		\node [style=none] (8) at (0.8, -0.5) {$\scriptstyle{\obY}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (5);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-2.75, 0) {$f$};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-0.75, 0) {$=$};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (0.75, 0) {$f$};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=black dot] (15) at (2, 0.25) {};
		\node [style=black dot] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (4, 0.75) {};
		\node [style=s rect] (19) at (3.25, -0.5) {$\scriptstyle{f_{|X}}$};
		\node [style=none] (20) at (4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (14.center) to (16);
		\draw (15) to (13.center);
		\draw [in=-180, out=60] (15) to (17.center);
		\draw (17.center) to (18.center);
		\draw (19) to (20.center);
		\draw [in=-75, out=-180] (19) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-det-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=s rect] (1) at (-2.5, 0) {$f$};
		\node [style=black dot] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=black dot] (7) at (1.5, 0) {};
		\node [style=s rect] (8) at (2.5, 0.75) {$f$};
		\node [style=s rect] (9) at (2.5, -0.75) {$f$};
		\node [style=none] (10) at (3.25, 0.75) {};
		\node [style=none] (11) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw [in=-180, out=75] (2) to (3.center);
		\draw [in=180, out=-75] (2) to (4.center);
		\draw (6.center) to (7);
		\draw [in=-180, out=75] (7) to (8);
		\draw [in=180, out=-75] (7) to (9);
		\draw (9) to (11.center);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-finer-relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=m flat] (7) at (-0.5, 0) {$f$};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=mm flat] (10) at (0, 1.5) {$h$};
		\node [style=none] (11) at (0, 1.75) {};
		\node [style=none] (12) at (0, 2.5) {};
		\node [style=m flat] (13) at (-3.5, 0.75) {$g$};
		\node [style=none] (14) at (-2, 0.75) {$=$};
		\node [style=none] (15) at (-3.5, 2.5) {};
		\node [style=none] (16) at (-3.5, 1) {};
		\node [style=none] (17) at (-3.5, 0.5) {};
		\node [style=none] (18) at (-3.5, -1) {};
		\node [style=none] (19) at (1, 0) {$\listX$};
		\node [style=none] (20) at (-4, -1) {$\listU$};
		\node [style=none] (21) at (-4, 2.5) {};
		\node [style=none] (22) at (-4, 2.5) {};
		\node [style=none] (23) at (-4, 2.5) {$\listV$};
		\node [style=none] (24) at (-4, -1) {};
		\node [style=none] (26) at (-1, -1) {$\listS$};
		\node [style=none] (27) at (-0.5, 2.5) {$\listV$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (6.center) to (0.center);
		\draw (12.center) to (11.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-has-conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.5, 0) {$\scriptstyle{f}$};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (1.5, 0) {$\scriptstyle{f_X}$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=black dot] (16) at (2.5, 0) {};
		\node [style=none] (17) at (3.25, 0.75) {};
		\node [style=s rect] (18) at (3.5, -0.5) {$\scriptstyle{g}$};
		\node [style=none] (19) at (4.25, -0.5) {};
		\node [style=none] (20) at (4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (14.center) to (16);
		\draw [in=-180, out=75, looseness=1.25] (16) to (17.center);
		\draw [in=180, out=-60, looseness=1.25] (16) to (18);
		\draw (18) to (19.center);
		\draw (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-kernel-leq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-2.5, 1.75) {};
		\node [style=none] (48) at (-2.5, -1.75) {};
		\node [style=none] (49) at (-2.25, 2) {};
		\node [style=none] (50) at (-1.25, 2) {};
		\node [style=none] (51) at (-1, 1.75) {};
		\node [style=none] (52) at (-1, -1.75) {};
		\node [style=none] (53) at (-1.25, -2) {};
		\node [style=none] (54) at (-2.25, -2) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-1, 1) {$\vdots$};
		\node [style=s vert] (7) at (0, 0.75) {$c_1$};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, -1.5) {};
		\node [style=none] (15) at (-1.25, -1.5) {};
		\node [style=none] (16) at (0.25, -0.75) {$\vdots$};
		\node [style=none] (18) at (3, 1.25) {};
		\node [style=none] (19) at (3, -1.25) {};
		\node [style=none] (20) at (2.25, 1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=16mm vert] (26) at (1.75, 0) {$\sigma_2$};
		\node [style=none] (27) at (-0.5, -0.75) {$\scriptstyle{z_1}$};
		\node [style=none] (28) at (-0.5, -1.75) {$\scriptstyle{z_n}$};
		\node [style=none] (33) at (-2.25, 1) {};
		\node [style=none] (34) at (-3, 1) {};
		\node [style=none] (35) at (-3, -1.25) {};
		\node [style=none] (36) at (-2.25, -1.25) {};
		\node [style=18mm vert] (37) at (-1.75, 0) {$\sigma_1$};
		\node [style=none] (38) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (39) at (2.75, 0.25) {$\vdots$};
		\node [style=none] (40) at (0.75, 1) {$\vdots$};
		\node [style=none] (41) at (4.75, 1.25) {};
		\node [style=none] (42) at (4.75, -1.25) {};
		\node [style=none] (43) at (4, 1.25) {};
		\node [style=none] (44) at (4, -1.25) {};
		\node [style=16mm vert] (45) at (3.5, 0) {$d$};
		\node [style=none] (46) at (4.5, 0.25) {$\vdots$};
		\node [style=none] (55) at (1, 1.5) {};
		\node [style=none] (56) at (1, -1.5) {};
		\node [style=none] (57) at (1.25, 1.75) {};
		\node [style=none] (58) at (2.25, 1.75) {};
		\node [style=none] (59) at (2.5, 1.5) {};
		\node [style=none] (60) at (2.5, -1.5) {};
		\node [style=none] (61) at (2.25, -1.75) {};
		\node [style=none] (62) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (53.center)
			 to [bend right=45] (52.center)
			 to (51.center)
			 to [bend right=45, looseness=1.25] (50.center)
			 to (49.center)
			 to [bend right=45, looseness=1.25] (47.center)
			 to (48.center)
			 to [in=180, out=-90] (54.center)
			 to cycle;
		\draw (5.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (44.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw [style=grey fill] (61.center)
			 to [bend right=45] (60.center)
			 to (59.center)
			 to [bend right=45, looseness=1.25] (58.center)
			 to (57.center)
			 to [bend right=45, looseness=1.25] (55.center)
			 to (56.center)
			 to [in=180, out=-90] (62.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-kernel-para-comp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (-7.25, 0.75) {};
		\node [style=none] (54) at (-7.25, -0.5) {};
		\node [style=black dot] (55) at (-6.25, 0.75) {};
		\node [style=black dot] (56) at (-6.25, -0.5) {};
		\node [style=none] (57) at (-4.75, 1.75) {};
		\node [style=none] (58) at (-4.75, 0.75) {};
		\node [style=none] (59) at (-5, -0.25) {};
		\node [style=none] (60) at (-5, -1.25) {};
		\node [style=none] (61) at (-4, -0.25) {};
		\node [style=none] (62) at (-4, -1.25) {};
		\node [style=s vert] (63) at (-4.5, -0.75) {$\lr{f}$};
		\node [style=none] (64) at (-2.5, -0.25) {};
		\node [style=none] (65) at (-2.5, -1.25) {};
		\node [style=none] (66) at (-4.75, 1.5) {$\vdots$};
		\node [style=none] (67) at (-3.5, -0.5) {$\vdots$};
		\node [style=none] (68) at (-7, 0.25) {$\vdots$};
		\node [style=none] (69) at (-7.25, 1.25) {$\scriptstyle{x_1}$};
		\node [style=none] (70) at (-7.25, -1) {$\scriptstyle{x_k}$};
		\node [style=none] (71) at (-3.25, 0) {$\scriptstyle{y_1}$};
		\node [style=none] (72) at (-3.25, -1.75) {$\scriptstyle{y_\ell}$};
		\node [style=none] (73) at (-2.5, 2.25) {};
		\node [style=none] (74) at (-2.5, -1.75) {};
		\node [style=none] (75) at (-1.5, -1.75) {};
		\node [style=none] (76) at (-1.5, 2.25) {};
		\node [style=none] (77) at (-2.5, 1.75) {};
		\node [style=none] (78) at (-2.5, 0.75) {};
		\node [style=none] (79) at (-1.5, 1.75) {};
		\node [style=none] (80) at (-0.75, 1.75) {};
		\node [style=none] (81) at (-1.5, -1.25) {};
		\node [style=none] (82) at (-0.75, -1.25) {};
		\node [style=none] (83) at (-1, 0.5) {$\vdots$};
		\node [style=none] (85) at (2.75, 0.75) {};
		\node [style=none] (86) at (2.75, -0.5) {};
		\node [style=black dot] (87) at (3.75, 0.75) {};
		\node [style=black dot] (88) at (3.75, -0.5) {};
		\node [style=none] (89) at (5.25, 1.75) {};
		\node [style=none] (90) at (5.25, 0.75) {};
		\node [style=none] (91) at (5, -0.25) {};
		\node [style=none] (92) at (5, -1.25) {};
		\node [style=none] (93) at (6, -0.25) {};
		\node [style=none] (94) at (6, -1.25) {};
		\node [style=s vert] (95) at (5.5, -0.75) {$\lr{g}$};
		\node [style=none] (96) at (7.5, -0.25) {};
		\node [style=none] (97) at (7.5, -1.25) {};
		\node [style=none] (98) at (5.25, 1.5) {$\vdots$};
		\node [style=none] (99) at (6.5, -0.5) {$\vdots$};
		\node [style=none] (100) at (3, 0.25) {$\vdots$};
		\node [style=none] (101) at (2.75, 1.25) {$\scriptstyle{u_1}$};
		\node [style=none] (102) at (2.75, -1) {$\scriptstyle{u_m}$};
		\node [style=none] (103) at (6.75, 0) {$\scriptstyle{v_1}$};
		\node [style=none] (104) at (6.75, -1.75) {$\scriptstyle{v_n}$};
		\node [style=none] (105) at (7.5, 2.25) {};
		\node [style=none] (106) at (7.5, -1.75) {};
		\node [style=none] (107) at (8.5, -1.75) {};
		\node [style=none] (108) at (8.5, 2.25) {};
		\node [style=none] (109) at (7.5, 1.75) {};
		\node [style=none] (110) at (7.5, 0.75) {};
		\node [style=none] (111) at (8.5, 1.75) {};
		\node [style=none] (112) at (9.25, 1.75) {};
		\node [style=none] (113) at (8.5, -1.25) {};
		\node [style=none] (114) at (9.25, -1.25) {};
		\node [style=none] (115) at (9, 0.5) {$\vdots$};
		\node [style=none] (117) at (-8, 0) {$=$};
		\node [style=none] (118) at (-9, 0) {$f$};
		\node [style=none] (119) at (1.75, 0) {$=$};
		\node [style=none] (120) at (0.75, 0) {$g$};
		\node [style=none] (122) at (0, 0) {};
		\node [style=none] (84) at (-2, 0.25) {$\sigma_1$};
		\node [style=none] (116) at (8, 0.25) {$\sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55);
		\draw (54.center) to (56);
		\draw [in=-180, out=75] (55) to (57.center);
		\draw [in=75, out=-180, looseness=1.25] (58.center) to (56);
		\draw [in=-180, out=-75] (55) to (59.center);
		\draw [in=180, out=-75] (56) to (60.center);
		\draw (61.center) to (64.center);
		\draw (65.center) to (62.center);
		\draw [style=grey fill] (73.center)
			 to (76.center)
			 to (75.center)
			 to (74.center)
			 to cycle;
		\draw (57.center) to (77.center);
		\draw (58.center) to (78.center);
		\draw (80.center) to (79.center);
		\draw (82.center) to (81.center);
		\draw (85.center) to (87);
		\draw (86.center) to (88);
		\draw [in=-180, out=75] (87) to (89.center);
		\draw [in=75, out=-180, looseness=1.25] (90.center) to (88);
		\draw [in=-180, out=-75] (87) to (91.center);
		\draw [in=180, out=-75] (88) to (92.center);
		\draw (93.center) to (96.center);
		\draw (97.center) to (94.center);
		\draw [style=grey fill] (105.center)
			 to (108.center)
			 to (107.center)
			 to (106.center)
			 to cycle;
		\draw (89.center) to (109.center);
		\draw (90.center) to (110.center);
		\draw (112.center) to (111.center);
		\draw (114.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-kernel-para-comp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2) {};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-3.25, -2.25) {};
		\node [style=black dot] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=black dot] (6) at (-2.5, 2) {};
		\node [style=black dot] (7) at (-2.5, -2.25) {};
		\node [style=none] (8) at (-1.75, 2) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.75, -1.75) {};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=none] (16) at (-1.25, 1.25) {$\sigma_3$};
		\node [style=none] (17) at (-1.25, -1) {$\sigma_4$};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=s rect] (19) at (0.5, 1.25) {$\lr{f}$};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=s rect] (21) at (0.5, -1) {$\lr{g}$};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=none] (23) at (1.75, 1.25) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (-1.75, 2.75) {};
		\node [style=none] (26) at (-1.75, 1.5) {};
		\node [style=none] (27) at (-1.75, -1.25) {};
		\node [style=none] (28) at (-1.75, -2.75) {};
		\node [style=none] (29) at (1.75, 2.75) {};
		\node [style=none] (30) at (1.75, -2.75) {};
		\node [style=none] (31) at (1.75, 3.25) {};
		\node [style=none] (32) at (1.75, 0.75) {};
		\node [style=none] (33) at (2.75, 0.75) {};
		\node [style=none] (34) at (2.75, 3.25) {};
		\node [style=none] (35) at (2.25, 2) {$\sigma_5$};
		\node [style=none] (36) at (1.75, -0.5) {};
		\node [style=none] (37) at (1.75, -3) {};
		\node [style=none] (38) at (2.75, -3) {};
		\node [style=none] (39) at (2.75, -0.5) {};
		\node [style=none] (40) at (2.25, -1.75) {$\sigma_6$};
		\node [style=none] (41) at (3.5, 2) {};
		\node [style=none] (42) at (2.75, 2) {};
		\node [style=none] (43) at (2.75, -1.75) {};
		\node [style=none] (44) at (3.5, -1.75) {};
		\node [style=none] (45) at (-3, 2.25) {$\scriptstyle{L_1}$};
		\node [style=none] (46) at (-3, 0.25) {$\scriptstyle{L_2}$};
		\node [style=none] (47) at (-3, -2) {$\scriptstyle{L_3}$};
		\node [style=none] (48) at (3, 2.25) {$\scriptstyle{K_1}$};
		\node [style=none] (49) at (3, 0.25) {$\scriptstyle{K_2}$};
		\node [style=none] (50) at (3, -1.5) {$\scriptstyle{K_3}$};
		\node [style=none] (52) at (-4.25, 2.75) {};
		\node [style=none] (53) at (-4.25, -2.75) {};
		\node [style=none] (54) at (-3.25, -2.75) {};
		\node [style=none] (55) at (-3.25, 2.75) {};
		\node [style=none] (56) at (-3.75, 0) {$\sigma_7$};
		\node [style=none] (57) at (-3.25, 2) {};
		\node [style=none] (58) at (-4.25, 1) {};
		\node [style=none] (59) at (-4.25, -0.5) {};
		\node [style=none] (60) at (-5.25, 1) {};
		\node [style=none] (61) at (-5.25, -0.5) {};
		\node [style=none] (62) at (-4.75, 0.5) {$\vdots$};
		\node [style=none] (63) at (3.5, -2.5) {};
		\node [style=none] (64) at (3.5, 2.75) {};
		\node [style=none] (65) at (3.5, -2.75) {};
		\node [style=none] (66) at (4.5, -2.75) {};
		\node [style=none] (67) at (4.5, 2.75) {};
		\node [style=none] (68) at (4, 0) {$\sigma_8$};
		\node [style=none] (69) at (4.5, 2) {};
		\node [style=none] (71) at (5.5, 1) {};
		\node [style=none] (72) at (5.5, -0.5) {};
		\node [style=none] (73) at (4.5, 1) {};
		\node [style=none] (74) at (4.5, -0.5) {};
		\node [style=none] (75) at (5, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [in=-180, out=-75, looseness=1.25] (3) to (5.center);
		\draw (0.center) to (6);
		\draw (2.center) to (7);
		\draw [style=grey fill] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=grey fill] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw (3) to (22.center);
		\draw [in=180, out=75, looseness=1.25] (3) to (4.center);
		\draw (18.center) to (19);
		\draw (20.center) to (21);
		\draw (19) to (23.center);
		\draw (21) to (24.center);
		\draw [in=-180, out=60] (6) to (25.center);
		\draw [in=180, out=-45] (6) to (26.center);
		\draw [in=-180, out=75] (7) to (27.center);
		\draw [in=-180, out=-45, looseness=1.25] (7) to (28.center);
		\draw (25.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw [style=grey fill] (31.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=grey fill] (38.center)
			 to (37.center)
			 to (36.center)
			 to (39.center)
			 to cycle;
		\draw (42.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw [style=grey fill] (55.center)
			 to (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw (60.center) to (58.center);
		\draw (61.center) to (59.center);
		\draw [style=grey fill] (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw (73.center) to (71.center);
		\draw (74.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-kernel-para-comp-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=black dot] (2) at (-1.25, 0.25) {};
		\node [style=black dot] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=s vert, rounded corners=2] (10) at (0, -1) {$f'$};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=none] (13) at (0, 1) {$\vdots$};
		\node [style=none] (14) at (1, -0.75) {$\vdots$};
		\node [style=none] (15) at (-1.5, 0) {$\vdots$};
		\node [style=none] (16) at (-2.25, 0.25) {$x_1$};
		\node [style=none] (17) at (-2.25, -0.75) {$x_k$};
		\node [style=none] (18) at (3.75, 1) {$y_1$};
		\node [style=none] (19) at (3.75, -1) {$y_\ell$};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, 0.25) {};
		\node [style=none] (26) at (2.5, 1) {};
		\node [style=none] (27) at (3.25, 1) {};
		\node [style=none] (28) at (2.5, -1) {};
		\node [style=none] (29) at (3.25, -1) {};
		\node [style=none] (30) at (3, 0.25) {$\vdots$};
		\node [style=16mm vert, rounded corners=2] (31) at (2, -0.125) {$\sigma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [in=180, out=75] (2) to (4.center);
		\draw [in=75, out=-180] (5.center) to (3);
		\draw [in=-180, out=-75] (2) to (6.center);
		\draw [in=180, out=-75] (3) to (7.center);
		\draw (8.center) to (11.center);
		\draw (12.center) to (9.center);
		\draw (4.center) to (24.center);
		\draw (5.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-kernel-para-comp-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=black dot] (2) at (-1.25, 0.25) {};
		\node [style=black dot] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, -1.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=s vert, rounded corners=2] (10) at (0.25, -1) {$g'$};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (0.25, 1) {$\vdots$};
		\node [style=none] (14) at (1.25, -0.75) {$\vdots$};
		\node [style=none] (15) at (-1.5, 0) {$\vdots$};
		\node [style=none] (16) at (-2.25, 0.25) {$u_1$};
		\node [style=none] (17) at (-2.25, -0.75) {$u_m$};
		\node [style=none] (18) at (4.25, 1) {$v_1$};
		\node [style=none] (19) at (4.25, -1) {$v_n$};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (2, 0.25) {};
		\node [style=none] (22) at (3, 1) {};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=none] (24) at (3, -1) {};
		\node [style=none] (25) at (3.75, -1) {};
		\node [style=none] (26) at (3.5, 0.25) {$\vdots$};
		\node [style=16mm vert, rounded corners=2] (27) at (2.5, -0.125) {$\sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [in=-180, out=75] (2) to (4.center);
		\draw [in=75, out=-180, looseness=1.25] (5.center) to (3);
		\draw [in=-180, out=-75] (2) to (6.center);
		\draw [in=180, out=-75] (3) to (7.center);
		\draw (8.center) to (11.center);
		\draw (12.center) to (9.center);
		\draw (4.center) to (20.center);
		\draw (5.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-kernel-para-comp-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (1.75, 1.75) {$f'$};
		\node [style=s rect, rounded corners=2] (1) at (1.75, 0.25) {$g'$};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=black dot] (3) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-3.25, 0.25) {};
		\node [style=black dot] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (-3.25, -0.75) {};
		\node [style=black dot] (7) at (-2.25, -0.75) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=black dot] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1, -1.25) {};
		\node [style=none] (12) at (-0.25, 1.5) {};
		\node [style=none] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.75, -0.9) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, -0.9) {};
		\node [style=none] (19) at (0.5, -1.25) {};
		\node [style=none] (20) at (-0.25, 2) {};
		\node [style=s rect, rounded corners=2] (21) at (0.25, 1.75) {$\sigma_3$};
		\node [style=s rect, rounded corners=2] (22) at (0.25, 0.25) {$\sigma_4$};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (0.5, 2) {};
		\node [style=none] (25) at (1.5, 2) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (1.5, 1.5) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (32) at (3.25, 1.75) {};
		\node [style=none] (33) at (3.25, 0.25) {};
		\node [style=none] (34) at (3.25, -0.5) {};
		\node [style=none] (35) at (3.25, -0.75) {};
		\node [style=none] (36) at (3.25, -1) {};
		\node [style=16mm vert, rounded corners=2] (37) at (3.75, 0.375) {$\sigma_6$};
		\node [style=none] (38) at (4.25, 1) {};
		\node [style=none] (39) at (4.25, -0.5) {};
		\node [style=none] (40) at (5, 1) {};
		\node [style=none] (41) at (5, -0.5) {};
		\node [style=none] (42) at (4.75, 0.5) {$\vdots$};
		\node [style=mm vert, rounded corners=2] (43) at (-3.75, 0.25) {$\sigma_5$};
		\node [style=none] (44) at (-4.25, 1) {};
		\node [style=none] (45) at (-5, 1) {};
		\node [style=none] (46) at (-4.25, -0.5) {};
		\node [style=none] (47) at (-5, -0.5) {};
		\node [style=none] (48) at (-4.75, 0.5) {$\vdots$};
		\node [style=none] (49) at (-2.75, 1.5) {$\scriptstyle{L_1}$};
		\node [style=none] (50) at (-2.75, 0.5) {$\scriptstyle{L_2}$};
		\node [style=none] (51) at (-2.75, -0.5) {$\scriptstyle{L}$};
		\node [style=none] (52) at (2.75, 2) {$\scriptstyle{K_1}$};
		\node [style=none] (53) at (2.75, 0.5) {$\scriptstyle{K_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw (6.center) to (7);
		\draw [in=-180, out=60, looseness=1.25] (3) to (8.center);
		\draw [in=-180, out=60] (5) to (9.center);
		\draw [in=-180, out=60, looseness=0.75] (7) to (10);
		\draw [in=180, out=-45] (7) to (11.center);
		\draw [in=-180, out=75] (10) to (12.center);
		\draw [in=-180, out=-45] (10) to (14.center);
		\draw [in=180, out=-75] (3) to (15.center);
		\draw [in=180, out=-75, looseness=0.75] (5) to (16.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw [in=-180, out=0] (11.center) to (19.center);
		\draw (8.center) to (20.center);
		\draw [in=-180, out=0] (9.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (0) to (32.center);
		\draw (1) to (33.center);
		\draw [in=180, out=0] (17.center) to (34.center);
		\draw [in=-180, out=0] (18.center) to (35.center);
		\draw [in=-180, out=0] (19.center) to (36.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-kernel-para-comp-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (0.25, 1.25) {$f'$};
		\node [style=s rect, rounded corners=2] (1) at (0.25, 0) {$g'$};
		\node [style=none] (2) at (-3.25, 0.75) {};
		\node [style=black dot] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=black dot] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=black dot] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=black dot] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (-0.25, -0.25) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (-1.25, -1.25) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (31) at (1.25, 1.25) {};
		\node [style=none] (32) at (1.25, 0) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=none] (34) at (1, -1.25) {};
		\node [style=none] (35) at (1, -1.5) {};
		\node [style=none] (36) at (-0.25, 1.5) {};
		\node [style=none] (37) at (-0.25, 1) {};
		\node [style=none] (38) at (-0.25, 0.25) {};
		\node [style=none] (39) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw (6.center) to (7);
		\draw [in=-180, out=60, looseness=1.25] (3) to (8.center);
		\draw [in=-180, out=60] (5) to (9.center);
		\draw [in=180, out=60] (7) to (10);
		\draw [in=180, out=-45] (7) to (11.center);
		\draw [in=-180, out=75] (10) to (12.center);
		\draw [in=-180, out=-45] (10) to (13.center);
		\draw [in=180, out=-60, looseness=1.25] (3) to (14.center);
		\draw [in=-180, out=-60] (5) to (15.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (11.center) to (18.center);
		\draw (8.center) to (19.center);
		\draw [in=-180, out=0, looseness=1.25] (9.center) to (22.center);
		\draw (0) to (31.center);
		\draw (1) to (32.center);
		\draw [in=180, out=0] (16.center) to (33.center);
		\draw [in=-180, out=0] (17.center) to (34.center);
		\draw [in=-180, out=0] (18.center) to (35.center);
		\draw (13.center) to (39.center);
		\draw (22.center) to (38.center);
		\draw (12.center) to (37.center);
		\draw (19.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-kernel-para-comp-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, 1.5) {};
		\node [style=none] (43) at (2.25, 1.75) {};
		\node [style=none] (44) at (2.25, -1.5) {};
		\node [style=none] (45) at (0.25, -1.5) {};
		\node [style=none] (46) at (0, -1.25) {};
		\node [style=none] (47) at (2.5, -1.25) {};
		\node [style=none] (48) at (2.5, 1.5) {};
		\node [style=none] (49) at (0.25, 1.75) {};
		\node [style=s rect, rounded corners=2] (0) at (-1, 1.25) {$f'$};
		\node [style=s rect, rounded corners=2] (1) at (1.75, 0.25) {$g'$};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=black dot] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-3, -1.25) {};
		\node [style=black dot] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=black dot] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=black dot] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=none] (20) at (1.5, 0.25) {};
		\node [style=none] (21) at (3, 1.25) {};
		\node [style=none] (22) at (3, 0.25) {};
		\node [style=none] (23) at (3, -0.25) {};
		\node [style=none] (24) at (3, -1.25) {};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (32) at (3, -1) {};
		\node [style=none] (33) at (-2.75, 1.75) {};
		\node [style=none] (34) at (-0.5, 2) {};
		\node [style=none] (35) at (-0.5, -1) {};
		\node [style=none] (36) at (-2.5, -1) {};
		\node [style=none] (37) at (-2.75, -0.75) {};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=none] (39) at (-0.25, 1.75) {};
		\node [style=none] (40) at (-2.5, 2) {};
		\node [style=none] (41) at (-1.5, 2.5) {};
		\node [style=none] (50) at (1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (45.center)
			 to [in=-90, out=180] (46.center)
			 to (42.center)
			 to [in=-180, out=90] (49.center)
			 to (43.center)
			 to [in=90, out=0] (48.center)
			 to (47.center)
			 to [in=0, out=-90] (44.center)
			 to cycle;
		\draw (2.center) to (3);
		\draw [in=-150, out=0] (4.center) to (5);
		\draw (6.center) to (7);
		\draw [in=-180, out=60, looseness=0.75] (3) to (8.center);
		\draw [in=180, out=-45] (7) to (11);
		\draw [in=180, out=-75, looseness=0.75] (3) to (14.center);
		\draw [in=180, out=-60, looseness=0.75] (5) to (15.center);
		\draw (14.center) to (16.center);
		\draw (0) to (21.center);
		\draw (1) to (22.center);
		\draw [in=180, out=0] (16.center) to (23.center);
		\draw [in=-180, out=60, looseness=0.75] (7) to (12.center);
		\draw [in=-180, out=60] (5) to (20.center);
		\draw [in=-180, out=-60] (11) to (31.center);
		\draw [in=180, out=0] (31.center) to (32.center);
		\draw [in=-180, out=60] (11) to (29.center);
		\draw [in=-180, out=0] (15.center) to (24.center);
		\draw [densely dotted] (36.center)
			 to [in=-90, out=180] (37.center)
			 to (33.center)
			 to [in=-180, out=90] (40.center)
			 to (34.center)
			 to [in=90, out=0] (39.center)
			 to (38.center)
			 to [in=0, out=-90] (35.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-kernel-para-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.5) {};
		\node [style=none] (1) at (-2.75, -3.5) {};
		\node [style=none] (2) at (-3.25, -5.75) {};
		\node [style=black dot] (3) at (-2.25, -3.5) {};
		\node [style=none] (4) at (-1.5, -2.75) {};
		\node [style=none] (5) at (-1.5, -4.25) {};
		\node [style=black dot] (6) at (-2.25, -1.5) {};
		\node [style=black dot] (7) at (-2.25, -5.75) {};
		\node [style=none] (8) at (-1.5, -1.5) {};
		\node [style=none] (9) at (-1.5, -3) {};
		\node [style=none] (10) at (-0.5, -3) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (-1.5, -3.75) {};
		\node [style=none] (13) at (-0.5, -3.75) {};
		\node [style=none] (14) at (-0.5, -5.25) {};
		\node [style=none] (15) at (-1.5, -5.25) {};
		\node [style=none] (16) at (-1, -2.25) {$\sigma_3$};
		\node [style=none] (17) at (-1, -4.5) {$\sigma_4$};
		\node [style=none] (18) at (-0.5, -2.25) {};
		\node [style=s rect] (22) at (0.5, -2.25) {$\lr{f}$};
		\node [style=none] (25) at (-0.5, -4.5) {};
		\node [style=s rect] (29) at (0.5, -4.5) {$\lr{g}$};
		\node [style=none] (30) at (1.5, -3.5) {};
		\node [style=none] (31) at (1.5, -2.25) {};
		\node [style=none] (32) at (1.5, -4.5) {};
		\node [style=none] (33) at (-1.5, -0.75) {};
		\node [style=none] (34) at (-1.5, -2) {};
		\node [style=none] (35) at (-1.5, -4.75) {};
		\node [style=none] (36) at (-1.5, -6.25) {};
		\node [style=none] (37) at (1.5, -0.75) {};
		\node [style=none] (38) at (1.5, -6.25) {};
		\node [style=none] (39) at (1.5, -0.25) {};
		\node [style=none] (40) at (1.5, -2.75) {};
		\node [style=none] (41) at (2.5, -2.75) {};
		\node [style=none] (42) at (2.5, -0.25) {};
		\node [style=none] (43) at (2, -1.5) {$\sigma_5$};
		\node [style=none] (44) at (1.5, -4) {};
		\node [style=none] (45) at (1.5, -6.5) {};
		\node [style=none] (46) at (2.5, -6.5) {};
		\node [style=none] (47) at (2.5, -4) {};
		\node [style=none] (48) at (2, -5.25) {$\sigma_6$};
		\node [style=none] (49) at (3.25, -1.5) {};
		\node [style=none] (50) at (2.5, -1.5) {};
		\node [style=none] (51) at (2.5, -5.25) {};
		\node [style=none] (52) at (3.25, -5.25) {};
		\node [style=none] (53) at (-7.25, 3.25) {};
		\node [style=none] (54) at (-7.25, 2) {};
		\node [style=black dot] (55) at (-6.25, 3.25) {};
		\node [style=black dot] (56) at (-6.25, 2) {};
		\node [style=none] (57) at (-4.75, 4.25) {};
		\node [style=none] (58) at (-4.75, 3.25) {};
		\node [style=none] (59) at (-5, 2.25) {};
		\node [style=none] (60) at (-5, 1.25) {};
		\node [style=none] (61) at (-4, 2.25) {};
		\node [style=none] (62) at (-4, 1.25) {};
		\node [style=s vert] (63) at (-4.5, 1.75) {$\lr{f}$};
		\node [style=none] (64) at (-2.5, 2.25) {};
		\node [style=none] (65) at (-2.5, 1.25) {};
		\node [style=none] (66) at (-4.75, 4) {$\vdots$};
		\node [style=none] (67) at (-3.5, 2) {$\vdots$};
		\node [style=none] (68) at (-7, 2.75) {$\vdots$};
		\node [style=none] (69) at (-7.25, 3.75) {$\scriptstyle{X_1}$};
		\node [style=none] (70) at (-7.25, 1.5) {$\scriptstyle{X_k}$};
		\node [style=none] (71) at (-3.25, 2.5) {$\scriptstyle{Y_1}$};
		\node [style=none] (72) at (-3.25, 0.75) {$\scriptstyle{Y_\ell}$};
		\node [style=none] (73) at (-2.5, 4.75) {};
		\node [style=none] (74) at (-2.5, 0.75) {};
		\node [style=none] (75) at (-1.5, 0.75) {};
		\node [style=none] (76) at (-1.5, 4.75) {};
		\node [style=none] (77) at (-2.5, 4.25) {};
		\node [style=none] (78) at (-2.5, 3.25) {};
		\node [style=none] (79) at (-1.5, 4.25) {};
		\node [style=none] (80) at (-0.75, 4.25) {};
		\node [style=none] (81) at (-1.5, 1.25) {};
		\node [style=none] (82) at (-0.75, 1.25) {};
		\node [style=none] (83) at (-1, 3) {$\vdots$};
		\node [style=none] (84) at (-2, 2.75) {$\sigma_1$};
		\node [style=none] (85) at (2.75, 3.25) {};
		\node [style=none] (86) at (2.75, 2) {};
		\node [style=black dot] (87) at (3.75, 3.25) {};
		\node [style=black dot] (88) at (3.75, 2) {};
		\node [style=none] (89) at (5.25, 4.25) {};
		\node [style=none] (90) at (5.25, 3.25) {};
		\node [style=none] (91) at (5, 2.25) {};
		\node [style=none] (92) at (5, 1.25) {};
		\node [style=none] (93) at (6, 2.25) {};
		\node [style=none] (94) at (6, 1.25) {};
		\node [style=s vert] (95) at (5.5, 1.75) {$\lr{g}$};
		\node [style=none] (96) at (7.5, 2.25) {};
		\node [style=none] (97) at (7.5, 1.25) {};
		\node [style=none] (98) at (5.25, 4) {$\vdots$};
		\node [style=none] (99) at (6.5, 2) {$\vdots$};
		\node [style=none] (100) at (3, 2.75) {$\vdots$};
		\node [style=none] (101) at (2.75, 3.75) {$\scriptstyle{U_1}$};
		\node [style=none] (102) at (2.75, 1.5) {$\scriptstyle{U_m}$};
		\node [style=none] (103) at (6.75, 2.5) {$\scriptstyle{V_1}$};
		\node [style=none] (104) at (6.75, 0.75) {$\scriptstyle{V_n}$};
		\node [style=none] (105) at (7.5, 4.75) {};
		\node [style=none] (106) at (7.5, 0.75) {};
		\node [style=none] (107) at (8.5, 0.75) {};
		\node [style=none] (108) at (8.5, 4.75) {};
		\node [style=none] (109) at (7.5, 4.25) {};
		\node [style=none] (110) at (7.5, 3.25) {};
		\node [style=none] (111) at (8.5, 4.25) {};
		\node [style=none] (112) at (9.25, 4.25) {};
		\node [style=none] (113) at (8.5, 1.25) {};
		\node [style=none] (114) at (9.25, 1.25) {};
		\node [style=none] (115) at (9, 3) {$\vdots$};
		\node [style=none] (116) at (8, 2.75) {$\sigma_2$};
		\node [style=none] (117) at (-8, 2.5) {$=$};
		\node [style=none] (118) at (-9, 2.5) {$f$};
		\node [style=none] (119) at (1.75, 2.5) {$=$};
		\node [style=none] (120) at (0.75, 2.5) {$g$};
		\node [style=none] (122) at (0, 2.5) {};
		\node [style=none] (123) at (-5, -3.5) {$f \stPlus g$};
		\node [style=none] (124) at (-4, -3.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [in=-180, out=-75, looseness=1.25] (3) to (5.center);
		\draw (0.center) to (6);
		\draw (2.center) to (7);
		\draw [style=dashes] (8.center) to (11.center);
		\draw [style=dashes] (11.center) to (10.center);
		\draw [style=dashes] (10.center) to (9.center);
		\draw [style=dashes] (9.center) to (8.center);
		\draw [style=dashes] (12.center) to (15.center);
		\draw [style=dashes] (15.center) to (14.center);
		\draw [style=dashes] (14.center) to (13.center);
		\draw [style=dashes] (13.center) to (12.center);
		\draw (3) to (30.center);
		\draw [in=180, out=75, looseness=1.25] (3) to (4.center);
		\draw (18.center) to (22);
		\draw (25.center) to (29);
		\draw (22) to (31.center);
		\draw (29) to (32.center);
		\draw [in=-180, out=60] (6) to (33.center);
		\draw [in=180, out=-45] (6) to (34.center);
		\draw [in=-180, out=75] (7) to (35.center);
		\draw [in=-180, out=-45, looseness=1.25] (7) to (36.center);
		\draw (33.center) to (37.center);
		\draw (36.center) to (38.center);
		\draw [style=dashes] (39.center) to (42.center);
		\draw [style=dashes] (42.center) to (41.center);
		\draw [style=dashes] (41.center) to (40.center);
		\draw [style=dashes] (40.center) to (39.center);
		\draw [style=dashes] (44.center) to (47.center);
		\draw [style=dashes] (47.center) to (46.center);
		\draw [style=dashes] (46.center) to (45.center);
		\draw [style=dashes] (45.center) to (44.center);
		\draw (50.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (55);
		\draw (54.center) to (56);
		\draw [in=-180, out=75] (55) to (57.center);
		\draw [in=75, out=-180, looseness=1.25] (58.center) to (56);
		\draw [in=-180, out=-75] (55) to (59.center);
		\draw [in=180, out=-75] (56) to (60.center);
		\draw (61.center) to (64.center);
		\draw (65.center) to (62.center);
		\draw [style=dashes] (73.center) to (74.center);
		\draw [style=dashes] (75.center) to (74.center);
		\draw [style=dashes] (73.center) to (76.center);
		\draw [style=dashes] (76.center) to (75.center);
		\draw (57.center) to (77.center);
		\draw (58.center) to (78.center);
		\draw (80.center) to (79.center);
		\draw (82.center) to (81.center);
		\draw (85.center) to (87);
		\draw (86.center) to (88);
		\draw [in=-180, out=75] (87) to (89.center);
		\draw [in=75, out=-180, looseness=1.25] (90.center) to (88);
		\draw [in=-180, out=-75] (87) to (91.center);
		\draw [in=180, out=-75] (88) to (92.center);
		\draw (93.center) to (96.center);
		\draw (97.center) to (94.center);
		\draw [style=dashes] (105.center) to (106.center);
		\draw [style=dashes] (107.center) to (106.center);
		\draw [style=dashes] (105.center) to (108.center);
		\draw [style=dashes] (108.center) to (107.center);
		\draw (89.center) to (109.center);
		\draw (90.center) to (110.center);
		\draw (112.center) to (111.center);
		\draw (114.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-subkernel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (-1, 1) {$\vdots$};
		\node [style=s vert, rounded corners=2] (13) at (0, 0.75) {$f$};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (0.25, 0.25) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (-1.25, -1.5) {};
		\node [style=none] (22) at (0.25, -0.75) {$\vdots$};
		\node [style=none] (23) at (3, 1.25) {};
		\node [style=none] (24) at (3, -1.25) {};
		\node [style=none] (25) at (2.25, 1.25) {};
		\node [style=none] (26) at (2.25, -1.25) {};
		\node [style=16mm vert, rounded corners=2] (27) at (1.75, 0) {$\sigma_2$};
		\node [style=none] (28) at (-0.75, -0.25) {$\scriptstyle{z_1}$};
		\node [style=none] (29) at (-0.75, -1.25) {$\scriptstyle{z_n}$};
		\node [style=none] (30) at (-2.25, 1) {};
		\node [style=none] (31) at (-3, 1) {};
		\node [style=none] (32) at (-3, -1.25) {};
		\node [style=none] (33) at (-2.25, -1.25) {};
		\node [style=16mm vert, rounded corners=2] (34) at (-1.75, 0) {$\sigma_1$};
		\node [style=none] (35) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (36) at (2.75, 0.25) {$\vdots$};
		\node [style=none] (37) at (0.75, 1) {$\vdots$};
		\node [style=none] (38) at (4.75, 1.25) {};
		\node [style=none] (39) at (4.75, -1.25) {};
		\node [style=none] (40) at (4, 1.25) {};
		\node [style=none] (41) at (4, -1.25) {};
		\node [style=16mm vert, rounded corners=2] (42) at (3.5, 0) {$h$};
		\node [style=none] (43) at (4.5, 0.25) {$\vdots$};
		\node [style=none] (45) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (41.center) to (39.center);
		\draw (38.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-uncond-indep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {};
		\node [style=none] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-4.5, -0.75) {};
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=none] (4) at (-5, 0) {$\scriptstyle{\omega}_X$};
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=black dot] (6) at (-4, 0) {};
		\node [style=s flat] (7) at (-2.25, 1) {$f_1$};
		\node [style=s flat] (8) at (-2.25, -1) {$f_n$};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (2.25, 1.75) {};
		\node [style=none] (15) at (2.25, 0.75) {};
		\node [style=none] (17) at (2.25, 1.25) {};
		\node [style=s rect] (18) at (3.25, 1.25) {$f_1$};
		\node [style=none] (19) at (4.25, 1.25) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=none] (21) at (2.25, -1) {};
		\node [style=none] (23) at (2.25, -2) {};
		\node [style=none] (25) at (2.25, -1.5) {};
		\node [style=s rect] (26) at (3.25, -1.5) {$f_n$};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=none] (28) at (3.25, -0.25) {$\vdots$};
		\node [style=none] (29) at (-2, 0.25) {$\scriptstyle{\vdots}$};
		\node [style=none] (30) at (1.75, 1.25) {$\scriptstyle{\omega}_X$};
		\node [style=none] (31) at (1.75, -1.5) {$\scriptstyle{\omega}_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (6) to (5.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (18) to (17.center);
		\draw (19.center) to (18);
		\draw (21.center) to (20.center);
		\draw (23.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (26) to (25.center);
		\draw (27.center) to (26);
		\draw [in=75, out=-180] (7) to (6);
		\draw [in=180, out=-75] (6) to (8);
		\draw (9.center) to (7);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/determine-small-kernel-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-2.5, 1.25) {$\vdots$};
		\node [style=s vert] (5) at (-1.5, 1) {$f$};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=black dot] (8) at (-0.25, 1.5) {};
		\node [style=black dot] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (-2.75, -0.25) {};
		\node [style=black dot] (11) at (-0.25, -0.25) {};
		\node [style=black dot] (12) at (-0.25, -1.25) {};
		\node [style=none] (13) at (-2.75, -1.25) {};
		\node [style=none] (14) at (-1.25, -0.5) {$\vdots$};
		\node [style=none] (15) at (3.5, -0.25) {};
		\node [style=none] (16) at (3.5, -2.25) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (2.75, -2.25) {};
		\node [style=none] (19) at (1.75, 0.25) {};
		\node [style=none] (20) at (2.75, 0.25) {};
		\node [style=none] (21) at (2.75, -3.25) {};
		\node [style=none] (22) at (1.75, -3.25) {};
		\node [style=none] (23) at (2.25, -1.25) {$\lr{h}$};
		\node [style=none] (24) at (-2, -0.5) {$\scriptstyle{Z_1}$};
		\node [style=none] (25) at (-2, -1.5) {$\scriptstyle{Z_n}$};
		\node [style=none] (26) at (-3.75, 2) {};
		\node [style=none] (27) at (-2.75, 2) {};
		\node [style=none] (28) at (-3.75, -1.75) {};
		\node [style=none] (29) at (-2.75, -1.75) {};
		\node [style=none] (30) at (-3.75, 1.25) {};
		\node [style=none] (31) at (-4.5, 1.25) {};
		\node [style=none] (32) at (-4.5, -1) {};
		\node [style=none] (33) at (-3.75, -1) {};
		\node [style=none] (34) at (-3.25, 0.25) {$\sigma$};
		\node [style=none] (35) at (-4.25, 0.5) {$\vdots$};
		\node [style=none] (36) at (3.25, -1) {$\vdots$};
		\node [style=none] (37) at (-0.75, 1.25) {$\vdots$};
		\node [style=none] (38) at (1.25, 3) {};
		\node [style=none] (39) at (1.25, 2.25) {};
		\node [style=none] (40) at (1.25, 1.5) {};
		\node [style=none] (41) at (1.25, 0.75) {};
		\node [style=none] (42) at (2, 2.75) {$\vdots$};
		\node [style=none] (43) at (2, 1.25) {$\vdots$};
		\node [style=none] (44) at (1.75, -0.25) {};
		\node [style=none] (45) at (1.75, -1.25) {};
		\node [style=none] (46) at (1.75, -1.75) {};
		\node [style=none] (47) at (1.25, -2.75) {};
		\node [style=none] (48) at (1.5, -0.5) {$\vdots$};
		\node [style=none] (49) at (1.5, -2) {$\vdots$};
		\node [style=none] (50) at (2.75, 3) {};
		\node [style=none] (51) at (2.75, 2.25) {};
		\node [style=none] (52) at (2.75, 1.5) {};
		\node [style=none] (53) at (2.75, 0.75) {};
		\node [style=none] (54) at (1.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (6.center) to (8);
		\draw (7.center) to (9);
		\draw (10.center) to (11);
		\draw (13.center) to (12);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw (20.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw [style=dashes] (27.center) to (29.center);
		\draw [style=dashes] (26.center) to (27.center);
		\draw [style=dashes] (26.center) to (28.center);
		\draw [style=dashes] (28.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw [in=-180, out=60] (8) to (38.center);
		\draw [in=-180, out=60] (9) to (39.center);
		\draw [in=180, out=60] (11) to (40.center);
		\draw [in=180, out=60] (12) to (41.center);
		\draw [in=-180, out=-60] (8) to (44.center);
		\draw [in=180, out=-60] (9) to (45.center);
		\draw [in=180, out=-60] (11) to (46.center);
		\draw [in=-180, out=-60] (12) to (47.center);
		\draw (41.center) to (53.center);
		\draw (40.center) to (52.center);
		\draw (39.center) to (51.center);
		\draw (38.center) to (50.center);
		\draw (47.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/determine-small-kernel-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1.75) {};
		\node [style=none] (1) at (-9.25, 0.75) {};
		\node [style=none] (2) at (-8.25, 1.75) {};
		\node [style=none] (3) at (-8.25, 0.75) {};
		\node [style=none] (4) at (-9, 1.5) {$\vdots$};
		\node [style=s vert] (5) at (-8, 1.25) {$f$};
		\node [style=none] (6) at (-7.75, 1.75) {};
		\node [style=none] (7) at (-7.75, 0.75) {};
		\node [style=black dot] (8) at (-6.75, 1.75) {};
		\node [style=black dot] (9) at (-6.75, 0.75) {};
		\node [style=none] (10) at (-9.25, 0) {};
		\node [style=black dot] (11) at (-6.75, 0) {};
		\node [style=black dot] (12) at (-6.75, -1) {};
		\node [style=none] (13) at (-9.25, -1) {};
		\node [style=none] (14) at (-7.75, -0.25) {$\vdots$};
		\node [style=black dot] (15) at (-3, 0) {};
		\node [style=black dot] (16) at (-3, -2) {};
		\node [style=none] (17) at (-3.75, 0) {};
		\node [style=none] (18) at (-3.75, -2) {};
		\node [style=none] (19) at (-4.75, 0.5) {};
		\node [style=none] (20) at (-3.75, 0.5) {};
		\node [style=none] (21) at (-3.75, -3) {};
		\node [style=none] (22) at (-4.75, -3) {};
		\node [style=none] (23) at (-4.25, -1) {$h$};
		\node [style=none] (24) at (-8.5, -0.25) {$\scriptstyle{Z_1}$};
		\node [style=none] (25) at (-8.5, -1.25) {$\scriptstyle{Z_n}$};
		\node [style=none] (26) at (-10.25, 2.25) {};
		\node [style=none] (27) at (-9.25, 2.25) {};
		\node [style=none] (28) at (-10.25, -1.5) {};
		\node [style=none] (29) at (-9.25, -1.5) {};
		\node [style=none] (30) at (-10.25, 1.5) {};
		\node [style=none] (31) at (-11, 1.5) {};
		\node [style=none] (32) at (-11, -0.75) {};
		\node [style=none] (33) at (-10.25, -0.75) {};
		\node [style=none] (34) at (-9.75, 0.5) {$\sigma$};
		\node [style=none] (35) at (-10.75, 0.75) {$\vdots$};
		\node [style=none] (36) at (-3.25, -0.75) {$\vdots$};
		\node [style=none] (37) at (-7.25, 1.5) {$\vdots$};
		\node [style=none] (38) at (-5.25, 3.25) {};
		\node [style=none] (39) at (-5.25, 2.5) {};
		\node [style=none] (40) at (-5.25, 1.75) {};
		\node [style=none] (41) at (-5.25, 1) {};
		\node [style=none] (42) at (-4.5, 3) {$\vdots$};
		\node [style=none] (43) at (-4.5, 1.5) {$\vdots$};
		\node [style=none] (44) at (-4.75, 0) {};
		\node [style=none] (45) at (-4.75, -1) {};
		\node [style=none] (46) at (-4.75, -1.5) {};
		\node [style=none] (47) at (-5.25, -2.5) {};
		\node [style=none] (48) at (-5, -0.25) {$\vdots$};
		\node [style=none] (49) at (-5, -1.75) {$\vdots$};
		\node [style=none] (50) at (-3.75, 3.25) {};
		\node [style=none] (51) at (-3.75, 2.5) {};
		\node [style=black dot] (52) at (-3.75, 1.75) {};
		\node [style=black dot] (53) at (-3.75, 1) {};
		\node [style=none] (54) at (-2, 0) {$=$};
		\node [style=none] (55) at (-1, 1.5) {};
		\node [style=none] (56) at (-1, 0.5) {};
		\node [style=none] (57) at (0, 1.5) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (59) at (-0.75, 1.25) {$\vdots$};
		\node [style=s vert] (60) at (0.25, 1) {$f$};
		\node [style=none] (61) at (0.5, 1.5) {};
		\node [style=none] (62) at (0.5, 0.5) {};
		\node [style=black dot] (63) at (1.5, 1.5) {};
		\node [style=black dot] (64) at (1.5, 0.5) {};
		\node [style=none] (65) at (-1, -0.25) {};
		\node [style=black dot] (66) at (1.5, -0.25) {};
		\node [style=black dot] (67) at (1.5, -1.25) {};
		\node [style=none] (68) at (-1, -1.25) {};
		\node [style=none] (69) at (0.5, -0.5) {$\vdots$};
		\node [style=none] (79) at (-0.25, -0.5) {$\scriptstyle{Z_1}$};
		\node [style=none] (80) at (-0.25, -1.5) {$\scriptstyle{Z_n}$};
		\node [style=none] (84) at (-1, -1.75) {};
		\node [style=none] (92) at (1, 1.25) {$\vdots$};
		\node [style=none] (93) at (2.5, 2.5) {};
		\node [style=none] (94) at (2.5, 1.5) {};
		\node [style=none] (97) at (2.75, 2.25) {$\vdots$};
		\node [style=black dot] (99) at (3, 0.75) {};
		\node [style=black dot] (100) at (3, -0.25) {};
		\node [style=none] (103) at (2.5, 0.5) {$\vdots$};
		\node [style=none] (104) at (1.25, -0.75) {$\vdots$};
		\node [style=none] (105) at (3.25, 2.5) {};
		\node [style=none] (106) at (3.25, 1.5) {};
		\node [style=none] (107) at (4, 0) {$=$};
		\node [style=none] (108) at (-12.5, 2.25) {};
		\node [style=none] (109) at (-11, 2.25) {};
		\node [style=none] (110) at (-11, -1.5) {};
		\node [style=none] (111) at (-12.5, -1.5) {};
		\node [style=none] (112) at (-11.75, 0.5) {$\sigma^{-1}$};
		\node [style=none] (113) at (-13.25, 1.5) {};
		\node [style=none] (114) at (-12.5, 1.5) {};
		\node [style=none] (115) at (-13.25, -0.75) {};
		\node [style=none] (116) at (-12.5, -0.75) {};
		\node [style=none] (117) at (-13, 0.75) {$\vdots$};
		\node [style=none] (118) at (5, 1.5) {};
		\node [style=none] (119) at (5, 0.5) {};
		\node [style=none] (120) at (6, 1.5) {};
		\node [style=none] (121) at (6, 0.5) {};
		\node [style=none] (122) at (5.25, 1.25) {$\vdots$};
		\node [style=s vert] (123) at (6.25, 1) {$f$};
		\node [style=none] (124) at (6.5, 1.5) {};
		\node [style=none] (125) at (6.5, 0.5) {};
		\node [style=none] (126) at (7.5, 1.5) {};
		\node [style=none] (127) at (7.5, 0.5) {};
		\node [style=none] (128) at (7, 1.25) {$\vdots$};
		\node [style=none] (129) at (-4.75, -2.5) {};
		\node [style=none] (130) at (5, -0.25) {};
		\node [style=black dot] (131) at (7.5, -0.25) {};
		\node [style=black dot] (132) at (7.5, -1.25) {};
		\node [style=none] (133) at (5, -1.25) {};
		\node [style=none] (134) at (6.5, -0.5) {$\vdots$};
		\node [style=none] (135) at (5.75, -0.5) {$\scriptstyle{Z_1}$};
		\node [style=none] (136) at (5.75, -1.5) {$\scriptstyle{Z_n}$};
		\node [style=none] (137) at (5, -1.75) {};
		\node [style=none] (138) at (7.25, -0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (6.center) to (8);
		\draw (7.center) to (9);
		\draw (10.center) to (11);
		\draw (13.center) to (12);
		\draw (18.center) to (16);
		\draw (15) to (17.center);
		\draw (22.center) to (21.center);
		\draw (20.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw [style=dashes] (27.center) to (29.center);
		\draw [style=dashes] (26.center) to (27.center);
		\draw [style=dashes] (26.center) to (28.center);
		\draw [style=dashes] (28.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw [in=-180, out=60] (8) to (38.center);
		\draw [in=-180, out=60] (9) to (39.center);
		\draw [in=180, out=60] (11) to (40.center);
		\draw [in=180, out=60] (12) to (41.center);
		\draw [in=-180, out=-60] (8) to (44.center);
		\draw [in=180, out=-60] (9) to (45.center);
		\draw [in=180, out=-60] (11) to (46.center);
		\draw [in=-180, out=-60, looseness=0.75] (12) to (47.center);
		\draw (41.center) to (53);
		\draw (40.center) to (52);
		\draw (39.center) to (51.center);
		\draw (38.center) to (50.center);
		\draw (58.center) to (56.center);
		\draw (55.center) to (57.center);
		\draw (61.center) to (63);
		\draw (62.center) to (64);
		\draw (65.center) to (66);
		\draw (68.center) to (67);
		\draw [in=-180, out=60] (63) to (93.center);
		\draw [in=-180, out=60] (64) to (94.center);
		\draw [in=-180, out=-60] (63) to (99);
		\draw [in=180, out=-60] (64) to (100);
		\draw (94.center) to (106.center);
		\draw (93.center) to (105.center);
		\draw [style=dashes] (108.center) to (109.center);
		\draw [style=dashes] (109.center) to (110.center);
		\draw [style=dashes] (110.center) to (111.center);
		\draw [style=dashes] (111.center) to (108.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (121.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw (124.center) to (126.center);
		\draw (125.center) to (127.center);
		\draw (47.center) to (129.center);
		\draw (130.center) to (131);
		\draw (133.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/determine-small-kernel-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-3.25, 1.25) {$\vdots$};
		\node [style=s vert] (5) at (-2.25, 1) {$f$};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1.5, 1.25) {$\vdots$};
		\node [style=black dot] (11) at (-3.5, -0.25) {};
		\node [style=black dot] (12) at (-1, -0.25) {};
		\node [style=black dot] (13) at (-1, -1.25) {};
		\node [style=black dot] (14) at (-3.5, -1.25) {};
		\node [style=none] (15) at (-2, -0.5) {$\vdots$};
		\node [style=none] (16) at (-2.75, -0.5) {$\scriptstyle{Z_1}$};
		\node [style=none] (17) at (-2.75, -1.5) {$\scriptstyle{Z_n}$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (23) at (1.25, 0.25) {$\vdots$};
		\node [style=s vert] (24) at (2.25, 0) {$f$};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=none] (28) at (3.5, -0.5) {};
		\node [style=none] (29) at (3, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (11) to (12);
		\draw (14) to (13);
		\draw (22.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-f2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-1, 0.25) {$\vdots$};
		\node [style=s vert, rounded corners=2] (5) at (0, 0) {$f_2$};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=s rect, rounded corners=2] (16) at (0.1, 0) {$f$};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (20) at (0.85, 0.25) {$\vdots$};
		\node [style=none] (35) at (1.6, -0.5) {$\scriptstyle{y_n}$};
		\node [style=none] (36) at (0.5, -0.25) {};
		\node [style=none] (37) at (1.25, -0.5) {};
		\node [style=none] (38) at (-0.25, 0.25) {};
		\node [style=none] (39) at (-1, 0.5) {};
		\node [style=none] (40) at (-0.6, 0.25) {$\vdots$};
		\node [style=none] (41) at (-0.25, -0.25) {};
		\node [style=none] (42) at (-1, -0.5) {};
		\node [style=none] (43) at (1.6, 0.5) {$\scriptstyle{y_1}$};
		\node [style=none] (44) at (-1.35, -0.5) {$\scriptstyle{x_m}$};
		\node [style=none] (45) at (-1.25, 0.5) {$\scriptstyle{x_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (14.center) to (17.center);
		\draw [in=180, out=-75] (36.center) to (37.center);
		\draw [in=0, out=105] (38.center) to (39.center);
		\draw [in=0, out=-105] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-g1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (-0.35, 0.5) {$g_1'$};
		\node [style=none] (2) at (-2.1, 0) {};
		\node [style=black dot] (3) at (-1.6, 0) {};
		\node [style=none] (4) at (0.4, -0.5) {};
		\node [style=none] (6) at (0.65, 0.5) {};
		\node [style=none] (14) at (-3.25, 0) {$\memSpaceS{\{z\}}$};
		\node [style=none] (15) at (1.75, -0.5) {$\memSpaceS{\{z\}}$};
		\node [style=none] (16) at (1.75, 0.5) {$\memSpaceS{\{x\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [in=-180, out=75] (3) to (0);
		\draw [in=180, out=-60] (3) to (4.center);
		\draw [in=0, out=180] (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-g2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (0, 0.5) {$g_2'$};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=black dot] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-2.85, 0) {$\memSpaceS{\{z\}}$};
		\node [style=none] (6) at (2, -0.5) {$\memSpaceS{\{z\}}$};
		\node [style=none] (7) at (2.1, 0.5) {$\memSpaceS{\{y\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=-180, out=75] (2) to (0);
		\draw [in=180, out=-60] (2) to (3.center);
		\draw [in=0, out=180] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dibi-CI-imply-proc-CI-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.5, 0) {$\scriptstyle{g}$};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=s rect] (5) at (0.25, 0.5) {$\scriptstyle{h_1 \oplus h_2}$};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=s vert] (9) at (2.25, 0) {$h'$};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (5);
		\draw (6.center) to (7.center);
		\draw (5) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dibi-CI-imply-proc-CI-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.5, 0) {$\scriptstyle{g}$};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=black dot] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (6);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dibi-CI-imply-proc-CI-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.75, 0) {$\scriptstyle{g}$};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=s rect] (5) at (-0.5, 0.5) {$\scriptstyle{\oplus}$};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=black dot] (7) at (-0.75, -0.25) {};
		\node [style=s vert] (12) at (1.25, 0.5) {$h''$};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (5);
		\draw (6.center) to (7);
		\draw (13.center) to (14.center);
		\draw (5) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dibi-CI-imply-proc-CI-13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0) {$\scriptstyle{g}$};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, -0.25) {};
		\node [style=black dot] (7) at (-1, -0.25) {};
		\node [style=mm vert] (8) at (2.75, 0.5) {$h''$};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3.75, 0.5) {};
		\node [style=black dot] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=black dot] (13) at (-0.25, 0) {};
		\node [style=s rect] (14) at (1.25, 0.75) {$\scriptstyle{h_1'}$};
		\node [style=s rect] (15) at (1, -0.75) {$\scriptstyle{h_2'}$};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (6.center) to (7);
		\draw (9.center) to (10.center);
		\draw (4.center) to (11);
		\draw [in=-180, out=75] (11) to (12.center);
		\draw [in=180, out=-60, looseness=1.25] (11) to (13);
		\draw [in=-180, out=60, looseness=1.25] (13) to (14);
		\draw [in=180, out=-60, looseness=1.25] (13) to (15);
		\draw (12.center) to (16.center);
		\draw (14) to (17.center);
		\draw (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dibi-CI-imply-proc-CI-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.75, 0) {$\scriptstyle{g}$};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=s rect] (5) at (0, 0.5) {$\scriptstyle{h_1 \oplus h_2}$};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (5);
		\draw (6.center) to (7.center);
		\draw (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dibi-CI-imply-proc-CI-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.5, 0) {$\scriptstyle{g}$};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=s rect] (5) at (-0.25, 0.5) {$\scriptstyle{\oplus}$};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=black dot] (7) at (-0.5, -0.25) {};
		\node [style=black dot] (8) at (0.75, 0.5) {};
		\node [style=s rect] (9) at (1.75, 0) {$\scriptstyle{m}$};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (5);
		\draw (6.center) to (7);
		\draw (5) to (8);
		\draw [in=-180, out=-60] (8) to (9);
		\draw [in=-180, out=45, looseness=1.25] (8) to (12.center);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dibi-CI-imply-proc-CI-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-4, 0.75) {};
		\node [style=none] (2) at (-4, -0.75) {};
		\node [style=none] (3) at (-4.25, 0) {$\scriptstyle{g}$};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=s rect] (5) at (-3, 0.5) {$\scriptstyle{\oplus}$};
		\node [style=none] (6) at (-4, -0.25) {};
		\node [style=black dot] (7) at (-3.25, -0.25) {};
		\node [style=black dot] (8) at (-2, 0.5) {};
		\node [style=s rect] (9) at (-1, 0) {$\scriptstyle{m}$};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=s vert] (12) at (0.25, 0.5) {$h'$};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (5);
		\draw (6.center) to (7);
		\draw (5) to (8);
		\draw [in=-180, out=-60] (8) to (9);
		\draw [in=-180, out=60] (8) to (11.center);
		\draw (9) to (10.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dibi-CI-imply-proc-CI-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-0.75, 0) {$\scriptstyle{g}$};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=s rect] (5) at (0.5, 0.5) {$\scriptstyle{\oplus}$};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=black dot] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (5);
		\draw (6.center) to (7);
		\draw (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dibi-CI-imply-proc-CI-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=s rect] (5) at (-0.75, 0) {$\scriptstyle{\oplus}$};
		\node [style=black dot] (8) at (0.25, 0) {};
		\node [style=s rect] (9) at (1.25, -0.5) {$\scriptstyle{m}$};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=s vert] (12) at (2.5, 0) {$h'$};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (5) to (8);
		\draw [in=-180, out=-60] (8) to (9);
		\draw [in=-180, out=60] (8) to (11.center);
		\draw (9) to (10.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dibi-CI-imply-proc-CI-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 0) {};
		\node [style=black dot] (8) at (-0.5, 0) {};
		\node [style=s rect] (9) at (0.5, -0.5) {$\scriptstyle{m}$};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8);
		\draw [in=-180, out=-60] (8) to (9);
		\draw [in=-180, out=60] (8) to (11.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dibi-CI-imply-proc-CI-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s vert] (12) at (0, 0) {$h'$};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/display-CI-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=black dot] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-1, 0) {$s$};
		\node [style=none] (14) at (0.75, 0.25) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (16) at (0.75, -0.25) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (17) at (0.75, 0.75) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (18) at (0, -1) {$\scriptstyle{\mathsf{U}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/display-CI-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=black dot] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=black dot] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=black dot] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (-2.5, 0) {$s$};
		\node [style=none] (12) at (2, 0.75) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (13) at (2, -0.5) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (14) at (1.75, 1.5) {$\scriptstyle{\mathsf{W}}$};
		\node [style=s rect] (16) at (0.75, 0.75) {$\scriptstyle{h_1}$};
		\node [style=s rect] (17) at (0.75, -0.5) {$\scriptstyle{h_2}$};
		\node [style=none] (18) at (1.75, 0.75) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=black dot] (20) at (-1.25, 0.75) {};
		\node [style=black dot] (21) at (-0.5, 0.25) {};
		\node [style=none] (22) at (-0.25, 1.5) {};
		\node [style=none] (23) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
		\draw (9) to (10.center);
		\draw (16) to (18.center);
		\draw (17) to (19.center);
		\draw [in=-180, out=60] (20) to (22.center);
		\draw [in=-180, out=-45, looseness=1.25] (20) to (21);
		\draw [in=180, out=60] (21) to (16);
		\draw [in=-180, out=-60] (21) to (17);
		\draw (4.center) to (20);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/display-CI-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=black dot] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=black dot] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=black dot] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-2, 0) {$s$};
		\node [style=none] (11) at (2.5, 0.75) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (12) at (2.5, -0.5) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (13) at (2.25, 1.5) {$\scriptstyle{\mathsf{W}}$};
		\node [style=s rect] (14) at (1.25, 0.75) {$\scriptstyle{h_1}$};
		\node [style=s rect] (15) at (1.25, -0.5) {$\scriptstyle{h_2}$};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=black dot] (18) at (-0.75, 0.75) {};
		\node [style=black dot] (19) at (0, 0.25) {};
		\node [style=none] (20) at (0.25, 1.5) {};
		\node [style=none] (21) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw (8) to (9.center);
		\draw (14) to (16.center);
		\draw (15) to (17.center);
		\draw [in=-180, out=60] (18) to (20.center);
		\draw [in=-180, out=-45, looseness=1.25] (18) to (19);
		\draw [in=180, out=60] (19) to (14);
		\draw [in=-180, out=-60] (19) to (15);
		\draw (3.center) to (18);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/display-CI-kernel-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=black dot] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=s rect] (8) at (1.75, 0.75) {};
		\node [style=s rect] (9) at (1.75, -0.25) {};
		\node [style=black dot] (10) at (1, 0.25) {};
		\node [style=none] (11) at (2.25, -0.25) {};
		\node [style=none] (13) at (1.5, 1.25) {$\scriptstyle{W}$};
		\node [style=none] (14) at (2.5, -0.25) {$\scriptstyle{Y}$};
		\node [style=none] (15) at (2.5, 0.75) {$\scriptstyle{X}$};
		\node [style=none] (19) at (1.25, 1.25) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=none] (22) at (1.5, -0.75) {$\scriptstyle{U}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3) to (4.center);
		\draw [in=-180, out=60] (3) to (6.center);
		\draw [in=-75, out=180, looseness=1.25] (10) to (3);
		\draw (11.center) to (9);
		\draw [in=75, out=180] (8) to (10);
		\draw [in=180, out=-75] (10) to (9);
		\draw (7.center) to (8);
		\draw [in=0, out=180, looseness=1.25] (19.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/display-CI-markov-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=90, draw, rotate=180, fill=white, minimum size=5mm, isosceles triangle stretches=false] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.75, 0.75) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (8) at (0.75, 0.25) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (9) at (0.75, -0.25) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (10) at (-0.5, 0) {$s$};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=black dot] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (0.25, -1) {$\scriptstyle{\mathsf{U}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/display-CI-markov-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=6mm] (0) at (-1.15, 0) {};
		\node [style=none] (1) at (-1.25, 0) {$s_{\mathsf{W}}$};
		\node [style=black dot] (2) at (-0.15, 0) {};
		\node [style=none] (3) at (3.35, 0.5) {};
		\node [style=none] (4) at (3.35, -1) {};
		\node [style=none] (5) at (2.6, 1.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (6) at (3.6, 0.5) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (7) at (3.6, -1) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (8) at (1.1, 1.25) {};
		\node [style=s rect, rounded corners = 2] (9) at (2.1, 0.5) {$g_{\mathsf{X}}$};
		\node [style=s rect, rounded corners = 2] (10) at (2.1, -1) {$g_{\mathsf{Y}}$};
		\node [style=black dot] (11) at (0.85, -0.5) {};
		\node [style=none] (12) at (2.35, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=-180, out=75, looseness=1.25] (2) to (8.center);
		\draw (9) to (3.center);
		\draw (4.center) to (10);
		\draw [in=-180, out=-60] (2) to (11);
		\draw [in=-180, out=75] (11) to (9);
		\draw [in=180, out=-60] (11) to (10);
		\draw (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/display-CI-plain-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=80, draw, rotate=180, fill=white, minimum size=5mm, isosceles triangle stretches=false] (T1) at (0, 0) {};
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (7) at (1.25, 0) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (8) at (1.25, -0.5) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (9) at (0, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/display-CI-plain-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=6mm] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2.1, 0) {$s_{\mathsf{W}}$};
		\node [style=black dot] (2) at (-1, 0) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (1.75, 1.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (8) at (2.75, 0.5) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (9) at (2.75, -1) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=s rect, rounded corners = 2] (11) at (1.25, 0.5) {$g_{\mathsf{X}}$};
		\node [style=s rect, rounded corners = 2] (12) at (1.25, -1) {$g_{\mathsf{Y}}$};
		\node [style=black dot] (13) at (0, -0.5) {};
		\node [style=none] (14) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=-180, out=75, looseness=1.25] (2) to (10.center);
		\draw (11) to (4.center);
		\draw (6.center) to (12);
		\draw [in=-180, out=-60] (2) to (13);
		\draw [in=-180, out=75] (13) to (11);
		\draw [in=180, out=-60] (13) to (12);
		\draw (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/display-CI-process-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=90, draw, rotate=180, fill=white, minimum size=5mm, isosceles triangle stretches=false] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (1, 0.75) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (8) at (1, 0.25) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (9) at (1, -0.25) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (10) at (-0.25, 0) {$s$};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {$\scriptstyle{\mathsf{U}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/display-CI-process-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=7mm] (0) at (-1.15, 0) {};
		\node [style=none] (1) at (-1.25, 0) {$s_{0}$};
		\node [style=black dot] (2) at (-0.15, 0.5) {};
		\node [style=none] (3) at (3.35, 1) {};
		\node [style=none] (4) at (3.35, -0.25) {};
		\node [style=none] (5) at (2.6, 1.5) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (6) at (3.6, 1) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (7) at (3.6, -0.25) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (8) at (1.1, 1.5) {};
		\node [style=s rect, rounded corners = 2] (9) at (2.1, 0.75) {$g_{1}$};
		\node [style=s rect, rounded corners = 2] (10) at (2.1, -0.5) {$g_{2}$};
		\node [style=black dot] (11) at (0.85, 0) {};
		\node [style=none] (12) at (2.35, 1.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (1, -1.25) {};
		\node [style=none] (16) at (1.4, -1.25) {$\scriptstyle{\mathsf{U}_0}$};
		\node [style=none] (17) at (2.25, 1) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (3.35, 0.5) {};
		\node [style=none] (20) at (3.7, 0.5) {$\scriptstyle{\mathsf{U}_1}$};
		\node [style=none] (21) at (3.35, -0.75) {};
		\node [style=none] (22) at (3.7, -0.75) {$\scriptstyle{\mathsf{U}_2}$};
		\node [style=none] (23) at (2.25, -0.25) {};
		\node [style=none] (24) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75, looseness=1.25] (2) to (8.center);
		\draw [in=-180, out=-60] (2) to (11);
		\draw [in=-180, out=75] (11) to (9);
		\draw [in=180, out=-60] (11) to (10);
		\draw (8.center) to (12.center);
		\draw (13.center) to (2);
		\draw [in=180, out=0, looseness=1.50] (14.center) to (15.center);
		\draw (17.center) to (3.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (4.center);
		\draw (21.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-diag-kernel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=black dot] (10) at (-2, 0) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (24) at (-2.75, 0.25) {$\scriptstyle{x}$};
		\node [style=none] (32) at (1.5, 0.75) {};
		\node [style=none] (38) at (1.25, 1) {$\scriptstyle{x}$};
		\node [style=none] (41) at (1.25, 0.25) {$\scriptstyle{y_1}$};
		\node [style=none] (42) at (1.25, -1) {$\scriptstyle{y_2}$};
		\node [style=black dot] (43) at (-1, -0.5) {};
		\node [style=s rect] (44) at (0.25, 0) {$\scriptstyle{c_1}$};
		\node [style=s rect] (45) at (0.25, -1.25) {$\scriptstyle{c_2}$};
		\node [style=none] (46) at (1.5, 0) {};
		\node [style=none] (47) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10);
		\draw [in=-180, out=75] (10) to (12.center);
		\draw (12.center) to (32.center);
		\draw [in=-180, out=-60, looseness=1.25] (10) to (43);
		\draw [in=180, out=60] (43) to (44);
		\draw [in=-180, out=-60] (43) to (45);
		\draw (44) to (46.center);
		\draw (45) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-multirel-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1, 0) {$\scriptstyle{s}$};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (1, 0) {$\scriptstyle{\mathtt{Product}}$};
		\node [style=none] (11) at (1.1, 0.5) {$\scriptstyle{\mathtt{Customer}}$};
		\node [style=none] (12) at (0.75, -0.5) {$\scriptstyle{\mathtt{Price}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-multirel-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1.25, 0.75) {$\scriptstyle{s_1}$};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (11) at (0.85, 0.75) {$\scriptstyle{\mathtt{Customer}}$};
		\node [style=none] (16) at (0.85, -0.5) {$\scriptstyle{\mathtt{Product}}$};
		\node [style=none] (17) at (0.6, -1) {$\scriptstyle{\mathtt{Price}}$};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (21) at (-0.25, -1) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (-1, -1.25) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (-1.25, -0.75) {$\scriptstyle{s_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-prob-kern-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners = 2] (0) at (0.25, 0.5) {$h_1'$};
		\node [style=black dot] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0.75, -0.5) {$\scriptstyle{z}$};
		\node [style=none] (6) at (1.5, 0.5) {$\scriptstyle{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-60] (1) to (2.center);
		\draw [in=-180, out=60] (1) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eg-subdist-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=black dot] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {$\scriptstyle{\mu_{\scriptscriptstyle{x}}}$};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=black dot] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {$\scriptstyle{\mu_{\scriptscriptstyle{y}}}$};
		\node [style=none] (12) at (1.75, 1.5) {};
		\node [style=none] (13) at (1.75, 0.75) {};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=s vert] (16) at (1.5, -0.5) {$h_3$};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (2.75, 1.5) {$\scriptstyle{\{0, 1\}_{x}}$};
		\node [style=none] (19) at (2.75, 0.75) {$\scriptstyle{\{0, 1\}_{y}}$};
		\node [style=none] (20) at (3.25, -0.25) {$\scriptstyle{\{0, 1\}_{u}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (10);
		\draw [in=-180, out=60] (4) to (12.center);
		\draw [in=-180, out=75] (10) to (13.center);
		\draw [in=180, out=-60] (4) to (14.center);
		\draw [in=-180, out=-30] (10) to (15.center);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq-rev-exch-f1-seq-f2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (3.25, 0.5) {};
		\node [style=none] (1) at (4.25, 1.25) {};
		\node [style=none] (2) at (4, -0.25) {};
		\node [style=none] (3) at (5, -0.25) {};
		\node [style=s vert] (4) at (4.5, -0.25) {$\lr{f_1}$};
		\node [style=none] (5) at (6.5, -0.25) {};
		\node [style=none] (6) at (6.5, 1.75) {};
		\node [style=none] (7) at (6.5, -0.75) {};
		\node [style=none] (8) at (7.5, -0.75) {};
		\node [style=none] (9) at (7.5, 1.75) {};
		\node [style=none] (10) at (6.5, 1.25) {};
		\node [style=none] (11) at (7.5, 1.25) {};
		\node [style=none] (12) at (8.25, 1.25) {};
		\node [style=none] (13) at (7.5, -0.25) {};
		\node [style=none] (14) at (8.25, -0.25) {};
		\node [style=none] (15) at (13.25, 1.25) {};
		\node [style=none] (16) at (13.25, 0) {};
		\node [style=black dot] (17) at (14.25, 1.25) {};
		\node [style=black dot] (18) at (14.25, 0) {};
		\node [style=none] (19) at (15.75, 2.25) {};
		\node [style=none] (20) at (15.75, 1.25) {};
		\node [style=none] (21) at (15.5, 0.25) {};
		\node [style=none] (22) at (15.5, -0.75) {};
		\node [style=none] (23) at (16.5, 0.25) {};
		\node [style=none] (24) at (16.5, -0.75) {};
		\node [style=s vert] (25) at (16, -0.25) {$\lr{f_2}$};
		\node [style=none] (26) at (18, -0.25) {};
		\node [style=none] (27) at (16.5, -0.25) {};
		\node [style=none] (28) at (15.75, 2) {$\vdots$};
		\node [style=none] (29) at (13.75, 0.5) {$\vdots$};
		\node [style=none] (30) at (13.25, 0.5) {$\scriptstyle{L_2}$};
		\node [style=none] (31) at (18, 2.75) {};
		\node [style=none] (32) at (18, -1.25) {};
		\node [style=none] (33) at (19, -1.25) {};
		\node [style=none] (34) at (19, 2.75) {};
		\node [style=none] (35) at (18, 2.25) {};
		\node [style=none] (36) at (18, 1.25) {};
		\node [style=none] (37) at (19, 2.25) {};
		\node [style=none] (38) at (19.75, 2.25) {};
		\node [style=none] (39) at (19, -0.75) {};
		\node [style=none] (40) at (19.75, -0.75) {};
		\node [style=none] (41) at (19.5, 1) {$\vdots$};
		\node [style=none] (42) at (1.5, 0.5) {$=$};
		\node [style=none] (43) at (0.5, 0.5) {$f_1 \odot f_2$};
		\node [style=none] (46) at (10, 0.5) {};
		\node [style=none] (47) at (7, 0.25) {$\sigma_1$};
		\node [style=none] (48) at (18.5, 0.75) {$\sigma_2$};
		\node [style=none] (49) at (8.25, 0.5) {$\vdots$};
		\node [style=none] (50) at (9, 0.5) {$\scriptstyle{R1  = L_2}$};
		\node [style=none] (51) at (20.25, 0.75) {$\scriptstyle{R_2}$};
		\node [style=none] (52) at (1.5, -4.75) {$=$};
		\node [style=none] (53) at (4.5, -4.75) {};
		\node [style=black dot] (54) at (5.5, -4.75) {};
		\node [style=none] (55) at (6.5, -4) {};
		\node [style=none] (56) at (6.25, -5.5) {};
		\node [style=none] (57) at (7.25, -5.5) {};
		\node [style=s vert] (58) at (6.75, -5.5) {$\lr{f_1}$};
		\node [style=none] (59) at (8.75, -5.5) {};
		\node [style=none] (60) at (8, -5.25) {$\scriptstyle{R_1}$};
		\node [style=none] (61) at (8.75, -3.5) {};
		\node [style=none] (62) at (8.75, -6) {};
		\node [style=none] (63) at (9.75, -6) {};
		\node [style=none] (64) at (9.75, -3.5) {};
		\node [style=none] (65) at (8.75, -4) {};
		\node [style=none] (66) at (9.75, -4) {};
		\node [style=none] (67) at (11.5, -4) {};
		\node [style=none] (68) at (9.75, -5.5) {};
		\node [style=none] (69) at (11.5, -5.5) {};
		\node [style=none] (70) at (9.25, -5) {$\sigma_1$};
		\node [style=black dot] (71) at (11.5, -4) {};
		\node [style=black dot] (72) at (11.5, -5.5) {};
		\node [style=none] (73) at (13, -3.25) {};
		\node [style=none] (74) at (13, -4.25) {};
		\node [style=none] (75) at (12.75, -5.25) {};
		\node [style=none] (76) at (12.75, -6.25) {};
		\node [style=none] (77) at (13.75, -5.25) {};
		\node [style=none] (78) at (13.75, -6.25) {};
		\node [style=s vert] (79) at (13.25, -5.75) {$\lr{f_2}$};
		\node [style=none] (80) at (15.25, -5.75) {};
		\node [style=none] (81) at (13.75, -5.75) {};
		\node [style=none] (82) at (13, -3.5) {$\vdots$};
		\node [style=none] (83) at (11, -5) {$\vdots$};
		\node [style=none] (84) at (10.5, -5) {$\scriptstyle{L_2}$};
		\node [style=none] (85) at (15.25, -2.75) {};
		\node [style=none] (86) at (15.25, -6.75) {};
		\node [style=none] (87) at (16.25, -6.75) {};
		\node [style=none] (88) at (16.25, -2.75) {};
		\node [style=none] (89) at (15.25, -3.25) {};
		\node [style=none] (90) at (15.25, -4.25) {};
		\node [style=none] (91) at (16.25, -3.25) {};
		\node [style=none] (92) at (17, -3.25) {};
		\node [style=none] (93) at (16.25, -6.25) {};
		\node [style=none] (94) at (17, -6.25) {};
		\node [style=none] (95) at (16.75, -4.5) {$\vdots$};
		\node [style=none] (96) at (15.75, -4.75) {$\sigma_2$};
		\node [style=none] (97) at (17.5, -4.75) {$\scriptstyle{R_2}$};
		\node [style=none] (98) at (1.5, -10) {$=$};
		\node [style=none] (99) at (4.5, -10) {};
		\node [style=black dot] (100) at (5.5, -10) {};
		\node [style=none] (101) at (6.5, -9.25) {};
		\node [style=none] (102) at (6.25, -10.75) {};
		\node [style=none] (103) at (7.25, -10.75) {};
		\node [style=s vert] (104) at (6.75, -10.75) {$\lr{f_1}$};
		\node [style=none] (105) at (8, -10.5) {$\scriptstyle{R_1}$};
		\node [style=none] (106) at (8, -9.25) {};
		\node [style=none] (107) at (8, -10.75) {};
		\node [style=black dot] (108) at (8, -9.25) {};
		\node [style=black dot] (109) at (8, -10.75) {};
		\node [style=none] (110) at (9.5, -8.5) {};
		\node [style=none] (111) at (9.5, -9.5) {};
		\node [style=none] (112) at (9.25, -10.5) {};
		\node [style=none] (113) at (9.25, -11.5) {};
		\node [style=none] (114) at (10.25, -10.5) {};
		\node [style=none] (115) at (10.25, -11.5) {};
		\node [style=s vert] (116) at (9.75, -11) {$\lr{f_2} \circ \sigma_1$};
		\node [style=none] (117) at (11.75, -11) {};
		\node [style=none] (118) at (10.25, -11) {};
		\node [style=none] (119) at (11.75, -8) {};
		\node [style=none] (120) at (11.75, -12) {};
		\node [style=none] (121) at (12.75, -12) {};
		\node [style=none] (122) at (12.75, -8) {};
		\node [style=none] (123) at (11.75, -8.5) {};
		\node [style=none] (124) at (11.75, -9.5) {};
		\node [style=none] (125) at (12.75, -8.5) {};
		\node [style=none] (126) at (13.5, -8.5) {};
		\node [style=none] (127) at (12.75, -11.5) {};
		\node [style=none] (128) at (13.5, -11.5) {};
		\node [style=none] (129) at (13.25, -9.75) {$\vdots$};
		\node [style=none] (130) at (12.25, -10) {$\sigma_2$};
		\node [style=none] (131) at (14, -10) {$\scriptstyle{R_2}$};
		\node [style=none] (132) at (10.25, -8.5) {};
		\node [style=none] (133) at (10.25, -9.5) {};
		\node [style=none] (134) at (11, -8.5) {};
		\node [style=none] (135) at (11, -9.5) {};
		\node [style=none] (136) at (11, -9.5) {};
		\node [style=s vert] (137) at (10.5, -9) {$\sigma_1$};
		\node [style=none] (138) at (1.5, -15.5) {$=$};
		\node [style=none] (139) at (3.5, -15.5) {};
		\node [style=black dot] (140) at (4.5, -15.5) {};
		\node [style=none] (141) at (9.5, -14) {};
		\node [style=none] (142) at (6.25, -16.75) {};
		\node [style=none] (143) at (7.25, -16.75) {};
		\node [style=s vert] (144) at (6.75, -16.75) {$\lr{f_1}$};
		\node [style=none] (145) at (8, -16.75) {};
		\node [style=black dot] (146) at (8, -16.75) {};
		\node [style=none] (147) at (9.5, -14) {};
		\node [style=none] (148) at (9.5, -15.5) {};
		\node [style=none] (149) at (9.25, -16.5) {};
		\node [style=none] (150) at (9.25, -17.5) {};
		\node [style=none] (151) at (10.25, -16.5) {};
		\node [style=none] (152) at (10.25, -17.5) {};
		\node [style=s vert] (153) at (9.75, -17) {$\lr{f_2} \circ \sigma_1$};
		\node [style=none] (154) at (11.75, -17) {};
		\node [style=none] (155) at (10.25, -17) {};
		\node [style=none] (156) at (11.75, -13.5) {};
		\node [style=none] (157) at (11.75, -17.5) {};
		\node [style=none] (158) at (12.75, -17.5) {};
		\node [style=none] (159) at (12.75, -13.5) {};
		\node [style=none] (160) at (12.75, -14) {};
		\node [style=none] (161) at (13.5, -14) {};
		\node [style=none] (162) at (12.75, -17) {};
		\node [style=none] (163) at (13.5, -17) {};
		\node [style=none] (164) at (13.25, -15.25) {$\vdots$};
		\node [style=none] (165) at (12.25, -15.5) {$\sigma_2'$};
		\node [style=none] (166) at (14, -15.5) {$\scriptstyle{R_2}$};
		\node [style=none] (167) at (11.75, -14) {};
		\node [style=none] (168) at (11.75, -15.5) {};
		\node [style=black dot] (169) at (6, -16.5) {};
		\node [style=none] (170) at (2.25, 0.5) {};
		\node [style=none] (171) at (2.25, 0.5) {};
		\node [style=none] (172) at (2.25, 0.5) {};
		\node [style=none] (173) at (2.25, 0.5) {};
		\node [style=none] (174) at (4.75, -4.25) {$\scriptstyle{L_1}$};
		\node [style=none] (175) at (4.75, -9.5) {$\scriptstyle{L_1}$};
		\node [style=none] (176) at (3.75, -15) {$\scriptstyle{L_1}$};
		\node [style=none] (177) at (11.25, 0.5) {$\odot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (0) to (1.center);
		\draw [in=-180, out=-75] (0) to (2.center);
		\draw (3.center) to (5.center);
		\draw [style=grey fill] (6.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw (1.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (17);
		\draw (16.center) to (18);
		\draw [in=-180, out=75] (17) to (19.center);
		\draw [in=75, out=-180, looseness=1.25] (20.center) to (18);
		\draw [in=-180, out=-75] (17) to (21.center);
		\draw [in=180, out=-75] (18) to (22.center);
		\draw [style=grey fill] (31.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw (19.center) to (35.center);
		\draw (20.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (27.center) to (26.center);
		\draw (53.center) to (54);
		\draw [in=-180, out=75] (54) to (55.center);
		\draw [in=-180, out=-75] (54) to (56.center);
		\draw (57.center) to (59.center);
		\draw [style=grey fill] (61.center) to (64.center);
		\draw [style=grey fill] (64.center) to (63.center);
		\draw [style=grey fill] (63.center) to (62.center);
		\draw [style=grey fill] (62.center) to (61.center);
		\draw (55.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw [in=-180, out=75] (71) to (73.center);
		\draw [in=75, out=-180, looseness=1.25] (74.center) to (72);
		\draw [in=-180, out=-75] (71) to (75.center);
		\draw [in=180, out=-75] (72) to (76.center);
		\draw [style=grey fill] (85.center) to (88.center);
		\draw [style=grey fill] (88.center) to (87.center);
		\draw [style=grey fill] (87.center) to (86.center);
		\draw [style=grey fill] (86.center) to (85.center);
		\draw (73.center) to (89.center);
		\draw (74.center) to (90.center);
		\draw (92.center) to (91.center);
		\draw (94.center) to (93.center);
		\draw (81.center) to (80.center);
		\draw (99.center) to (100);
		\draw [in=-180, out=75] (100) to (101.center);
		\draw [in=-180, out=-75] (100) to (102.center);
		\draw [in=-180, out=75] (108) to (110.center);
		\draw [in=75, out=-180, looseness=1.25] (111.center) to (109);
		\draw [in=-180, out=-75] (108) to (112.center);
		\draw [in=180, out=-75] (109) to (113.center);
		\draw [style=grey fill] (119.center) to (122.center);
		\draw [style=grey fill, in=90, out=-90] (122.center) to (121.center);
		\draw [style=grey fill] (121.center) to (120.center);
		\draw [style=grey fill] (120.center) to (119.center);
		\draw (126.center) to (125.center);
		\draw (128.center) to (127.center);
		\draw (118.center) to (117.center);
		\draw (109) to (103.center);
		\draw (101.center) to (108);
		\draw (110.center) to (132.center);
		\draw (111.center) to (133.center);
		\draw (134.center) to (123.center);
		\draw (135.center) to (124.center);
		\draw (139.center) to (140);
		\draw [in=-180, out=75] (140) to (141.center);
		\draw [in=75, out=-180, looseness=1.25] (148.center) to (146);
		\draw [in=180, out=-75] (146) to (150.center);
		\draw [style=grey fill] (156.center) to (159.center);
		\draw [style=grey fill] (159.center) to (158.center);
		\draw [style=grey fill] (158.center) to (157.center);
		\draw [style=grey fill] (157.center) to (156.center);
		\draw (161.center) to (160.center);
		\draw (163.center) to (162.center);
		\draw (155.center) to (154.center);
		\draw (146) to (143.center);
		\draw (147.center) to (167.center);
		\draw (148.center) to (168.center);
		\draw [bend left=60] (169) to (149.center);
		\draw [bend right] (140) to (169);
		\draw [bend right=15, looseness=0.75] (169) to (142.center);
		\draw (173.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq-rev-exch-g1-seq-g2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (20.25, 0.75) {};
		\node [style=none] (1) at (21.25, 1.5) {};
		\node [style=none] (2) at (21, 0) {};
		\node [style=none] (3) at (22, 0) {};
		\node [style=s vert] (4) at (21.5, 0) {$\lr{g_1}$};
		\node [style=none] (5) at (23.5, 0) {};
		\node [style=none] (6) at (23.5, 2) {};
		\node [style=none] (7) at (23.5, -0.5) {};
		\node [style=none] (8) at (24.5, -0.5) {};
		\node [style=none] (9) at (24.5, 2) {};
		\node [style=none] (10) at (23.5, 1.5) {};
		\node [style=none] (11) at (24.5, 1.5) {};
		\node [style=none] (12) at (25.25, 1.5) {};
		\node [style=none] (13) at (24.5, 0) {};
		\node [style=none] (14) at (25.25, 0) {};
		\node [style=none] (15) at (30.25, 1.5) {};
		\node [style=none] (16) at (30.25, 0.25) {};
		\node [style=black dot] (17) at (31.25, 1.5) {};
		\node [style=black dot] (18) at (31.25, 0.25) {};
		\node [style=none] (19) at (32.75, 2.5) {};
		\node [style=none] (20) at (32.75, 1.5) {};
		\node [style=none] (21) at (32.5, 0.5) {};
		\node [style=none] (22) at (32.5, -0.5) {};
		\node [style=none] (23) at (33.5, 0.5) {};
		\node [style=none] (24) at (33.5, -0.5) {};
		\node [style=s vert] (25) at (33, 0) {$\lr{g_2}$};
		\node [style=none] (26) at (35, 0) {};
		\node [style=none] (27) at (33.5, 0) {};
		\node [style=none] (28) at (32.75, 2.25) {$\vdots$};
		\node [style=none] (29) at (30.75, 0.75) {$\vdots$};
		\node [style=none] (30) at (30.25, 0.75) {$\scriptstyle{L_4}$};
		\node [style=none] (31) at (35, 3) {};
		\node [style=none] (32) at (35, -1) {};
		\node [style=none] (33) at (36, -1) {};
		\node [style=none] (34) at (36, 3) {};
		\node [style=none] (35) at (35, 2.5) {};
		\node [style=none] (36) at (35, 1.5) {};
		\node [style=none] (37) at (36, 2.5) {};
		\node [style=none] (38) at (36.75, 2.5) {};
		\node [style=none] (39) at (36, -0.5) {};
		\node [style=none] (40) at (36.75, -0.5) {};
		\node [style=none] (41) at (36.5, 1.25) {$\vdots$};
		\node [style=none] (42) at (18.25, 0.75) {$=$};
		\node [style=none] (43) at (17, 0.75) {$g_1 \odot g_2$};
		\node [style=none] (45) at (28.25, 0.75) {$\odot$};
		\node [style=none] (46) at (27, 0.75) {};
		\node [style=none] (47) at (24, 0.5) {$\sigma_3$};
		\node [style=none] (48) at (35.5, 1) {$\sigma_4$};
		\node [style=none] (49) at (25.25, 0.75) {$\vdots$};
		\node [style=none] (50) at (26, 0.75) {$\scriptstyle{R_3 = L_4}$};
		\node [style=none] (51) at (37.25, 1) {$\scriptstyle{R_4}$};
		\node [style=none] (52) at (18.25, -4.75) {$=$};
		\node [style=black dot] (53) at (22, -4.75) {};
		\node [style=none] (54) at (27, -3.25) {};
		\node [style=none] (55) at (23.75, -6) {};
		\node [style=none] (56) at (24.75, -6) {};
		\node [style=s vert] (57) at (24.25, -6) {$\lr{g_1}$};
		\node [style=none] (58) at (25.5, -6) {};
		\node [style=black dot] (59) at (25.5, -6) {};
		\node [style=none] (60) at (27, -3.25) {};
		\node [style=none] (61) at (27, -4.75) {};
		\node [style=none] (62) at (26.75, -5.75) {};
		\node [style=none] (63) at (26.75, -6.75) {};
		\node [style=none] (64) at (27.75, -5.75) {};
		\node [style=none] (65) at (27.75, -6.75) {};
		\node [style=s vert] (66) at (27.25, -6.25) {$\lr{g_2} \circ \sigma_3$};
		\node [style=none] (67) at (29.25, -6.25) {};
		\node [style=none] (68) at (27.75, -6.25) {};
		\node [style=none] (69) at (29.25, -2.75) {};
		\node [style=none] (70) at (29.25, -6.75) {};
		\node [style=none] (71) at (30.25, -6.75) {};
		\node [style=none] (72) at (30.25, -2.75) {};
		\node [style=none] (73) at (30.25, -3.25) {};
		\node [style=none] (74) at (31, -3.25) {};
		\node [style=none] (75) at (30.25, -6.25) {};
		\node [style=none] (76) at (31, -6.25) {};
		\node [style=none] (77) at (30.75, -4.5) {$\vdots$};
		\node [style=none] (78) at (29.75, -4.75) {$\sigma_4'$};
		\node [style=none] (79) at (31.5, -4.75) {$\scriptstyle{R_4}$};
		\node [style=none] (80) at (29.25, -3.25) {};
		\node [style=none] (81) at (29.25, -4.75) {};
		\node [style=black dot] (82) at (23.5, -5.75) {};
		\node [style=none] (83) at (19.25, 0.75) {};
		\node [style=none] (84) at (20.75, -4.75) {};
		\node [style=none] (85) at (21.25, -4.25) {$\scriptstyle{L_3}$};
		\node [style=none] (86) at (19.5, 1.25) {$\scriptstyle{L_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (0) to (1.center);
		\draw [in=-180, out=-75] (0) to (2.center);
		\draw (3.center) to (5.center);
		\draw [style=grey fill] (6.center) to (9.center);
		\draw [style=grey fill] (9.center) to (8.center);
		\draw [style=grey fill] (8.center) to (7.center);
		\draw [style=grey fill] (7.center) to (6.center);
		\draw (1.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (17);
		\draw (16.center) to (18);
		\draw [in=-180, out=75] (17) to (19.center);
		\draw [in=75, out=-180, looseness=1.25] (20.center) to (18);
		\draw [in=-180, out=-75] (17) to (21.center);
		\draw [in=180, out=-75] (18) to (22.center);
		\draw [style=grey fill] (31.center) to (34.center);
		\draw [style=grey fill] (34.center) to (33.center);
		\draw [style=grey fill] (33.center) to (32.center);
		\draw [style=grey fill] (32.center) to (31.center);
		\draw (19.center) to (35.center);
		\draw (20.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (27.center) to (26.center);
		\draw [in=-180, out=75] (53) to (54.center);
		\draw [in=75, out=-180, looseness=1.25] (61.center) to (59);
		\draw [in=180, out=-75] (59) to (63.center);
		\draw [style=grey fill] (69.center) to (72.center);
		\draw [style=grey fill] (72.center) to (71.center);
		\draw [style=grey fill] (71.center) to (70.center);
		\draw [style=grey fill] (70.center) to (69.center);
		\draw (74.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw (68.center) to (67.center);
		\draw (59) to (56.center);
		\draw (60.center) to (80.center);
		\draw (61.center) to (81.center);
		\draw [bend left=60] (82) to (62.center);
		\draw [bend right] (53) to (82);
		\draw [bend right=15, looseness=0.75] (82) to (55.center);
		\draw (53) to (84.center);
		\draw (0) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq-rev-exch-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (49, 12.75) {$(g_1 \odot g_2)$};
		\node [style=none] (5) at (51.25, 12.75) {= };
		\node [style=none] (7) at (53.75, 12.75) {};
		\node [style=black dot] (8) at (54.75, 12.75) {};
		\node [style=none] (9) at (59.75, 14.25) {};
		\node [style=none] (10) at (56.5, 11.5) {};
		\node [style=none] (11) at (57.5, 11.5) {};
		\node [style=s vert] (12) at (57, 11.5) {$\lr{f_1}$};
		\node [style=none] (13) at (58.25, 11.5) {};
		\node [style=black dot] (14) at (58.25, 11.5) {};
		\node [style=none] (15) at (59.75, 14.25) {};
		\node [style=none] (16) at (59.75, 12.75) {};
		\node [style=none] (17) at (59.5, 11.75) {};
		\node [style=none] (18) at (59.5, 10.75) {};
		\node [style=none] (19) at (60.5, 11.75) {};
		\node [style=none] (20) at (60.5, 10.75) {};
		\node [style=s vert] (21) at (60, 11.25) {$\lr{f_2} \circ \sigma_1$};
		\node [style=none] (22) at (62, 11.25) {};
		\node [style=none] (23) at (60.5, 11.25) {};
		\node [style=none] (24) at (62, 14.75) {};
		\node [style=none] (25) at (62, 10.75) {};
		\node [style=none] (26) at (63, 10.75) {};
		\node [style=none] (27) at (63, 14.75) {};
		\node [style=none] (28) at (63, 14.25) {};
		\node [style=none] (29) at (63.75, 14.25) {};
		\node [style=none] (30) at (63, 11.25) {};
		\node [style=none] (31) at (63.75, 11.25) {};
		\node [style=none] (32) at (63.5, 13) {$\vdots$};
		\node [style=none] (33) at (62.5, 12.75) {$\sigma_2'$};
		\node [style=none] (34) at (64.25, 12.75) {$\scriptstyle{R_2}$};
		\node [style=none] (35) at (62, 14.25) {};
		\node [style=none] (36) at (62, 12.75) {};
		\node [style=black dot] (37) at (56.25, 11.75) {};
		\node [style=none] (38) at (68.5, 12.75) {};
		\node [style=black dot] (39) at (69.5, 12.75) {};
		\node [style=none] (40) at (74.5, 14.25) {};
		\node [style=none] (41) at (71.25, 11.5) {};
		\node [style=none] (42) at (72.25, 11.5) {};
		\node [style=s vert] (43) at (71.75, 11.5) {$\lr{g_1}$};
		\node [style=none] (44) at (73, 11.5) {};
		\node [style=black dot] (45) at (73, 11.5) {};
		\node [style=none] (46) at (74.5, 14.25) {};
		\node [style=none] (47) at (74.5, 12.75) {};
		\node [style=none] (48) at (74.25, 11.75) {};
		\node [style=none] (49) at (74.25, 10.75) {};
		\node [style=none] (50) at (75.25, 11.75) {};
		\node [style=none] (51) at (75.25, 10.75) {};
		\node [style=s vert] (52) at (74.75, 11.25) {$\lr{g_2} \circ \sigma_3$};
		\node [style=none] (53) at (76.75, 11.25) {};
		\node [style=none] (54) at (75.25, 11.25) {};
		\node [style=none] (55) at (76.75, 14.75) {};
		\node [style=none] (56) at (76.75, 10.75) {};
		\node [style=none] (57) at (77.75, 10.75) {};
		\node [style=none] (58) at (77.75, 14.75) {};
		\node [style=none] (59) at (77.75, 14.25) {};
		\node [style=none] (60) at (78.5, 14.25) {};
		\node [style=none] (61) at (77.75, 11.25) {};
		\node [style=none] (62) at (78.5, 11.25) {};
		\node [style=none] (63) at (78.25, 13) {$\vdots$};
		\node [style=none] (64) at (77.25, 12.75) {$\sigma_4'$};
		\node [style=none] (65) at (79, 12.75) {$\scriptstyle{R_4}$};
		\node [style=none] (66) at (76.75, 14.25) {};
		\node [style=none] (67) at (76.75, 12.75) {};
		\node [style=black dot] (68) at (71, 11.75) {};
		\node [style=none] (69) at (66.5, 12.75) {$\oplus$};
		\node [style=none] (70) at (56.5, 5) {};
		\node [style=none] (71) at (56.5, 3) {};
		\node [style=none] (72) at (56.5, 0.75) {};
		\node [style=black dot] (73) at (57.25, 3) {};
		\node [style=none] (74) at (58, 3.75) {};
		\node [style=none] (75) at (58, 2.25) {};
		\node [style=black dot] (76) at (57.25, 5) {};
		\node [style=black dot] (77) at (57.25, 0.75) {};
		\node [style=none] (78) at (58, 5) {};
		\node [style=none] (79) at (58, 3.5) {};
		\node [style=none] (80) at (59, 3.5) {};
		\node [style=none] (81) at (59, 5) {};
		\node [style=none] (82) at (58, 2.75) {};
		\node [style=none] (83) at (59, 2.75) {};
		\node [style=none] (84) at (59, 1.25) {};
		\node [style=none] (85) at (58, 1.25) {};
		\node [style=none] (86) at (58.5, 4.25) {$\sigma_10$};
		\node [style=none] (87) at (58.5, 2) {$\sigma_11$};
		\node [style=none] (88) at (59, 4.25) {};
		\node [style=dark red dot] (89) at (60.25, 4.25) {$\lr{f}$};
		\node [style=none] (90) at (59, 2) {};
		\node [style=dark red dot] (91) at (60.25, 2) {$\lr{g}$};
		\node [style=none] (92) at (63.25, 3) {};
		\node [style=none] (93) at (61.5, 4.25) {};
		\node [style=none] (94) at (61.5, 2) {};
		\node [style=none] (95) at (58, 5.75) {};
		\node [style=none] (96) at (58, 4.5) {};
		\node [style=none] (97) at (58, 1.75) {};
		\node [style=none] (98) at (58, 0.25) {};
		\node [style=none] (99) at (61.5, 5.75) {};
		\node [style=none] (100) at (61.5, 0.25) {};
		\node [style=none] (101) at (61.5, 6.25) {};
		\node [style=none] (102) at (61.5, 3.75) {};
		\node [style=none] (103) at (62.5, 3.75) {};
		\node [style=none] (104) at (62.5, 6.25) {};
		\node [style=none] (105) at (62, 5) {$\sigma_5$};
		\node [style=none] (106) at (61.5, 2.5) {};
		\node [style=none] (107) at (61.5, 0) {};
		\node [style=none] (108) at (62.5, 0) {};
		\node [style=none] (109) at (62.5, 2.5) {};
		\node [style=none] (110) at (62, 1.25) {$\sigma_6$};
		\node [style=none] (111) at (63.25, 5) {};
		\node [style=none] (112) at (62.5, 5) {};
		\node [style=none] (113) at (62.5, 1.25) {};
		\node [style=none] (114) at (63.25, 1.25) {};
		\node [style=none] (115) at (56.75, 5.25) {$\scriptstyle{L_1 \setminus L_3}$};
		\node [style=none] (116) at (56.75, 3.25) {$\scriptstyle{L_1 \cap L_3}$};
		\node [style=none] (117) at (56.75, 1) {$\scriptstyle{L_3 \setminus L_1}$};
		\node [style=none] (118) at (62.75, 5.25) {$\scriptstyle{R_2 \setminus R_4}$};
		\node [style=none] (119) at (62.75, 1.5) {$\scriptstyle{L_3 \setminus L_1}$};
		\node [style=none] (120) at (55.5, 5.75) {};
		\node [style=none] (121) at (55.5, 0.25) {};
		\node [style=none] (122) at (56.5, 0.25) {};
		\node [style=none] (123) at (56.5, 5.75) {};
		\node [style=none] (124) at (56, 3) {$\sigma_7$};
		\node [style=none] (125) at (56.5, 5) {};
		\node [style=none] (126) at (55.5, 4) {};
		\node [style=none] (127) at (55.5, 2.5) {};
		\node [style=none] (128) at (54.5, 4) {};
		\node [style=none] (129) at (54.5, 2.5) {};
		\node [style=none] (130) at (55, 3.5) {$\vdots$};
		\node [style=none] (131) at (63.25, 0.5) {};
		\node [style=none] (132) at (63.25, 5.75) {};
		\node [style=none] (133) at (63.25, 0.25) {};
		\node [style=none] (134) at (64.25, 0.25) {};
		\node [style=none] (135) at (64.25, 5.75) {};
		\node [style=none] (136) at (63.75, 3) {$\sigma_8$};
		\node [style=none] (137) at (64.25, 5) {};
		\node [style=none] (138) at (65.25, 4) {};
		\node [style=none] (139) at (65.25, 2.5) {};
		\node [style=none] (140) at (64.25, 4) {};
		\node [style=none] (141) at (64.25, 2.5) {};
		\node [style=none] (142) at (64.75, 3.5) {$\vdots$};
		\node [style=none] (143) at (55.75, 13) {};
		\node [style=none] (144) at (55.75, 10) {};
		\node [style=none] (145) at (61, 10) {};
		\node [style=none] (146) at (61, 13) {};
		\node [style=none] (147) at (56.5, 10.5) {};
		\node [style=dark red dot] (148) at (56.5, 10.5) {$\lr{f}$};
		\node [style=none] (149) at (55.75, 13) {};
		\node [style=none] (150) at (70.75, 10.25) {};
		\node [style=none] (151) at (76, 10.25) {};
		\node [style=none] (152) at (76, 13.25) {};
		\node [style=none] (153) at (70.75, 13.25) {};
		\node [style=dark red dot] (154) at (71.75, 10.75) {$\lr{g}$};
		\node [style=none] (155) at (51.25, 3) {= };
		\node [style=none] (156) at (80, 12.75) {$\oplus$};
		\node [style=none] (157) at (62.75, 3.25) {$\scriptstyle{R_2 \cap R_4}$};
		\node [style=none] (158) at (54, 13.25) {$\scriptstyle{L_1}$};
		\node [style=none] (159) at (68.75, 13.25) {$\scriptstyle{L_3}$};
		\node [style=none] (161) at (42.25, 12.75) {$(f_1 \odot f_2)$};
		\node [style=none] (162) at (45.5, 12.75) {$\oplus$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8);
		\draw [in=-180, out=75] (8) to (9.center);
		\draw [in=75, out=-180, looseness=1.25] (16.center) to (14);
		\draw [in=180, out=-75] (14) to (18.center);
		\draw [style=grey fill] (24.center) to (27.center);
		\draw [style=grey fill] (27.center) to (26.center);
		\draw [style=grey fill] (26.center) to (25.center);
		\draw [style=grey fill] (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (23.center) to (22.center);
		\draw (14) to (11.center);
		\draw (15.center) to (35.center);
		\draw (16.center) to (36.center);
		\draw [bend left=60] (37) to (17.center);
		\draw [bend right] (8) to (37);
		\draw [bend right=15, looseness=0.75] (37) to (10.center);
		\draw (38.center) to (39);
		\draw [in=-180, out=75] (39) to (40.center);
		\draw [in=75, out=-180, looseness=1.25] (47.center) to (45);
		\draw [in=180, out=-75] (45) to (49.center);
		\draw [style=grey fill] (55.center) to (58.center);
		\draw [style=grey fill] (58.center) to (57.center);
		\draw [style=grey fill] (57.center) to (56.center);
		\draw [style=grey fill] (56.center) to (55.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (54.center) to (53.center);
		\draw (45) to (42.center);
		\draw (46.center) to (66.center);
		\draw (47.center) to (67.center);
		\draw [bend left=60] (68) to (48.center);
		\draw [bend right] (39) to (68);
		\draw [bend right=15, looseness=0.75] (68) to (41.center);
		\draw (71.center) to (73);
		\draw [in=-180, out=-75, looseness=1.25] (73) to (75.center);
		\draw (70.center) to (76);
		\draw (72.center) to (77);
		\draw [style=grey fill] (81.center) to (80.center);
		\draw [style=grey fill] (80.center) to (79.center);
		\draw [style=grey fill] (79.center) to (78.center);
		\draw [style=grey fill] (78.center) to (81.center);
		\draw [style=grey fill] (84.center) to (83.center);
		\draw [style=grey fill] (83.center) to (82.center);
		\draw [style=grey fill] (82.center) to (85.center);
		\draw [style=grey fill] (85.center) to (84.center);
		\draw (73) to (92.center);
		\draw [in=-180, out=75] (73) to (74.center);
		\draw (88.center) to (89);
		\draw (90.center) to (91);
		\draw (89) to (93.center);
		\draw (91) to (94.center);
		\draw [in=-180, out=60] (76) to (95.center);
		\draw [in=180, out=-45] (76) to (96.center);
		\draw [in=-180, out=75] (77) to (97.center);
		\draw [in=-180, out=-45, looseness=1.25] (77) to (98.center);
		\draw (95.center) to (99.center);
		\draw (98.center) to (100.center);
		\draw [style=grey fill] (101.center) to (104.center);
		\draw [style=grey fill] (104.center) to (103.center);
		\draw [style=grey fill] (103.center) to (102.center);
		\draw [style=grey fill] (102.center) to (101.center);
		\draw [style=grey fill] (108.center) to (107.center);
		\draw [style=grey fill] (107.center) to (106.center);
		\draw [style=grey fill] (106.center) to (109.center);
		\draw [style=grey fill] (109.center) to (108.center);
		\draw (112.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw [style=grey fill] (123.center) to (122.center);
		\draw [style=grey fill] (122.center) to (121.center);
		\draw [style=grey fill] (121.center) to (120.center);
		\draw [style=grey fill] (120.center) to (123.center);
		\draw (128.center) to (126.center);
		\draw (129.center) to (127.center);
		\draw [style=grey fill] (135.center) to (134.center);
		\draw [style=grey fill] (134.center) to (133.center);
		\draw [style=grey fill] (133.center) to (132.center);
		\draw [style=grey fill] (132.center) to (135.center);
		\draw (140.center) to (138.center);
		\draw (141.center) to (139.center);
		\draw [style=green fill] (144.center) to (145.center);
		\draw [style=green fill] (145.center) to (146.center);
		\draw [style=green fill] (146.center) to (143.center);
		\draw [style=green fill] (143.center) to (144.center);
		\draw [style=green fill] (150.center) to (151.center);
		\draw [style=green fill] (151.center) to (152.center);
		\draw [style=green fill] (150.center) to (153.center);
		\draw [style=green fill] (153.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eq-rev-exch-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (44.25, -16.25) {$f_1 \oplus g_1$};
		\node [style=none] (1) at (50.25, -14.25) {};
		\node [style=none] (2) at (50.25, -16.25) {};
		\node [style=none] (3) at (50.25, -18.5) {};
		\node [style=black dot] (4) at (51, -16.25) {};
		\node [style=none] (5) at (51.75, -15.5) {};
		\node [style=none] (6) at (51.75, -17) {};
		\node [style=black dot] (7) at (51, -14.25) {};
		\node [style=black dot] (8) at (51, -18.5) {};
		\node [style=none] (9) at (51.75, -14.25) {};
		\node [style=none] (10) at (51.75, -15.75) {};
		\node [style=none] (11) at (52.75, -15.75) {};
		\node [style=none] (12) at (52.75, -14.25) {};
		\node [style=none] (13) at (51.75, -16.5) {};
		\node [style=none] (14) at (52.75, -16.5) {};
		\node [style=none] (15) at (52.75, -18) {};
		\node [style=none] (16) at (51.75, -18) {};
		\node [style=none] (17) at (52.25, -15) {$\sigma$};
		\node [style=none] (18) at (52.25, -17.25) {$\sigma$};
		\node [style=none] (19) at (52.75, -15) {};
		\node [style=blue dot] (20) at (54, -15) {$\lr{f_1}$};
		\node [style=none] (21) at (52.75, -17.25) {};
		\node [style=blue dot] (22) at (54, -17.25) {$\lr{g_1}$};
		\node [style=none] (23) at (57, -16.25) {};
		\node [style=none] (24) at (55.25, -15) {};
		\node [style=none] (25) at (55.25, -17.25) {};
		\node [style=none] (26) at (51.75, -13.5) {};
		\node [style=none] (27) at (51.75, -14.75) {};
		\node [style=none] (28) at (51.75, -17.5) {};
		\node [style=none] (29) at (51.75, -19) {};
		\node [style=none] (30) at (55.25, -13.5) {};
		\node [style=none] (31) at (55.25, -19) {};
		\node [style=none] (32) at (55.25, -13) {};
		\node [style=none] (33) at (55.25, -15.5) {};
		\node [style=none] (34) at (56.25, -15.5) {};
		\node [style=none] (35) at (56.25, -13) {};
		\node [style=none] (36) at (55.75, -14.25) {$\sigma$};
		\node [style=none] (37) at (55.25, -16.75) {};
		\node [style=none] (38) at (55.25, -19.25) {};
		\node [style=none] (39) at (56.25, -19.25) {};
		\node [style=none] (40) at (56.25, -16.75) {};
		\node [style=none] (41) at (55.75, -18) {$\sigma_6$};
		\node [style=none] (42) at (57, -14.25) {};
		\node [style=none] (43) at (56.25, -14.25) {};
		\node [style=none] (44) at (56.25, -18) {};
		\node [style=none] (45) at (57, -18) {};
		\node [style=none] (46) at (50.5, -14) {$\scriptstyle{L_1 \setminus L_3}$};
		\node [style=none] (47) at (50.5, -16) {$\scriptstyle{L_1 \cap L_3}$};
		\node [style=none] (48) at (50.5, -18.25) {$\scriptstyle{L_3 \setminus L_1}$};
		\node [style=none] (49) at (56.5, -14) {$\scriptstyle{R_1 \setminus R_3}$};
		\node [style=none] (50) at (56.5, -16) {$\scriptstyle{R_1 \cap R_3}$};
		\node [style=none] (51) at (56.5, -17.75) {$\scriptstyle{R_3 \setminus R_1}$};
		\node [style=none] (52) at (49.25, -13.5) {};
		\node [style=none] (53) at (49.25, -19) {};
		\node [style=none] (54) at (50.25, -19) {};
		\node [style=none] (55) at (50.25, -13.5) {};
		\node [style=none] (56) at (49.75, -16.25) {$\sigma_7$};
		\node [style=none] (57) at (50.25, -14.25) {};
		\node [style=none] (58) at (49.25, -15.25) {};
		\node [style=none] (59) at (49.25, -16.75) {};
		\node [style=none] (60) at (48.25, -15.25) {};
		\node [style=none] (61) at (48.25, -16.75) {};
		\node [style=none] (62) at (48.75, -15.75) {$\vdots$};
		\node [style=none] (63) at (57, -18.75) {};
		\node [style=none] (64) at (57, -13.5) {};
		\node [style=none] (65) at (57, -19) {};
		\node [style=none] (66) at (58, -19) {};
		\node [style=none] (67) at (58, -13.5) {};
		\node [style=none] (68) at (57.5, -16.25) {$\sigma$};
		\node [style=none] (69) at (58, -14.25) {};
		\node [style=none] (70) at (59, -15.25) {};
		\node [style=none] (71) at (59, -16.75) {};
		\node [style=none] (72) at (58, -15.25) {};
		\node [style=none] (73) at (58, -16.75) {};
		\node [style=none] (74) at (58.5, -15.75) {$\vdots$};
		\node [style=none] (75) at (46, -16.25) {= };
		\node [style=none] (76) at (63, -16.25) {$f_2 \oplus g_2$};
		\node [style=none] (77) at (69, -14.25) {};
		\node [style=none] (78) at (69, -16.25) {};
		\node [style=none] (79) at (69, -18.5) {};
		\node [style=black dot] (80) at (69.75, -16.25) {};
		\node [style=none] (81) at (70.5, -15.5) {};
		\node [style=none] (82) at (70.5, -17) {};
		\node [style=black dot] (83) at (69.75, -14.25) {};
		\node [style=black dot] (84) at (69.75, -18.5) {};
		\node [style=none] (85) at (70.5, -14.25) {};
		\node [style=none] (86) at (70.5, -15.75) {};
		\node [style=none] (87) at (71.5, -15.75) {};
		\node [style=none] (88) at (71.5, -14.25) {};
		\node [style=none] (89) at (70.5, -16.5) {};
		\node [style=none] (90) at (71.5, -16.5) {};
		\node [style=none] (91) at (71.5, -18) {};
		\node [style=none] (92) at (70.5, -18) {};
		\node [style=none] (93) at (71, -15) {$\sigma$};
		\node [style=none] (94) at (71, -17.25) {$\sigma$};
		\node [style=none] (95) at (71.5, -15) {};
		\node [style=blue dot] (96) at (72.75, -15) {$\lr{f_2}$};
		\node [style=none] (97) at (71.5, -17.25) {};
		\node [style=blue dot] (98) at (72.75, -17.25) {$\lr{g_2}$};
		\node [style=none] (99) at (75.75, -16.25) {};
		\node [style=none] (100) at (74, -15) {};
		\node [style=none] (101) at (74, -17.25) {};
		\node [style=none] (102) at (70.5, -13.5) {};
		\node [style=none] (103) at (70.5, -14.75) {};
		\node [style=none] (104) at (70.5, -17.5) {};
		\node [style=none] (105) at (70.5, -19) {};
		\node [style=none] (106) at (74, -13.5) {};
		\node [style=none] (107) at (74, -19) {};
		\node [style=none] (108) at (74, -13) {};
		\node [style=none] (109) at (74, -15.5) {};
		\node [style=none] (110) at (75, -15.5) {};
		\node [style=none] (111) at (75, -13) {};
		\node [style=none] (112) at (74.5, -14.25) {$\sigma$};
		\node [style=none] (113) at (74, -16.75) {};
		\node [style=none] (114) at (74, -19.25) {};
		\node [style=none] (115) at (75, -19.25) {};
		\node [style=none] (116) at (75, -16.75) {};
		\node [style=none] (117) at (74.5, -18) {$\sigma_6$};
		\node [style=none] (118) at (75.75, -14.25) {};
		\node [style=none] (119) at (75, -14.25) {};
		\node [style=none] (120) at (75, -18) {};
		\node [style=none] (121) at (75.75, -18) {};
		\node [style=none] (122) at (69.25, -14) {$\scriptstyle{L_2 \setminus L_4}$};
		\node [style=none] (123) at (69.25, -16) {$\scriptstyle{L_2 \cap L_4}$};
		\node [style=none] (124) at (69.25, -18.25) {$\scriptstyle{L_4 \setminus L_2}$};
		\node [style=none] (125) at (75.25, -14) {$\scriptstyle{R_2 \setminus R_4}$};
		\node [style=none] (126) at (75.25, -16) {$\scriptstyle{R_2 \cap R_4}$};
		\node [style=none] (127) at (75.25, -17.75) {$\scriptstyle{R_4 \setminus R_2}$};
		\node [style=none] (128) at (68, -13.5) {};
		\node [style=none] (129) at (68, -19) {};
		\node [style=none] (130) at (69, -19) {};
		\node [style=none] (131) at (69, -13.5) {};
		\node [style=none] (132) at (68.5, -16.25) {$\sigma$};
		\node [style=none] (133) at (69, -14.25) {};
		\node [style=none] (134) at (68, -15.25) {};
		\node [style=none] (135) at (68, -16.75) {};
		\node [style=none] (136) at (67, -15.25) {};
		\node [style=none] (137) at (67, -16.75) {};
		\node [style=none] (138) at (67.5, -15.75) {$\vdots$};
		\node [style=none] (139) at (75.75, -18.75) {};
		\node [style=none] (140) at (75.75, -13.5) {};
		\node [style=none] (141) at (75.75, -19) {};
		\node [style=none] (142) at (76.75, -19) {};
		\node [style=none] (143) at (76.75, -13.5) {};
		\node [style=none] (144) at (76.25, -16.25) {$\sigma$};
		\node [style=none] (145) at (76.75, -14.25) {};
		\node [style=none] (146) at (77.75, -15.25) {};
		\node [style=none] (147) at (77.75, -16.75) {};
		\node [style=none] (148) at (76.75, -15.25) {};
		\node [style=none] (149) at (76.75, -16.75) {};
		\node [style=none] (150) at (77.25, -15.75) {$\vdots$};
		\node [style=none] (151) at (64.75, -16.25) {= };
		\node [style=none] (152) at (46, -25) {$(f_1 \oplus g_1) \odot (f_2 \oplus g_2)$ };
		\node [style=none] (153) at (47.75, -25) {= };
		\node [style=none] (154) at (51.75, -24) {};
		\node [style=none] (155) at (51.75, -26) {};
		\node [style=none] (156) at (51.75, -28.25) {};
		\node [style=black dot] (157) at (52.5, -26) {};
		\node [style=none] (158) at (53.25, -25.25) {};
		\node [style=none] (159) at (53.25, -26.75) {};
		\node [style=black dot] (160) at (52.5, -24) {};
		\node [style=black dot] (161) at (52.5, -28.25) {};
		\node [style=none] (162) at (53.25, -24) {};
		\node [style=none] (163) at (53.25, -25.5) {};
		\node [style=none] (164) at (54.25, -25.5) {};
		\node [style=none] (165) at (54.25, -24) {};
		\node [style=none] (166) at (53.25, -26.25) {};
		\node [style=none] (167) at (54.25, -26.25) {};
		\node [style=none] (168) at (54.25, -27.75) {};
		\node [style=none] (169) at (53.25, -27.75) {};
		\node [style=none] (170) at (53.75, -24.75) {$\sigma$};
		\node [style=none] (171) at (53.75, -27) {$\sigma$};
		\node [style=none] (172) at (54.25, -24.75) {};
		\node [style=blue dot] (173) at (55.5, -24.75) {$\lr{f_1}$};
		\node [style=none] (174) at (54.25, -27) {};
		\node [style=blue dot] (175) at (55.5, -27) {$\lr{g_1}$};
		\node [style=none] (176) at (56.75, -24.75) {};
		\node [style=none] (177) at (56.75, -27) {};
		\node [style=none] (178) at (53.25, -23.25) {};
		\node [style=none] (179) at (53.25, -24.5) {};
		\node [style=none] (180) at (53.25, -27.25) {};
		\node [style=none] (181) at (53.25, -28.75) {};
		\node [style=none] (182) at (56.75, -23.25) {};
		\node [style=none] (183) at (56.75, -28.75) {};
		\node [style=none] (184) at (56.75, -22.75) {};
		\node [style=none] (185) at (56.75, -25.25) {};
		\node [style=none] (186) at (57.75, -25.25) {};
		\node [style=none] (187) at (57.75, -22.75) {};
		\node [style=none] (188) at (57.25, -24) {$\sigma$};
		\node [style=none] (189) at (56.75, -26.5) {};
		\node [style=none] (190) at (56.75, -29) {};
		\node [style=none] (191) at (57.75, -29) {};
		\node [style=none] (192) at (57.75, -26.5) {};
		\node [style=none] (193) at (57.25, -27.75) {$\sigma_6$};
		\node [style=none] (194) at (57.75, -24) {};
		\node [style=none] (195) at (57.75, -28.25) {};
		\node [style=none] (196) at (52, -23.75) {$\scriptstyle{L_1 \setminus L_3}$};
		\node [style=none] (197) at (52, -25.75) {$\scriptstyle{L_1 \cap L_3}$};
		\node [style=none] (198) at (52, -28) {$\scriptstyle{L_3 \setminus L_1}$};
		\node [style=none] (199) at (58, -23.75) {$\scriptstyle{R_1 \setminus R_3}$};
		\node [style=none] (200) at (58, -25.75) {$\scriptstyle{R_1 \cap R_3}$};
		\node [style=none] (201) at (58, -27.5) {$\scriptstyle{R_3 \setminus R_1}$};
		\node [style=none] (202) at (50.75, -23.25) {};
		\node [style=none] (203) at (50.75, -28.75) {};
		\node [style=none] (204) at (51.75, -28.75) {};
		\node [style=none] (205) at (51.75, -23.25) {};
		\node [style=none] (206) at (51.25, -26) {$\sigma_7$};
		\node [style=none] (207) at (51.75, -24) {};
		\node [style=none] (208) at (50.75, -25) {};
		\node [style=none] (209) at (50.75, -26.5) {};
		\node [style=none] (210) at (49.75, -25) {};
		\node [style=none] (211) at (49.75, -26.5) {};
		\node [style=none] (212) at (50.25, -25.5) {$\vdots$};
		\node [style=black dot] (213) at (62.25, -26) {};
		\node [style=none] (214) at (63, -25.25) {};
		\node [style=none] (215) at (63, -26.75) {};
		\node [style=black dot] (216) at (62.25, -24) {};
		\node [style=black dot] (217) at (62.25, -28.25) {};
		\node [style=none] (218) at (63, -24) {};
		\node [style=none] (219) at (63, -25.5) {};
		\node [style=none] (220) at (64, -25.5) {};
		\node [style=none] (221) at (64, -24) {};
		\node [style=none] (222) at (63, -26.25) {};
		\node [style=none] (223) at (64, -26.25) {};
		\node [style=none] (224) at (64, -27.75) {};
		\node [style=none] (225) at (63, -27.75) {};
		\node [style=none] (226) at (63.5, -24.75) {$\sigma$};
		\node [style=none] (227) at (63.5, -27) {$\sigma$};
		\node [style=none] (228) at (64, -24.75) {};
		\node [style=blue dot] (229) at (65.25, -24.75) {$\lr{f_2}$};
		\node [style=none] (230) at (64, -27) {};
		\node [style=blue dot] (231) at (65.25, -27) {$\lr{g_2}$};
		\node [style=none] (232) at (68.25, -26) {};
		\node [style=none] (233) at (66.5, -24.75) {};
		\node [style=none] (234) at (66.5, -27) {};
		\node [style=none] (235) at (63, -23.25) {};
		\node [style=none] (236) at (63, -24.5) {};
		\node [style=none] (237) at (63, -27.25) {};
		\node [style=none] (238) at (63, -28.75) {};
		\node [style=none] (239) at (66.5, -23.25) {};
		\node [style=none] (240) at (66.5, -28.75) {};
		\node [style=none] (241) at (66.5, -22.75) {};
		\node [style=none] (242) at (66.5, -25.25) {};
		\node [style=none] (243) at (67.5, -25.25) {};
		\node [style=none] (244) at (67.5, -22.75) {};
		\node [style=none] (245) at (67, -24) {$\sigma$};
		\node [style=none] (246) at (66.5, -26.5) {};
		\node [style=none] (247) at (66.5, -29) {};
		\node [style=none] (248) at (67.5, -29) {};
		\node [style=none] (249) at (67.5, -26.5) {};
		\node [style=none] (250) at (67, -27.75) {$\sigma_6$};
		\node [style=none] (251) at (68.25, -24) {};
		\node [style=none] (252) at (67.5, -24) {};
		\node [style=none] (253) at (67.5, -27.75) {};
		\node [style=none] (254) at (68.25, -27.75) {};
		\node [style=none] (255) at (61.75, -23.75) {$\scriptstyle{L_2 \setminus L_4}$};
		\node [style=none] (256) at (61.75, -25.75) {$\scriptstyle{L_2 \cap L_4}$};
		\node [style=none] (257) at (61.75, -28) {$\scriptstyle{L_4 \setminus L_2}$};
		\node [style=none] (258) at (67.75, -23.75) {$\scriptstyle{R_2 \setminus R_4}$};
		\node [style=none] (259) at (67.75, -25.75) {$\scriptstyle{R_2 \cap R_4}$};
		\node [style=none] (260) at (67.75, -27.5) {$\scriptstyle{R_4 \setminus R_2}$};
		\node [style=none] (261) at (68.25, -28.5) {};
		\node [style=none] (262) at (68.25, -23.25) {};
		\node [style=none] (263) at (68.25, -28.75) {};
		\node [style=none] (264) at (69.25, -28.75) {};
		\node [style=none] (265) at (69.25, -23.25) {};
		\node [style=none] (266) at (68.75, -26) {$\sigma$};
		\node [style=none] (267) at (69.25, -24) {};
		\node [style=none] (268) at (70.25, -25) {};
		\node [style=none] (269) at (70.25, -26.5) {};
		\node [style=none] (270) at (69.25, -25) {};
		\node [style=none] (271) at (69.25, -26.5) {};
		\node [style=none] (272) at (69.75, -25.5) {$\vdots$};
		\node [style=none] (273) at (51.75, -34) {};
		\node [style=none] (274) at (51.75, -36) {};
		\node [style=none] (275) at (51.75, -38.25) {};
		\node [style=black dot] (276) at (52.5, -36) {};
		\node [style=none] (277) at (53.25, -35.25) {};
		\node [style=none] (278) at (53.25, -36.75) {};
		\node [style=black dot] (279) at (52.5, -34) {};
		\node [style=black dot] (280) at (52.5, -38.25) {};
		\node [style=none] (281) at (53.25, -34) {};
		\node [style=none] (282) at (53.25, -35.5) {};
		\node [style=none] (283) at (54.25, -35.5) {};
		\node [style=none] (284) at (54.25, -34) {};
		\node [style=none] (285) at (53.25, -36.25) {};
		\node [style=none] (286) at (54.25, -36.25) {};
		\node [style=none] (287) at (54.25, -37.75) {};
		\node [style=none] (288) at (53.25, -37.75) {};
		\node [style=none] (289) at (53.75, -34.75) {$\sigma$};
		\node [style=none] (290) at (53.75, -37) {$\sigma$};
		\node [style=none] (291) at (54.25, -34.75) {};
		\node [style=blue dot] (292) at (55.5, -34.75) {$\lr{f_1}$};
		\node [style=none] (293) at (54.25, -37.25) {};
		\node [style=blue dot] (294) at (55.5, -37.25) {$\lr{g_1}$};
		\node [style=dark red dot] (295) at (56.75, -34.75) {};
		\node [style=none] (296) at (53.25, -33.25) {};
		\node [style=none] (297) at (53.25, -34.5) {};
		\node [style=none] (298) at (53.25, -37.25) {};
		\node [style=none] (299) at (53.25, -38.75) {};
		\node [style=dark red dot] (300) at (56.75, -33.25) {};
		\node [style=dark red dot] (301) at (56.75, -38.75) {};
		\node [style=none] (302) at (52, -33.75) {$\scriptstyle{L_1 \setminus L_3}$};
		\node [style=none] (303) at (52, -35.75) {$\scriptstyle{L_1 \cap L_3}$};
		\node [style=none] (304) at (52, -38) {$\scriptstyle{L_3 \setminus L_1}$};
		\node [style=none] (305) at (50.75, -33.25) {};
		\node [style=none] (306) at (50.75, -38.75) {};
		\node [style=none] (307) at (51.75, -38.75) {};
		\node [style=none] (308) at (51.75, -33.25) {};
		\node [style=none] (309) at (51.25, -36) {$\sigma_7$};
		\node [style=none] (310) at (51.75, -34) {};
		\node [style=none] (311) at (50.75, -35) {};
		\node [style=none] (312) at (50.75, -36.5) {};
		\node [style=none] (313) at (49.75, -35) {};
		\node [style=none] (314) at (49.75, -36.5) {};
		\node [style=none] (315) at (50.25, -35.5) {$\vdots$};
		\node [style=black dot] (316) at (62.25, -36) {};
		\node [style=none] (317) at (63, -35.25) {};
		\node [style=none] (318) at (63, -36.75) {};
		\node [style=none] (319) at (63, -34) {};
		\node [style=none] (320) at (63, -35.5) {};
		\node [style=none] (321) at (64, -35.5) {};
		\node [style=none] (322) at (64, -34) {};
		\node [style=none] (323) at (63, -36.25) {};
		\node [style=none] (324) at (64, -36.25) {};
		\node [style=none] (325) at (64, -37.75) {};
		\node [style=none] (326) at (63, -37.75) {};
		\node [style=none] (327) at (63.5, -34.75) {$\sigma$};
		\node [style=none] (328) at (63.5, -37) {$\sigma$};
		\node [style=none] (329) at (64, -34.75) {};
		\node [style=blue dot] (330) at (65.25, -34.75) {$\lr{f_2}$};
		\node [style=none] (331) at (64, -37) {};
		\node [style=blue dot] (332) at (65.25, -37) {$\lr{g_2}$};
		\node [style=none] (333) at (68.25, -36) {};
		\node [style=none] (334) at (66.5, -34.75) {};
		\node [style=none] (335) at (66.5, -37) {};
		\node [style=none] (336) at (63, -34.75) {};
		\node [style=none] (337) at (63, -37.25) {};
		\node [style=none] (338) at (66.5, -32.75) {};
		\node [style=none] (339) at (66.5, -38.5) {};
		\node [style=none] (340) at (66.5, -32.75) {};
		\node [style=none] (341) at (66.5, -35.25) {};
		\node [style=none] (342) at (67.5, -35.25) {};
		\node [style=none] (343) at (67.5, -32.75) {};
		\node [style=none] (344) at (67, -34) {$\sigma$};
		\node [style=none] (345) at (66.5, -36.5) {};
		\node [style=none] (346) at (66.5, -39) {};
		\node [style=none] (347) at (67.5, -39) {};
		\node [style=none] (348) at (67.5, -36.5) {};
		\node [style=none] (349) at (67, -37.75) {$\sigma_6$};
		\node [style=none] (350) at (68.25, -34) {};
		\node [style=none] (351) at (67.5, -34) {};
		\node [style=none] (352) at (67.5, -37.75) {};
		\node [style=none] (353) at (68.25, -37.75) {};
		\node [style=none] (354) at (67.75, -33.75) {$\scriptstyle{R_2 \setminus R_4}$};
		\node [style=none] (355) at (67.75, -35.75) {$\scriptstyle{R_2 \cap R_4}$};
		\node [style=none] (356) at (67.75, -37.5) {$\scriptstyle{R_4 \setminus R_2}$};
		\node [style=none] (357) at (68.25, -38.5) {};
		\node [style=none] (358) at (68.25, -33.25) {};
		\node [style=none] (359) at (68.25, -38.75) {};
		\node [style=none] (360) at (69.25, -38.75) {};
		\node [style=none] (361) at (69.25, -33.25) {};
		\node [style=none] (362) at (68.75, -36) {$\sigma$};
		\node [style=none] (363) at (69.25, -34) {};
		\node [style=none] (364) at (70.25, -35) {};
		\node [style=none] (365) at (70.25, -36.5) {};
		\node [style=none] (366) at (69.25, -35) {};
		\node [style=none] (367) at (69.25, -36.5) {};
		\node [style=none] (368) at (69.75, -35.5) {$\vdots$};
		\node [style=none] (369) at (66.5, -33.25) {};
		\node [style=none] (370) at (66.5, -33) {};
		\node [style=none] (371) at (63, -34.25) {};
		\node [style=none] (372) at (66.5, -38.25) {};
		\node [style=dark red dot] (373) at (56.75, -37.25) {};
		\node [style=none] (374) at (63, -37.5) {};
		\node [style=none] (375) at (51.5, -44) {};
		\node [style=none] (376) at (51.5, -46.5) {};
		\node [style=none] (377) at (51.5, -49.25) {};
		\node [style=black dot] (378) at (52.25, -46.5) {};
		\node [style=none] (379) at (53, -45.25) {};
		\node [style=none] (380) at (53, -47.75) {};
		\node [style=black dot] (381) at (52.25, -44) {};
		\node [style=black dot] (382) at (52.25, -49.25) {};
		\node [style=none] (383) at (53, -44) {};
		\node [style=none] (384) at (53, -45.5) {};
		\node [style=none] (385) at (54, -45.5) {};
		\node [style=none] (386) at (54, -44) {};
		\node [style=none] (387) at (53, -47.25) {};
		\node [style=none] (388) at (54, -47.25) {};
		\node [style=none] (389) at (54, -48.75) {};
		\node [style=none] (390) at (53, -48.75) {};
		\node [style=none] (391) at (53.5, -44.75) {$\sigma$};
		\node [style=none] (392) at (53.5, -48) {$\sigma$};
		\node [style=none] (393) at (54, -44.75) {};
		\node [style=blue dot] (394) at (56.5, -44.5) {$\lr{f_1}$};
		\node [style=none] (395) at (54, -48.25) {};
		\node [style=blue dot] (396) at (56.5, -48.5) {$\lr{g_1}$};
		\node [style=black dot] (397) at (57.5, -44.5) {};
		\node [style=none] (398) at (53, -43) {};
		\node [style=none] (399) at (53, -44.5) {};
		\node [style=none] (400) at (53, -48.25) {};
		\node [style=none] (401) at (53, -49.75) {};
		\node [style=none] (402) at (51.75, -43.75) {$\scriptstyle{L_1 \setminus L_3}$};
		\node [style=none] (403) at (51.75, -46.25) {$\scriptstyle{L_1 \cap L_3}$};
		\node [style=none] (404) at (51.75, -49) {$\scriptstyle{L_3 \setminus L_1}$};
		\node [style=none] (405) at (50.5, -43.25) {};
		\node [style=none] (406) at (50.5, -49.75) {};
		\node [style=none] (407) at (51.5, -49.75) {};
		\node [style=none] (408) at (51.5, -43.25) {};
		\node [style=none] (409) at (51, -46.5) {$\sigma_7$};
		\node [style=none] (410) at (51.5, -44) {};
		\node [style=none] (411) at (50.5, -45) {};
		\node [style=none] (412) at (50.5, -47.5) {};
		\node [style=none] (413) at (49.5, -45) {};
		\node [style=none] (414) at (49.5, -47.5) {};
		\node [style=none] (415) at (50, -46.75) {$\vdots$};
		\node [style=none] (416) at (59, -45.25) {};
		\node [style=none] (417) at (59, -47.75) {};
		\node [style=none] (418) at (59, -44) {};
		\node [style=none] (419) at (59, -45.5) {};
		\node [style=none] (420) at (60, -45.5) {};
		\node [style=none] (421) at (60, -44) {};
		\node [style=none] (422) at (59, -47.25) {};
		\node [style=none] (423) at (60, -47.25) {};
		\node [style=none] (424) at (60, -48.75) {};
		\node [style=none] (425) at (59, -48.75) {};
		\node [style=none] (426) at (59.5, -44.75) {$\sigma$};
		\node [style=none] (427) at (59.5, -48) {$\sigma$};
		\node [style=none] (428) at (60, -44.75) {};
		\node [style=blue dot] (429) at (61.25, -44.75) {$\lr{f_2}$};
		\node [style=none] (430) at (60, -48) {};
		\node [style=blue dot] (431) at (61.25, -48) {$\lr{g_2}$};
		\node [style=none] (432) at (65.75, -46.5) {};
		\node [style=none] (433) at (64, -44.75) {};
		\node [style=none] (434) at (64, -48) {};
		\node [style=none] (435) at (59, -44.75) {};
		\node [style=none] (436) at (59, -48.25) {};
		\node [style=none] (437) at (64, -42.75) {};
		\node [style=none] (438) at (64, -49.75) {};
		\node [style=none] (439) at (64, -42.75) {};
		\node [style=none] (440) at (64, -45.25) {};
		\node [style=none] (441) at (65, -45.25) {};
		\node [style=none] (442) at (65, -42.75) {};
		\node [style=none] (443) at (64.5, -44) {$\sigma$};
		\node [style=none] (444) at (64, -47.5) {};
		\node [style=none] (445) at (64, -50) {};
		\node [style=none] (446) at (65, -50) {};
		\node [style=none] (447) at (65, -47.5) {};
		\node [style=none] (448) at (64.5, -48.75) {$\sigma_6$};
		\node [style=none] (449) at (65.75, -44) {};
		\node [style=none] (450) at (65, -44) {};
		\node [style=none] (451) at (65, -48.75) {};
		\node [style=none] (452) at (65.75, -48.75) {};
		\node [style=none] (453) at (65.25, -43.75) {$\scriptstyle{R_2 \setminus R_4}$};
		\node [style=none] (454) at (65.25, -46.25) {$\scriptstyle{R_2 \cap R_4}$};
		\node [style=none] (455) at (65.25, -48.5) {$\scriptstyle{R_4 \setminus R_2}$};
		\node [style=none] (456) at (65.75, -49.5) {};
		\node [style=none] (457) at (65.75, -43.25) {};
		\node [style=none] (458) at (65.75, -49.75) {};
		\node [style=none] (459) at (66.75, -49.75) {};
		\node [style=none] (460) at (66.75, -43.25) {};
		\node [style=none] (461) at (66.25, -46.5) {$\sigma$};
		\node [style=none] (462) at (66.75, -44) {};
		\node [style=none] (463) at (67.75, -45) {};
		\node [style=none] (464) at (67.75, -47.5) {};
		\node [style=none] (465) at (66.75, -45) {};
		\node [style=none] (466) at (66.75, -47.5) {};
		\node [style=none] (467) at (67.25, -46.75) {$\vdots$};
		\node [style=none] (468) at (64, -43.25) {};
		\node [style=none] (469) at (64, -43) {};
		\node [style=none] (470) at (59, -44.25) {};
		\node [style=none] (471) at (64, -49.5) {};
		\node [style=black dot] (472) at (57.5, -48.5) {};
		\node [style=none] (473) at (59, -48.5) {};
		\node [style=black dot] (474) at (55.25, -44.75) {};
		\node [style=black dot] (475) at (55.25, -48.25) {};
		\node [style=none] (476) at (47.75, -35) {= };
		\node [style=none] (477) at (47.75, -45.5) {= };
		\node [style=none] (478) at (64, -43.5) {};
		\node [style=none] (479) at (55, -43.75) {};
		\node [style=none] (480) at (62, -43.75) {};
		\node [style=none] (481) at (62, -45.75) {};
		\node [style=none] (482) at (55, -45.75) {};
		\node [style=none] (483) at (55, -47) {};
		\node [style=none] (484) at (62, -47) {};
		\node [style=none] (485) at (62, -49.25) {};
		\node [style=none] (486) at (55, -49.25) {};
		\node [style=none] (487) at (51.5, -55.5) {};
		\node [style=none] (488) at (51.5, -57.5) {};
		\node [style=none] (489) at (51.5, -59.75) {};
		\node [style=black dot] (490) at (52.25, -57.5) {};
		\node [style=none] (491) at (53, -56.75) {};
		\node [style=none] (492) at (53, -58.25) {};
		\node [style=black dot] (493) at (52.25, -55.5) {};
		\node [style=black dot] (494) at (52.25, -59.75) {};
		\node [style=none] (495) at (53, -55.5) {};
		\node [style=none] (496) at (53, -57) {};
		\node [style=none] (497) at (54, -57) {};
		\node [style=none] (498) at (54, -55.5) {};
		\node [style=none] (499) at (53, -57.75) {};
		\node [style=none] (500) at (54, -57.75) {};
		\node [style=none] (501) at (54, -59.25) {};
		\node [style=none] (502) at (53, -59.25) {};
		\node [style=none] (503) at (53.5, -56.25) {$\sigma_10$};
		\node [style=none] (504) at (53.5, -58.5) {$\sigma_11$};
		\node [style=none] (505) at (54, -56.25) {};
		\node [style=dark red dot] (506) at (55.25, -56.25) {$\lr{f}$};
		\node [style=none] (507) at (54, -58.5) {};
		\node [style=dark red dot] (508) at (55.25, -58.5) {$\lr{g}$};
		\node [style=none] (509) at (58.25, -57.5) {};
		\node [style=none] (510) at (56.5, -56.25) {};
		\node [style=none] (511) at (56.5, -58.5) {};
		\node [style=none] (512) at (53, -54.75) {};
		\node [style=none] (513) at (53, -56) {};
		\node [style=none] (514) at (53, -58.75) {};
		\node [style=none] (515) at (53, -60.25) {};
		\node [style=none] (516) at (56.5, -54.75) {};
		\node [style=none] (517) at (56.5, -60.25) {};
		\node [style=none] (518) at (56.5, -54.25) {};
		\node [style=none] (519) at (56.5, -56.75) {};
		\node [style=none] (520) at (57.5, -56.75) {};
		\node [style=none] (521) at (57.5, -54.25) {};
		\node [style=none] (522) at (57, -55.5) {$\sigma_5$};
		\node [style=none] (523) at (56.5, -58) {};
		\node [style=none] (524) at (56.5, -60.5) {};
		\node [style=none] (525) at (57.5, -60.5) {};
		\node [style=none] (526) at (57.5, -58) {};
		\node [style=none] (527) at (57, -59.25) {$\sigma_6$};
		\node [style=none] (528) at (58.25, -55.5) {};
		\node [style=none] (529) at (57.5, -55.5) {};
		\node [style=none] (530) at (57.5, -59.25) {};
		\node [style=none] (531) at (58.25, -59.25) {};
		\node [style=none] (532) at (51.75, -55.25) {$\scriptstyle{L_1 \setminus L_3}$};
		\node [style=none] (533) at (51.75, -57.25) {$\scriptstyle{L_1 \cap L_3}$};
		\node [style=none] (534) at (51.75, -59.5) {$\scriptstyle{L_3 \setminus L_1}$};
		\node [style=none] (535) at (57.75, -55.25) {$\scriptstyle{R_2 \setminus R_4}$};
		\node [style=none] (536) at (57.75, -59) {$\scriptstyle{L_3 \setminus L_1}$};
		\node [style=none] (537) at (50.5, -54.75) {};
		\node [style=none] (538) at (50.5, -60.25) {};
		\node [style=none] (539) at (51.5, -60.25) {};
		\node [style=none] (540) at (51.5, -54.75) {};
		\node [style=none] (541) at (51, -57.5) {$\sigma_7$};
		\node [style=none] (542) at (51.5, -55.5) {};
		\node [style=none] (543) at (50.5, -56.5) {};
		\node [style=none] (544) at (50.5, -58) {};
		\node [style=none] (545) at (49.5, -56.5) {};
		\node [style=none] (546) at (49.5, -58) {};
		\node [style=none] (547) at (50, -57) {$\vdots$};
		\node [style=none] (548) at (58.25, -60) {};
		\node [style=none] (549) at (58.25, -54.75) {};
		\node [style=none] (550) at (58.25, -60.25) {};
		\node [style=none] (551) at (59.25, -60.25) {};
		\node [style=none] (552) at (59.25, -54.75) {};
		\node [style=none] (553) at (58.75, -57.5) {$\sigma_8$};
		\node [style=none] (554) at (59.25, -55.5) {};
		\node [style=none] (555) at (60.25, -56.5) {};
		\node [style=none] (556) at (60.25, -58) {};
		\node [style=none] (557) at (59.25, -56.5) {};
		\node [style=none] (558) at (59.25, -58) {};
		\node [style=none] (559) at (59.75, -57) {$\vdots$};
		\node [style=none] (560) at (47.75, -57.5) {= };
		\node [style=none] (561) at (57.75, -57.25) {$\scriptstyle{R_2 \cap R_4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw [in=-180, out=-75, looseness=1.25] (4) to (6.center);
		\draw (1.center) to (7);
		\draw (3.center) to (8);
		\draw [style=grey fill] (12.center) to (11.center);
		\draw [style=grey fill] (11.center) to (10.center);
		\draw [style=grey fill] (10.center) to (9.center);
		\draw [style=grey fill] (9.center) to (12.center);
		\draw [style=grey fill] (15.center) to (14.center);
		\draw [style=grey fill] (14.center) to (13.center);
		\draw [style=grey fill] (13.center) to (16.center);
		\draw [style=grey fill] (16.center) to (15.center);
		\draw [style=blue fill] (4) to (23.center);
		\draw [in=-180, out=75] (4) to (5.center);
		\draw (19.center) to (20);
		\draw (21.center) to (22);
		\draw (20) to (24.center);
		\draw (22) to (25.center);
		\draw [in=-180, out=60] (7) to (26.center);
		\draw [in=180, out=-45] (7) to (27.center);
		\draw [in=-180, out=75] (8) to (28.center);
		\draw [in=-180, out=-45, looseness=1.25] (8) to (29.center);
		\draw (26.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw [style=grey fill] (32.center) to (35.center);
		\draw [style=grey fill] (35.center) to (34.center);
		\draw [style=grey fill] (34.center) to (33.center);
		\draw [style=grey fill] (33.center) to (32.center);
		\draw [style=grey fill] (39.center) to (38.center);
		\draw [style=grey fill] (38.center) to (37.center);
		\draw [style=grey fill] (37.center) to (40.center);
		\draw [style=grey fill] (40.center) to (39.center);
		\draw [style=blue fill] (43.center) to (42.center);
		\draw [style=blue fill, in=180, out=0] (44.center) to (45.center);
		\draw [style=grey fill] (55.center) to (54.center);
		\draw [style=grey fill] (54.center) to (53.center);
		\draw [style=grey fill] (53.center) to (52.center);
		\draw [style=grey fill] (52.center) to (55.center);
		\draw (60.center) to (58.center);
		\draw (61.center) to (59.center);
		\draw [style=grey fill] (67.center) to (66.center);
		\draw [style=grey fill] (66.center) to (65.center);
		\draw [style=grey fill] (65.center) to (64.center);
		\draw [style=grey fill] (64.center) to (67.center);
		\draw (72.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw [style=blue fill] (78.center) to (80);
		\draw [in=-180, out=-75, looseness=1.25] (80) to (82.center);
		\draw [style=blue fill, in=180, out=0] (77.center) to (83);
		\draw [style=blue fill] (79.center) to (84);
		\draw [style=grey fill] (88.center) to (87.center);
		\draw [style=grey fill] (87.center) to (86.center);
		\draw [style=grey fill] (86.center) to (85.center);
		\draw [style=grey fill] (85.center) to (88.center);
		\draw [style=grey fill] (91.center) to (90.center);
		\draw [style=grey fill] (90.center) to (89.center);
		\draw [style=grey fill] (89.center) to (92.center);
		\draw [style=grey fill] (92.center) to (91.center);
		\draw (80) to (99.center);
		\draw [in=-180, out=75] (80) to (81.center);
		\draw (95.center) to (96);
		\draw (97.center) to (98);
		\draw (96) to (100.center);
		\draw (98) to (101.center);
		\draw [in=-180, out=60] (83) to (102.center);
		\draw [in=180, out=-45] (83) to (103.center);
		\draw [in=-180, out=75] (84) to (104.center);
		\draw [in=-180, out=-45, looseness=1.25] (84) to (105.center);
		\draw (102.center) to (106.center);
		\draw (105.center) to (107.center);
		\draw [style=grey fill] (108.center) to (111.center);
		\draw [style=grey fill] (111.center) to (110.center);
		\draw [style=grey fill] (110.center) to (109.center);
		\draw [style=grey fill] (109.center) to (108.center);
		\draw [style=grey fill] (115.center) to (114.center);
		\draw [style=grey fill] (114.center) to (113.center);
		\draw [style=grey fill] (113.center) to (116.center);
		\draw [style=grey fill] (116.center) to (115.center);
		\draw (119.center) to (118.center);
		\draw (120.center) to (121.center);
		\draw [style=grey fill] (131.center) to (130.center);
		\draw [style=grey fill] (130.center) to (129.center);
		\draw [style=grey fill] (129.center) to (128.center);
		\draw [style=grey fill] (128.center) to (131.center);
		\draw (136.center) to (134.center);
		\draw (137.center) to (135.center);
		\draw [style=grey fill] (143.center) to (142.center);
		\draw [style=grey fill] (142.center) to (141.center);
		\draw [style=grey fill, in=270, out=90] (141.center) to (140.center);
		\draw [style=grey fill] (140.center) to (143.center);
		\draw (148.center) to (146.center);
		\draw (149.center) to (147.center);
		\draw (155.center) to (157);
		\draw [in=-180, out=-75, looseness=1.25] (157) to (159.center);
		\draw (154.center) to (160);
		\draw (156.center) to (161);
		\draw [style=grey fill] (165.center) to (164.center);
		\draw [style=grey fill] (164.center) to (163.center);
		\draw [style=grey fill] (163.center) to (162.center);
		\draw [style=grey fill] (162.center) to (165.center);
		\draw [style=grey fill] (168.center) to (167.center);
		\draw [style=grey fill] (167.center) to (166.center);
		\draw [style=grey fill] (166.center) to (169.center);
		\draw [style=grey fill] (169.center) to (168.center);
		\draw [in=-180, out=75] (157) to (158.center);
		\draw (172.center) to (173);
		\draw (174.center) to (175);
		\draw (173) to (176.center);
		\draw (175) to (177.center);
		\draw [in=-180, out=60] (160) to (178.center);
		\draw [in=180, out=-45] (160) to (179.center);
		\draw [in=-180, out=75] (161) to (180.center);
		\draw [in=-180, out=-45, looseness=1.25] (161) to (181.center);
		\draw (178.center) to (182.center);
		\draw (181.center) to (183.center);
		\draw [style=green fill] (184.center) to (187.center);
		\draw [style=green fill] (187.center) to (186.center);
		\draw [style=green fill] (186.center) to (185.center);
		\draw [style=green fill] (185.center) to (184.center);
		\draw [style=green fill] (191.center) to (190.center);
		\draw [style=green fill] (190.center) to (189.center);
		\draw [style=green fill] (189.center) to (192.center);
		\draw [style=green fill] (192.center) to (191.center);
		\draw [style=grey fill] (205.center) to (204.center);
		\draw [style=grey fill] (204.center) to (203.center);
		\draw [style=grey fill] (203.center) to (202.center);
		\draw [style=grey fill] (202.center) to (205.center);
		\draw (210.center) to (208.center);
		\draw (211.center) to (209.center);
		\draw [in=-180, out=-75, looseness=1.25] (213) to (215.center);
		\draw [style=grey fill] (221.center) to (220.center);
		\draw [style=grey fill] (220.center) to (219.center);
		\draw [style=grey fill] (219.center) to (218.center);
		\draw [style=grey fill] (218.center) to (221.center);
		\draw [style=grey fill] (224.center) to (223.center);
		\draw [style=grey fill] (223.center) to (222.center);
		\draw [style=grey fill] (222.center) to (225.center);
		\draw [style=grey fill] (225.center) to (224.center);
		\draw (213) to (232.center);
		\draw [in=-180, out=75] (213) to (214.center);
		\draw (228.center) to (229);
		\draw (230.center) to (231);
		\draw (229) to (233.center);
		\draw (231) to (234.center);
		\draw [in=-180, out=60] (216) to (235.center);
		\draw [in=180, out=-45] (216) to (236.center);
		\draw [in=-180, out=75] (217) to (237.center);
		\draw [in=-180, out=-45, looseness=1.25] (217) to (238.center);
		\draw (235.center) to (239.center);
		\draw (238.center) to (240.center);
		\draw [style=grey fill] (241.center) to (244.center);
		\draw [style=grey fill] (244.center) to (243.center);
		\draw [style=grey fill] (243.center) to (242.center);
		\draw [style=grey fill] (242.center) to (241.center);
		\draw [style=grey fill] (248.center) to (247.center);
		\draw [style=grey fill] (247.center) to (246.center);
		\draw [style=grey fill] (246.center) to (249.center);
		\draw [style=grey fill] (249.center) to (248.center);
		\draw (252.center) to (251.center);
		\draw (253.center) to (254.center);
		\draw [style=grey fill] (265.center) to (264.center);
		\draw [style=grey fill] (264.center) to (263.center);
		\draw [style=grey fill, in=270, out=90] (263.center) to (262.center);
		\draw [style=grey fill] (262.center) to (265.center);
		\draw (270.center) to (268.center);
		\draw (271.center) to (269.center);
		\draw [style=blue fill] (194.center) to (216);
		\draw [style=blue fill] (157) to (213);
		\draw [style=blue fill] (195.center) to (217);
		\draw (274.center) to (276);
		\draw [in=-180, out=-75, looseness=1.25] (276) to (278.center);
		\draw (273.center) to (279);
		\draw (275.center) to (280);
		\draw [style=grey fill] (284.center) to (283.center);
		\draw [style=grey fill] (283.center) to (282.center);
		\draw [style=grey fill] (282.center) to (281.center);
		\draw [style=grey fill] (281.center) to (284.center);
		\draw [style=grey fill] (287.center) to (286.center);
		\draw [style=grey fill] (286.center) to (285.center);
		\draw [style=grey fill] (285.center) to (288.center);
		\draw [style=grey fill] (288.center) to (287.center);
		\draw [in=-180, out=75] (276) to (277.center);
		\draw (291.center) to (292);
		\draw (293.center) to (294);
		\draw (292) to (295);
		\draw [in=-180, out=60] (279) to (296.center);
		\draw [in=180, out=-45] (279) to (297.center);
		\draw [in=-180, out=75] (280) to (298.center);
		\draw [in=-180, out=-45, looseness=1.25] (280) to (299.center);
		\draw (296.center) to (300);
		\draw (299.center) to (301);
		\draw [style=grey fill] (308.center) to (307.center);
		\draw [style=grey fill] (307.center) to (306.center);
		\draw [style=grey fill] (306.center) to (305.center);
		\draw [style=grey fill] (305.center) to (308.center);
		\draw (313.center) to (311.center);
		\draw (314.center) to (312.center);
		\draw [style=blue fill, in=-180, out=-75, looseness=1.25] (316) to (318.center);
		\draw [style=grey fill] (322.center) to (321.center);
		\draw [style=grey fill] (321.center) to (320.center);
		\draw [style=grey fill] (320.center) to (319.center);
		\draw [style=grey fill] (319.center) to (322.center);
		\draw [style=grey fill] (325.center) to (324.center);
		\draw [style=grey fill] (324.center) to (323.center);
		\draw [style=grey fill] (323.center) to (326.center);
		\draw [style=grey fill] (326.center) to (325.center);
		\draw (316) to (333.center);
		\draw [style=blue fill, in=-180, out=75] (316) to (317.center);
		\draw (329.center) to (330);
		\draw (331.center) to (332);
		\draw (330) to (334.center);
		\draw (332) to (335.center);
		\draw [style=grey fill] (340.center) to (343.center);
		\draw [style=grey fill] (343.center) to (342.center);
		\draw [style=grey fill] (342.center) to (341.center);
		\draw [style=grey fill] (341.center) to (340.center);
		\draw [style=grey fill] (347.center) to (346.center);
		\draw [style=grey fill] (346.center) to (345.center);
		\draw [style=grey fill] (345.center) to (348.center);
		\draw [style=grey fill] (348.center) to (347.center);
		\draw (351.center) to (350.center);
		\draw (352.center) to (353.center);
		\draw [style=grey fill] (361.center) to (360.center);
		\draw [style=grey fill] (360.center) to (359.center);
		\draw [style=grey fill, in=270, out=90] (359.center) to (358.center);
		\draw [style=grey fill] (358.center) to (361.center);
		\draw (366.center) to (364.center);
		\draw (367.center) to (365.center);
		\draw (276) to (316);
		\draw [style=blue fill, bend right=15, looseness=0.50] (300) to (371.center);
		\draw (295) to (336.center);
		\draw [bend left=15, looseness=0.75] (300) to (370.center);
		\draw [bend left=15, looseness=0.75] (295) to (369.center);
		\draw [bend right=15, looseness=0.75] (301) to (339.center);
		\draw (294) to (373);
		\draw [bend right=15] (373) to (372.center);
		\draw [style=blue fill, bend left=15, looseness=0.75] (301) to (374.center);
		\draw (373) to (337.center);
		\draw (376.center) to (378);
		\draw [in=-180, out=-75, looseness=1.25] (378) to (380.center);
		\draw (375.center) to (381);
		\draw (377.center) to (382);
		\draw [style=grey fill] (386.center) to (385.center);
		\draw [style=grey fill] (385.center) to (384.center);
		\draw [style=grey fill] (384.center) to (383.center);
		\draw [style=grey fill] (383.center) to (386.center);
		\draw [style=grey fill] (389.center) to (388.center);
		\draw [style=grey fill] (388.center) to (387.center);
		\draw [style=grey fill] (387.center) to (390.center);
		\draw [style=grey fill] (390.center) to (389.center);
		\draw [in=-180, out=75] (378) to (379.center);
		\draw (394) to (397);
		\draw [in=-180, out=60] (381) to (398.center);
		\draw [in=180, out=-45] (381) to (399.center);
		\draw [in=-180, out=75] (382) to (400.center);
		\draw [in=-180, out=-45, looseness=1.25] (382) to (401.center);
		\draw [style=grey fill] (408.center) to (407.center);
		\draw [style=grey fill] (407.center) to (406.center);
		\draw [style=grey fill] (406.center) to (405.center);
		\draw [style=grey fill] (405.center) to (408.center);
		\draw (413.center) to (411.center);
		\draw (414.center) to (412.center);
		\draw [style=grey fill] (421.center) to (420.center);
		\draw [style=grey fill] (420.center) to (419.center);
		\draw [style=grey fill] (419.center) to (418.center);
		\draw [style=grey fill] (418.center) to (421.center);
		\draw [style=grey fill] (424.center) to (423.center);
		\draw [style=grey fill] (423.center) to (422.center);
		\draw [style=grey fill] (422.center) to (425.center);
		\draw [style=grey fill] (425.center) to (424.center);
		\draw (428.center) to (429);
		\draw (430.center) to (431);
		\draw (429) to (433.center);
		\draw (431) to (434.center);
		\draw [style=grey fill] (439.center) to (442.center);
		\draw [style=grey fill] (442.center) to (441.center);
		\draw [style=grey fill] (441.center) to (440.center);
		\draw [style=grey fill] (440.center) to (439.center);
		\draw [style=grey fill] (446.center) to (445.center);
		\draw [style=grey fill] (445.center) to (444.center);
		\draw [style=grey fill] (444.center) to (447.center);
		\draw [style=grey fill] (447.center) to (446.center);
		\draw (450.center) to (449.center);
		\draw (451.center) to (452.center);
		\draw [style=grey fill] (460.center) to (459.center);
		\draw [style=grey fill] (459.center) to (458.center);
		\draw [style=grey fill, in=270, out=90] (458.center) to (457.center);
		\draw [style=grey fill] (457.center) to (460.center);
		\draw (465.center) to (463.center);
		\draw (466.center) to (464.center);
		\draw (397) to (435.center);
		\draw [bend left=15, looseness=0.75] (397) to (468.center);
		\draw (396) to (472);
		\draw [bend right=15, looseness=0.75] (472) to (471.center);
		\draw (472) to (436.center);
		\draw (378) to (432.center);
		\draw (395.center) to (475);
		\draw (393.center) to (474);
		\draw (474) to (394);
		\draw (475) to (396);
		\draw [style=blue fill, bend right=15, looseness=0.75] (474) to (416.center);
		\draw [style=blue fill, bend left=15, looseness=0.75] (475) to (417.center);
		\draw (398.center) to (469.center);
		\draw (438.center) to (401.center);
		\draw [style=green fill] (479.center) to (482.center);
		\draw [style=green fill] (482.center) to (481.center);
		\draw [style=green fill] (481.center) to (480.center);
		\draw [style=green fill] (480.center) to (479.center);
		\draw [style=green fill] (483.center) to (486.center);
		\draw [style=green fill] (486.center) to (485.center);
		\draw [style=green fill] (485.center) to (484.center);
		\draw [style=green fill] (484.center) to (483.center);
		\draw (488.center) to (490);
		\draw [in=-180, out=-75, looseness=1.25] (490) to (492.center);
		\draw (487.center) to (493);
		\draw (489.center) to (494);
		\draw [style=grey fill] (498.center) to (497.center);
		\draw [style=grey fill] (497.center) to (496.center);
		\draw [style=grey fill] (496.center) to (495.center);
		\draw [style=grey fill] (495.center) to (498.center);
		\draw [style=grey fill] (501.center) to (500.center);
		\draw [style=grey fill] (500.center) to (499.center);
		\draw [style=grey fill] (499.center) to (502.center);
		\draw [style=grey fill] (502.center) to (501.center);
		\draw (490) to (509.center);
		\draw [in=-180, out=75] (490) to (491.center);
		\draw (505.center) to (506);
		\draw (507.center) to (508);
		\draw (506) to (510.center);
		\draw (508) to (511.center);
		\draw [in=-180, out=60] (493) to (512.center);
		\draw [in=180, out=-45] (493) to (513.center);
		\draw [in=-180, out=75] (494) to (514.center);
		\draw [in=-180, out=-45, looseness=1.25] (494) to (515.center);
		\draw (512.center) to (516.center);
		\draw (515.center) to (517.center);
		\draw [style=grey fill] (518.center) to (521.center);
		\draw [style=grey fill] (521.center) to (520.center);
		\draw [style=grey fill] (520.center) to (519.center);
		\draw [style=grey fill] (519.center) to (518.center);
		\draw [style=grey fill] (525.center) to (524.center);
		\draw [style=grey fill] (524.center) to (523.center);
		\draw [style=grey fill] (523.center) to (526.center);
		\draw [style=grey fill] (526.center) to (525.center);
		\draw (529.center) to (528.center);
		\draw (530.center) to (531.center);
		\draw [style=grey fill] (540.center) to (539.center);
		\draw [style=grey fill] (539.center) to (538.center);
		\draw [style=grey fill] (538.center) to (537.center);
		\draw [style=grey fill] (537.center) to (540.center);
		\draw (545.center) to (543.center);
		\draw (546.center) to (544.center);
		\draw [style=grey fill] (552.center) to (551.center);
		\draw [style=grey fill] (551.center) to (550.center);
		\draw [style=grey fill] (550.center) to (549.center);
		\draw [style=grey fill] (549.center) to (552.center);
		\draw (557.center) to (555.center);
		\draw (558.center) to (556.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-cond-ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (-4, 0) {$u^\dagger$};
		\node [style=black dot] (1) at (-3, 0) {};
		\node [style=s rect] (2) at (-1.75, 1) {$f_1$};
		\node [style=s rect] (3) at (-1.75, -1) {$f_n$};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=black dot] (8) at (1.25, 0) {};
		\node [style=s rect] (9) at (2.5, 1) {$u^\dagger$};
		\node [style=s rect] (10) at (2.5, -1) {$u^\dagger$};
		\node [style=s rect] (11) at (4, 1) {$f_1$};
		\node [style=s rect] (12) at (4, -1) {$f_n$};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (-1.25, 0.25) {$\scriptstyle{\vdots}$};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (4, 0.25) {$\scriptstyle{\vdots}$};
		\node [style=none] (22) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (1) to (2);
		\draw [in=-75, out=180] (3) to (1);
		\draw (2) to (4.center);
		\draw (5.center) to (3);
		\draw (1) to (0);
		\draw (0) to (7.center);
		\draw (16.center) to (8);
		\draw [in=180, out=75] (8) to (9);
		\draw [in=-180, out=-75] (8) to (10);
		\draw (10) to (12);
		\draw (11) to (9);
		\draw (11) to (13.center);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-stplus-order-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, 1.25) {};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=black dot] (6) at (-3.75, 1.25) {};
		\node [style=black dot] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-2.25, 2.25) {};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=none] (10) at (-2.5, 0.25) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=s vert] (14) at (-2.25, -0.25) {$\lr{f}$};
		\node [style=none] (18) at (-4.75, 1.75) {$\scriptstyle{\phi x_1}$};
		\node [style=none] (19) at (-4.75, -0.5) {$\scriptstyle{\phi x_3}$};
		\node [style=none] (22) at (-1, 2.25) {};
		\node [style=none] (23) at (-1, 1.25) {};
		\node [style=none] (24) at (-0.75, -0.75) {$\scriptstyle{\phi x_4}$};
		\node [style=none] (25) at (-5.75, 0.75) {$=$};
		\node [style=none] (26) at (-6.75, 0.75) {$f$};
		\node [style=none] (28) at (2.5, 0.75) {};
		\node [style=black dot] (30) at (3.5, 0.75) {};
		\node [style=none] (32) at (4.75, 1.5) {};
		\node [style=none] (34) at (4.75, 0) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=s rect] (36) at (5, 0) {$\lr{g}$};
		\node [style=none] (38) at (2.5, 0.25) {$\scriptstyle{\phi x_3}$};
		\node [style=none] (40) at (5.5, 1.5) {};
		\node [style=none] (41) at (7, 2) {$\scriptstyle{\phi x_2}$};
		\node [style=none] (42) at (1.5, 0.75) {$=$};
		\node [style=none] (43) at (0.5, 0.75) {$g$};
		\node [style=none] (44) at (-0.25, 0.75) {};
		\node [style=none] (45) at (7.25, 0) {};
		\node [style=none] (46) at (7.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (5.center) to (7);
		\draw [in=-180, out=75] (6) to (8.center);
		\draw [in=75, out=-180, looseness=1.25] (9.center) to (7);
		\draw [in=-180, out=-75] (6) to (10.center);
		\draw [in=180, out=-75] (7) to (11.center);
		\draw (8.center) to (22.center);
		\draw (9.center) to (23.center);
		\draw (14) to (12.center);
		\draw (28.center) to (30);
		\draw [in=75, out=-180, looseness=1.25] (32.center) to (30);
		\draw [in=180, out=-75] (30) to (34.center);
		\draw (32.center) to (40.center);
		\draw (36) to (35.center);
		\draw [in=180, out=0, looseness=0.75] (40.center) to (45.center);
		\draw [in=0, out=-180] (46.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-stplus-order-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-3.5, 2) {$\scriptstyle{\phi x_1}$};
		\node [style=none] (11) at (-3.5, -1.5) {$\scriptstyle{\phi x_3}$};
		\node [style=none] (14) at (3, -2) {$\scriptstyle{\phi x_4}$};
		\node [style=none] (22) at (3, -0.75) {$\scriptstyle{\phi x_3}$};
		\node [style=none] (30) at (-3.5, 1.5) {};
		\node [style=none] (31) at (-3.5, -1) {};
		\node [style=black dot] (32) at (-2.5, -1) {};
		\node [style=none] (33) at (-1.25, 0) {};
		\node [style=none] (35) at (-0.25, -1) {};
		\node [style=black dot] (36) at (-2.25, 1.5) {};
		\node [style=none] (37) at (-1, 2.25) {};
		\node [style=none] (38) at (-1.25, 1) {};
		\node [style=s vert] (39) at (-0.75, 0.5) {$\lr{f}$};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (1.75, 2.25) {};
		\node [style=s rect] (42) at (-1, -2) {$\lr{g}$};
		\node [style=none] (43) at (0, -2) {};
		\node [style=none] (44) at (2, -2) {};
		\node [style=none] (45) at (2, -0.75) {};
		\node [style=none] (46) at (1.75, 0.75) {};
		\node [style=none] (47) at (2.75, 2.25) {$\scriptstyle{\phi x_1}$};
		\node [style=none] (48) at (2.75, 0.75) {$\scriptstyle{\phi x_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (32) to (33.center);
		\draw (32) to (35.center);
		\draw (31.center) to (32);
		\draw [in=-180, out=-60] (36) to (38.center);
		\draw [in=180, out=45] (36) to (37.center);
		\draw (39) to (40.center);
		\draw (37.center) to (41.center);
		\draw (42) to (43.center);
		\draw (30.center) to (36);
		\draw [in=-180, out=-75] (32) to (42);
		\draw [in=-180, out=0, looseness=0.75] (40.center) to (44.center);
		\draw [in=-180, out=0] (35.center) to (45.center);
		\draw [in=0, out=180, looseness=0.75] (46.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exist-coarser-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -3) {};
		\node [style=none] (1) at (5, -0.5) {};
		\node [style=black dot] (2) at (4.25, -2) {};
		\node [style=black dot] (3) at (3.25, 0.5) {};
		\node [style=black dot] (4) at (5, 0.5) {};
		\node [style=black dot] (5) at (6.75, 0.5) {};
		\node [style=none] (6) at (5, -1) {};
		\node [style=m flat] (7) at (5, -0.75) {$\decomp{f'}$};
		\node [style=none] (8) at (6.75, -3) {};
		\node [style=none] (9) at (1, 3) {};
		\node [style=none] (10) at (2.5, 3) {};
		\node [style=none] (11) at (4, 3) {};
		\node [style=none] (12) at (6, 2) {};
		\node [style=none] (13) at (6.75, 2) {};
		\node [style=none] (14) at (7.25, 2) {};
		\node [style=none] (15) at (6.5, 2.5) {};
		\node [style=mm flat] (16) at (6.5, 2.25) {$\decomp{h}$};
		\node [style=none] (17) at (3.75, -3) {$\listA$};
		\node [style=none] (18) at (6.25, -3) {$\listS'$};
		\node [style=none] (19) at (0.5, 3) {$\listA$};
		\node [style=none] (20) at (2, 3) {$\listT$};
		\node [style=none] (21) at (3.5, 3) {$\listS'$};
		\node [style=none] (22) at (4.5, 0.25) {$\listT$};
		\node [style=none] (23) at (6, 3.5) {$\listU$};
		\node [style=none] (24) at (6.5, 3.5) {};
		\node [style=none] (25) at (-0.75, 0) {$=$};
		\node [style=none] (26) at (-1.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [in=270, out=165] (2) to (3);
		\draw [in=-90, out=30] (2) to (6.center);
		\draw (4) to (1.center);
		\draw (5) to (8.center);
		\draw [in=180, out=-90] (9.center) to (3);
		\draw [in=165, out=-90] (10.center) to (4);
		\draw [in=165, out=-90] (11.center) to (5);
		\draw [in=-90, out=15, looseness=0.75] (3) to (12.center);
		\draw [in=-90, out=30] (4) to (13.center);
		\draw [in=270, out=60] (5) to (14.center);
		\draw (24.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exist-coarser-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, -3) {};
		\node [style=none] (1) at (8, -0.5) {};
		\node [style=black dot] (2) at (6.5, -2) {};
		\node [style=black dot] (3) at (5.25, 0) {};
		\node [style=black dot] (4) at (8, 0.25) {};
		\node [style=black dot] (5) at (9, 0.5) {};
		\node [style=none] (6) at (7.5, -1) {};
		\node [style=m flat] (7) at (7.5, -0.75) {$\decomp{f'}$};
		\node [style=none] (8) at (9, -3) {};
		\node [style=none] (9) at (2.25, 3) {};
		\node [style=none] (10) at (4.75, 3) {};
		\node [style=none] (11) at (6.25, 3) {};
		\node [style=none] (12) at (8.25, 2) {};
		\node [style=none] (13) at (9, 2) {};
		\node [style=none] (14) at (9.5, 2) {};
		\node [style=none] (15) at (8.75, 2.5) {};
		\node [style=mmm flat] (16) at (8.75, 2.25) {$\decomp{h}$};
		\node [style=none] (17) at (6, -3) {$\listA$};
		\node [style=none] (18) at (8.5, -3) {$\listS'$};
		\node [style=none] (19) at (1.75, 3) {$\listA$};
		\node [style=none] (20) at (4.25, 3) {$\listT$};
		\node [style=none] (21) at (5.75, 3) {$\listS'$};
		\node [style=none] (22) at (11.25, 0) {$\listT$};
		\node [style=none] (23) at (8.25, 3.5) {$\listU$};
		\node [style=none] (24) at (8.75, 3.5) {};
		\node [style=none] (25) at (1.5, 0) {$=$};
		\node [style=none] (26) at (0.5, 0) {$f$};
		\node [style=black dot] (27) at (7, 0.25) {};
		\node [style=none] (28) at (3.5, 3) {};
		\node [style=none] (29) at (8.5, 2) {};
		\node [style=none] (30) at (7, -0.5) {};
		\node [style=none] (31) at (3, 3) {$\listB$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [bend left=15] (2) to (3);
		\draw [bend right=15] (2) to (6.center);
		\draw (4) to (1.center);
		\draw (5) to (8.center);
		\draw [bend right] (9.center) to (3);
		\draw [bend right] (10.center) to (4);
		\draw [bend right] (11.center) to (5);
		\draw [bend right=15] (3) to (12.center);
		\draw [bend right=15] (4) to (13.center);
		\draw [bend right=15] (5) to (14.center);
		\draw (24.center) to (15.center);
		\draw [bend right] (28.center) to (27);
		\draw [bend right] (27) to (29.center);
		\draw (27) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exist-fact-powset.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$\decomp{g}$};
		\node [style=none] (1) at (1, 0.25) {$=$};
		\node [style=none] (2) at (3, -1.75) {};
		\node [style=none] (3) at (4.5, -1.75) {};
		\node [style=none] (4) at (4.5, -0.25) {};
		\node [style=none] (5) at (4, 0.25) {};
		\node [style=none] (6) at (5, 0.25) {};
		\node [style=none] (7) at (5, 2.75) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=m flat] (11) at (4.5, 0) {$f$};
		\node [style=none] (12) at (4, -1.75) {$U$};
		\node [style=none] (13) at (5.5, 2.75) {$Y$};
		\node [style=none] (14) at (2.5, -1.75) {$X$};
		\node [style=none] (15) at (4.25, 1.75) {$X$};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=none] (18) at (6, 2.25) {};
		\node [style=none] (19) at (2, 2.25) {};
		\node [style=none] (20) at (8, 0.25) {$g$};
		\node [style=none] (21) at (9, 0.25) {$=$};
		\node [style=none] (22) at (13, 0.25) {};
		\node [style=none] (23) at (14.5, -2.25) {};
		\node [style=none] (24) at (14.5, 0) {};
		\node [style=none] (25) at (14, 0.5) {};
		\node [style=none] (26) at (15, 0.5) {};
		\node [style=none] (27) at (15, 3) {};
		\node [style=none] (28) at (14, 1.25) {};
		\node [style=none] (29) at (13.5, 1.75) {};
		\node [style=none] (30) at (13, 1.25) {};
		\node [style=m flat] (31) at (14.5, 0.25) {$f$};
		\node [style=none] (32) at (14, -2.25) {$U$};
		\node [style=none] (33) at (15.5, 3) {$Y$};
		\node [style=none] (34) at (10.5, 3) {$X$};
		\node [style=none] (35) at (14.25, 2) {$X$};
		\node [style=none] (36) at (10.25, -1.5) {};
		\node [style=none] (37) at (16, -1.5) {};
		\node [style=none] (38) at (16, 2.5) {};
		\node [style=none] (39) at (10.25, 2.5) {};
		\node [style=none] (40) at (11, 3) {};
		\node [style=black dot] (41) at (12.25, -0.75) {};
		\node [style=none] (42) at (12.25, -2.25) {};
		\node [style=none] (43) at (11.75, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw [bend right=45] (8.center) to (9.center);
		\draw [bend right=45] (9.center) to (10.center);
		\draw (10.center) to (2.center);
		\draw [style=dashes] (19.center) to (18.center);
		\draw [style=dashes] (18.center) to (17.center);
		\draw [style=dashes] (17.center) to (16.center);
		\draw [style=dashes] (16.center) to (19.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (25.center);
		\draw [bend right=45] (28.center) to (29.center);
		\draw [bend right=45] (29.center) to (30.center);
		\draw (30.center) to (22.center);
		\draw [style=dashes] (39.center) to (38.center);
		\draw [style=dashes] (38.center) to (37.center);
		\draw [style=dashes] (37.center) to (36.center);
		\draw [style=dashes] (36.center) to (39.center);
		\draw [bend right=15, looseness=0.75] (40.center) to (41);
		\draw [bend right, looseness=1.25] (41) to (22.center);
		\draw (41) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exist-fact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mm flat] (0) at (-3.5, 1) {$f$};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-4, 1.25) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-3, 2.25) {};
		\node [style=none] (7) at (-1.5, 1) {$=$};
		\node [style=black dot] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (2.5, -2.5) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (3.75, 0) {};
		\node [style=black dot] (14) at (2.75, 1.75) {};
		\node [style=black dot] (15) at (3.75, 0.75) {};
		\node [style=mm flat] (16) at (3.25, -0.25) {$f$};
		\node [style=mm flat] (17) at (1.25, 2.75) {$\decomp{g}$};
		\node [style=none] (18) at (1.25, 3) {};
		\node [style=none] (19) at (1.25, 4.25) {};
		\node [style=none] (20) at (1.75, 2.5) {};
		\node [style=none] (21) at (3.25, 4.25) {};
		\node [style=none] (22) at (-4, -0.25) {$U$};
		\node [style=none] (23) at (-4.5, 2.5) {$X$};
		\node [style=none] (24) at (-2.5, 2.5) {$Y$};
		\node [style=none] (25) at (2, -2.5) {$U$};
		\node [style=none] (26) at (0.25, 0) {$U$};
		\node [style=none] (27) at (1, 4.5) {$Y$};
		\node [style=none] (28) at (3.75, 4.5) {$X$};
		\node [style=none] (29) at (4.25, 0.75) {$Y$};
		\node [style=none] (30) at (2.25, 0.75) {$X$};
		\node [style=none] (31) at (0, 3.75) {};
		\node [style=none] (32) at (4.25, 3.75) {};
		\node [style=none] (33) at (4.25, 1.25) {};
		\node [style=none] (34) at (0, 1.25) {};
		\node [style=none] (35) at (5, 2.25) {$= g$};
		\node [style=none] (36) at (0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (1.center) to (2.center);
		\draw (8) to (9.center);
		\draw [bend left] (11.center) to (8);
		\draw (12.center) to (14);
		\draw (15) to (13.center);
		\draw [bend right=45] (10.center) to (8);
		\draw (19.center) to (18.center);
		\draw [bend right, looseness=1.25] (20.center) to (14);
		\draw [bend right=15] (14) to (21.center);
		\draw [style=dashes] (34.center) to (33.center);
		\draw [style=dashes] (33.center) to (32.center);
		\draw [style=dashes] (32.center) to (31.center);
		\draw [style=dashes] (31.center) to (34.center);
		\draw (36.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extend-superset-CI-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=7mm] (0) at (-3.15, 0) {};
		\node [style=none] (1) at (-3.25, 0) {$s_{0}$};
		\node [style=black dot] (2) at (-2.15, 0.5) {};
		\node [style=black dot] (3) at (1.35, 1) {};
		\node [style=black dot] (4) at (1.35, -0.25) {};
		\node [style=none] (5) at (3.6, 2.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (6) at (3.6, 1.75) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (7) at (3.6, 1.25) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (8) at (-0.9, 1.5) {};
		\node [style=s rect, rounded corners=2] (9) at (0.1, 0.75) {$g_{1}$};
		\node [style=s rect, rounded corners=2] (10) at (0.1, -0.5) {$g_{2}$};
		\node [style=black dot] (11) at (-1.15, 0) {};
		\node [style=black dot] (12) at (1.35, 1.5) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (-3, -0.5) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=none] (16) at (3.9, -1.75) {$\scriptstyle{\mathsf{V}_0}$};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=black dot] (19) at (1.35, 0.5) {};
		\node [style=none] (20) at (3.95, -0.75) {$\scriptstyle{\mathsf{V}_1}$};
		\node [style=black dot] (21) at (1.35, -0.75) {};
		\node [style=none] (22) at (3.95, -1.25) {$\scriptstyle{\mathsf{V}_2}$};
		\node [style=none] (23) at (0.25, -0.25) {};
		\node [style=none] (24) at (0.25, -0.75) {};
		\node [style=black dot] (25) at (1.25, -1.25) {};
		\node [style=none] (26) at (2.5, 2.25) {};
		\node [style=none] (27) at (2.5, 1.75) {};
		\node [style=none] (28) at (2.5, 1.25) {};
		\node [style=none] (29) at (2.5, 0.5) {};
		\node [style=none] (30) at (2.5, -0.75) {};
		\node [style=none] (31) at (2.75, -1.25) {};
		\node [style=none] (32) at (2.5, -1.75) {};
		\node [style=none] (33) at (2.5, -2.25) {};
		\node [style=none] (34) at (2.5, 0.25) {};
		\node [style=none] (35) at (2.5, 0) {};
		\node [style=none] (36) at (2.5, -0.25) {};
		\node [style=s vert, rounded corners=2] (37) at (3, 0.25) {$h$};
		\node [style=none] (38) at (2.5, 0.75) {};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (3.25, 2.25) {};
		\node [style=none] (41) at (3.25, 1.75) {};
		\node [style=none] (42) at (3.25, 1.25) {};
		\node [style=none] (43) at (3.25, 0.25) {};
		\node [style=none] (44) at (4, 0.25) {};
		\node [style=none] (45) at (3.5, -0.75) {};
		\node [style=none] (46) at (3.5, -1.25) {};
		\node [style=none] (47) at (3.5, -1.75) {};
		\node [style=none] (48) at (4.5, 0.25) {$\scriptstyle{\mathsf{V}_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75, looseness=1.25] (2) to (8.center);
		\draw [in=-180, out=-60] (2) to (11);
		\draw [in=-180, out=75] (11) to (9);
		\draw [in=180, out=-60] (11) to (10);
		\draw (8.center) to (12);
		\draw (13.center) to (2);
		\draw [in=180, out=0, looseness=1.50] (14.center) to (15.center);
		\draw (17.center) to (3);
		\draw (19) to (18.center);
		\draw (23.center) to (4);
		\draw (21) to (24.center);
		\draw (15.center) to (25);
		\draw [in=-180, out=45] (12) to (26.center);
		\draw [in=180, out=45] (3) to (27.center);
		\draw [in=-180, out=60, looseness=0.75] (4) to (28.center);
		\draw [in=-180, out=-45] (3) to (29.center);
		\draw [in=165, out=-15] (19) to (34.center);
		\draw [in=-180, out=-60, looseness=0.75] (19) to (30.center);
		\draw [in=-150, out=0] (4) to (35.center);
		\draw [in=-135, out=30] (21) to (36.center);
		\draw [in=-180, out=-45, looseness=1.25] (21) to (31.center);
		\draw [in=180, out=-45] (25) to (32.center);
		\draw [in=165, out=-45] (12) to (38.center);
		\draw (25) to (39.center);
		\draw (26.center) to (40.center);
		\draw (27.center) to (41.center);
		\draw (28.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (30.center) to (45.center);
		\draw (31.center) to (46.center);
		\draw (32.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extend-superset-CI-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=7mm] (0) at (-4.4, 0) {};
		\node [style=none] (1) at (-4.5, 0) {$s_{0}$};
		\node [style=black dot] (2) at (-3.4, 0.5) {};
		\node [style=black dot] (3) at (-0.15, 1) {};
		\node [style=black dot] (4) at (-0.15, -0.25) {};
		\node [style=none] (5) at (2.1, 1.8) {$\scriptscriptstyle{\mathsf{W}}$};
		\node [style=none] (6) at (2.1, 1.5) {$\scriptscriptstyle{\mathsf{X}}$};
		\node [style=none] (7) at (2.1, 1.2) {$\scriptscriptstyle{\mathsf{Y}}$};
		\node [style=none] (8) at (-0.65, 1.5) {};
		\node [style=s rect, rounded corners=2] (9) at (-1.4, 0.75) {$g_{1}$};
		\node [style=s rect, rounded corners=2] (10) at (-1.4, -0.5) {$g_{2}$};
		\node [style=black dot] (11) at (-2.65, 0) {};
		\node [style=black dot] (12) at (-0.15, 1.5) {};
		\node [style=none] (13) at (-4.25, 0.5) {};
		\node [style=none] (14) at (-4.25, -0.5) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=none] (16) at (2.4, -1.5) {$\scriptscriptstyle{\mathsf{V}_0}$};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=black dot] (19) at (-0.15, 0.5) {};
		\node [style=none] (20) at (2.45, -0.75) {$\scriptscriptstyle{\mathsf{V}_1}$};
		\node [style=black dot] (21) at (-0.15, -0.75) {};
		\node [style=none] (22) at (2.45, -1.125) {$\scriptscriptstyle{\mathsf{V}_2}$};
		\node [style=none] (23) at (-1.25, -0.25) {};
		\node [style=none] (24) at (-1.25, -0.75) {};
		\node [style=black dot] (25) at (-0.25, -1.25) {};
		\node [style=none] (26) at (1, 1.75) {};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (28) at (1, 1.25) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (1, -0.75) {};
		\node [style=none] (31) at (1.25, -1.125) {};
		\node [style=none] (32) at (1, -1.5) {};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=s vert, rounded corners=2] (37) at (1.5, 0.25) {$h$};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (1.75, 1.75) {};
		\node [style=none] (41) at (1.75, 1.5) {};
		\node [style=none] (42) at (1.75, 1.25) {};
		\node [style=none] (43) at (1.75, 0.25) {};
		\node [style=none] (44) at (2.5, 0.25) {};
		\node [style=none] (45) at (2, -0.75) {};
		\node [style=none] (46) at (2, -1.125) {};
		\node [style=none] (47) at (2, -1.5) {};
		\node [style=none] (48) at (2.75, 0.25) {$\scriptscriptstyle{\mathsf{V}_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75, looseness=0.75] (2) to (8.center);
		\draw [in=-180, out=-60] (2) to (11);
		\draw [in=-180, out=75] (11) to (9);
		\draw [in=180, out=-60] (11) to (10);
		\draw (8.center) to (12);
		\draw (13.center) to (2);
		\draw [in=180, out=0, looseness=1.50] (14.center) to (15.center);
		\draw (17.center) to (3);
		\draw (19) to (18.center);
		\draw (23.center) to (4);
		\draw (21) to (24.center);
		\draw (15.center) to (25);
		\draw [in=-180, out=45, looseness=0.75] (12) to (26.center);
		\draw [in=180, out=45] (3) to (27.center);
		\draw [in=-180, out=60, looseness=0.75] (4) to (28.center);
		\draw [in=-180, out=-45] (3) to (29.center);
		\draw [in=165, out=-15] (19) to (34.center);
		\draw [in=-180, out=-60, looseness=0.75] (19) to (30.center);
		\draw [in=-150, out=0] (4) to (35.center);
		\draw [in=-135, out=30] (21) to (36.center);
		\draw [in=-180, out=-45, looseness=1.25] (21) to (31.center);
		\draw [in=180, out=-45] (25) to (32.center);
		\draw [in=165, out=-45] (12) to (38.center);
		\draw [in=-135, out=30] (25) to (39.center);
		\draw (26.center) to (40.center);
		\draw (27.center) to (41.center);
		\draw (28.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (30.center) to (45.center);
		\draw (31.center) to (46.center);
		\draw (32.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extend-superset-CI-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=5mm] (0) at (-0.9, -0.125) {};
		\node [style=none] (1) at (-1, -0.125) {$s_{1}$};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=black dot] (4) at (0, 0.25) {};
		\node [style=black dot] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=s rect, rounded corners=2] (10) at (1.25, -0.5) {$h$};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (1.5, 1) {$\scriptscriptstyle{\mathsf{W} \otimes \mathsf{X} \otimes \mathsf{V_1} \otimes \mathsf{Y} \otimes \mathsf{V_2}}$};
		\node [style=none] (14) at (1.75, 0.25) {$\scriptstyle{V}_0$};
		\node [style=none] (15) at (2.75, -0.5) {$\scriptstyle{V}_3$};
		\node [style=none] (16) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (3.center) to (5);
		\draw [in=-180, out=60] (4) to (6.center);
		\draw [in=180, out=60] (5) to (7.center);
		\draw [in=180, out=-60] (4) to (9.center);
		\draw [in=180, out=-45] (5) to (8.center);
		\draw (11.center) to (12.center);
		\draw (6.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extend-superset-CI-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=7mm] (0) at (-2.9, 0) {};
		\node [style=none] (1) at (-3, 0) {$s_{0}$};
		\node [style=black dot] (2) at (-1.9, 0.5) {};
		\node [style=none] (3) at (1.6, 0.75) {};
		\node [style=none] (4) at (1.6, -0.25) {};
		\node [style=none] (5) at (1.1, 1.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (6) at (1.85, 0.75) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (7) at (1.85, -0.25) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (8) at (-0.4, 1.25) {};
		\node [style=s rect, rounded corners=2] (9) at (0.35, 0.5) {$g_{1}$};
		\node [style=s rect, rounded corners=2] (10) at (0.35, -0.5) {$g_{2}$};
		\node [style=black dot] (11) at (-0.9, 0) {};
		\node [style=none] (12) at (0.85, 1.25) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-2.75, -0.25) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (-0.6, -1) {$\scriptstyle{\mathsf{V}_0}$};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (1.6, 0.25) {};
		\node [style=none] (20) at (1.95, 0.25) {$\scriptstyle{\mathsf{V}_1}$};
		\node [style=none] (21) at (1.6, -0.75) {};
		\node [style=none] (22) at (1.95, -0.75) {$\scriptstyle{\mathsf{V}_2}$};
		\node [style=none] (23) at (0.5, -0.25) {};
		\node [style=none] (24) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (2) to (8.center);
		\draw [in=-180, out=-60] (2) to (11);
		\draw [in=-180, out=75] (11) to (9);
		\draw [in=180, out=-60] (11) to (10);
		\draw (8.center) to (12.center);
		\draw (13.center) to (2);
		\draw [in=180, out=-30, looseness=0.75] (14.center) to (15.center);
		\draw (17.center) to (3.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (4.center);
		\draw (21.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=black dot] (2) at (-1, 0.75) {};
		\node [style=black dot] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=m vert] (8) at (0.25, -1) {$\lr{f}$};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1.5, 2) {};
		\node [style=none] (16) at (1.5, -2) {};
		\node [style=none] (17) at (2, -2) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 1.5) {};
		\node [style=none] (20) at (2.75, 1.5) {};
		\node [style=none] (21) at (2, -1.5) {};
		\node [style=none] (22) at (2.75, -1.5) {};
		\node [style=none] (23) at (1.75, 0) {$\sigma$};
		\node [style=none] (24) at (-1.75, 0.5) {\vdots};
		\node [style=none] (25) at (0, 1.25) {\vdots};
		\node [style=none] (26) at (-0.5, -0.5) {\vdots};
		\node [style=none] (27) at (2.5, 0.5) {\vdots};
		\node [style=none] (28) at (1, -0.75) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (0.center) to (3);
		\draw [in=-180, out=60] (2) to (4.center);
		\draw [in=-180, out=60] (3) to (5.center);
		\draw [in=165, out=-60] (2) to (6.center);
		\draw [in=150, out=-75] (3) to (7.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (4.center) to (14.center);
		\draw (5.center) to (13.center);
		\draw [style=dashes] (15.center) to (18.center);
		\draw [style=dashes] (18.center) to (17.center);
		\draw [style=dashes] (17.center) to (16.center);
		\draw [style=dashes] (16.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=s rect, rounded corners=2] (3) at (-0.25, 0) {$\scriptstyle{f'}$};
		\node [style=none] (4) at (-2.5, 0) {$\scriptstyle{\memSpaceS{ \{z\} }}$};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (11) at (1.75, -0.3) {$\scriptstyle{\memSpaceS{ \{y\} }}$};
		\node [style=none] (12) at (1.75, 0.3) {$\scriptstyle{\memSpaceS{ \{x\} }}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f1-f2-para-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.25, 1.25) {};
		\node [style=none] (5) at (4.75, 2.75) {};
		\node [style=black dot] (6) at (5.75, 2.5) {};
		\node [style=none] (7) at (3, 2.25) {};
		\node [style=mm flat] (8) at (5.25, 1.5) {$\decomp{g}$};
		\node [style=none] (9) at (4.75, 1.75) {};
		\node [style=none] (10) at (5.75, 1.75) {};
		\node [style=none] (11) at (2.75, 2.5) {$U$};
		\node [style=none] (12) at (4.5, 3) {$X'$};
		\node [style=none] (13) at (6.25, 2.75) {$Y'$};
		\node [style=black dot] (14) at (4.25, 0.25) {};
		\node [style=none] (15) at (4.25, -1) {};
		\node [style=none] (16) at (3.75, -1) {$U$};
		\node [style=none] (17) at (10.75, 1.25) {};
		\node [style=black dot] (18) at (10.25, 2.5) {};
		\node [style=none] (19) at (11.25, 2.75) {};
		\node [style=none] (20) at (8.5, 2.25) {};
		\node [style=mm flat] (21) at (10.75, 1.5) {$\decomp{g}$};
		\node [style=none] (22) at (10.25, 1.75) {};
		\node [style=none] (23) at (11.25, 1.75) {};
		\node [style=none] (24) at (8.25, 2.5) {$U$};
		\node [style=none] (25) at (10, 2.75) {$X'$};
		\node [style=none] (26) at (11.75, 3) {$Y'$};
		\node [style=black dot] (27) at (9.75, 0.25) {};
		\node [style=none] (28) at (9.75, -1) {};
		\node [style=none] (29) at (9.25, -1) {$U$};
		\node [style=none] (30) at (7.25, 1) {$\oplus$};
		\node [style=none] (31) at (12.75, 1) {$=$};
		\node [style=none] (33) at (15.5, 3.75) {};
		\node [style=black dot] (34) at (16.5, 3.5) {};
		\node [style=none] (35) at (14.25, 2.75) {};
		\node [style=mm flat] (36) at (16, 2.5) {$\decomp{g}$};
		\node [style=none] (37) at (15.5, 2.75) {};
		\node [style=none] (38) at (16.5, 2.75) {};
		\node [style=none] (39) at (14, 2.75) {$U$};
		\node [style=none] (40) at (15.25, 4) {$X'$};
		\node [style=none] (41) at (17, 3.75) {$Y'$};
		\node [style=black dot] (42) at (15.75, -0.25) {};
		\node [style=none] (43) at (15.75, -1.5) {};
		\node [style=none] (44) at (15.25, -1.5) {$U$};
		\node [style=black dot] (45) at (18, 3.5) {};
		\node [style=none] (46) at (19, 3.75) {};
		\node [style=mm flat] (47) at (18.5, 2.5) {$\decomp{g}$};
		\node [style=none] (48) at (18, 2.75) {};
		\node [style=none] (49) at (19, 2.75) {};
		\node [style=none] (50) at (17.75, 3.75) {$X'$};
		\node [style=none] (51) at (19.5, 4) {$Y'$};
		\node [style=none] (52) at (16, 2.25) {};
		\node [style=none] (53) at (18.5, 2.25) {};
		\node [style=black dot] (54) at (17.25, 0.75) {};
		\node [style=none] (55) at (0, 1) {$f_1 \oplus f_2$};
		\node [style=none] (56) at (1.75, 1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (9.center);
		\draw (6) to (10.center);
		\draw [bend right, looseness=0.75] (7.center) to (14);
		\draw [bend left] (4.center) to (14);
		\draw (14) to (15.center);
		\draw (18) to (22.center);
		\draw (19.center) to (23.center);
		\draw [bend right, looseness=0.75] (20.center) to (27);
		\draw [bend left] (17.center) to (27);
		\draw (27) to (28.center);
		\draw (33.center) to (37.center);
		\draw (34) to (38.center);
		\draw [bend right, looseness=0.75] (35.center) to (42);
		\draw (42) to (43.center);
		\draw (45) to (48.center);
		\draw (46.center) to (49.center);
		\draw [bend right=15, looseness=0.75] (42) to (54);
		\draw [bend left] (54) to (52.center);
		\draw [bend right] (54) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f1-f2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {$f_1$};
		\node [style=none] (1) at (-2.25, 0.75) {$=$};
		\node [style=none] (15) at (5, 0.75) {$f_2$};
		\node [style=none] (16) at (6, 0.75) {$=$};
		\node [style=none] (30) at (1.5, 1.25) {};
		\node [style=none] (31) at (1, 2.75) {};
		\node [style=black dot] (32) at (2, 2.5) {};
		\node [style=none] (33) at (-0.75, 2.25) {};
		\node [style=mm flat] (34) at (1.5, 1.5) {$\decomp{g}$};
		\node [style=none] (35) at (1, 1.75) {};
		\node [style=none] (36) at (2, 1.75) {};
		\node [style=none] (37) at (-1, 2.5) {$U$};
		\node [style=none] (38) at (0.75, 3) {$X'$};
		\node [style=none] (39) at (2.5, 2.75) {$Y'$};
		\node [style=black dot] (40) at (0.5, 0.25) {};
		\node [style=none] (41) at (0.5, -1) {};
		\node [style=none] (42) at (0, -1) {$U$};
		\node [style=none] (43) at (9.5, 1.25) {};
		\node [style=black dot] (44) at (9, 2.5) {};
		\node [style=none] (45) at (10, 2.75) {};
		\node [style=none] (46) at (7.25, 2.25) {};
		\node [style=mm flat] (47) at (9.5, 1.5) {$\decomp{g}$};
		\node [style=none] (48) at (9, 1.75) {};
		\node [style=none] (49) at (10, 1.75) {};
		\node [style=none] (50) at (7, 2.5) {$U$};
		\node [style=none] (51) at (8.75, 2.75) {$X'$};
		\node [style=none] (52) at (10.5, 3) {$Y'$};
		\node [style=black dot] (53) at (8.5, 0.25) {};
		\node [style=none] (54) at (8.5, -1) {};
		\node [style=none] (55) at (8, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (35.center);
		\draw (32) to (36.center);
		\draw [bend right, looseness=0.75] (33.center) to (40);
		\draw [bend left] (30.center) to (40);
		\draw (40) to (41.center);
		\draw (44) to (48.center);
		\draw (45.center) to (49.center);
		\draw [bend right, looseness=0.75] (46.center) to (53);
		\draw [bend left] (43.center) to (53);
		\draw (53) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fact-dist-omega-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (2.25, -1.25) {};
		\node [style=none] (3) at (2.25, -0.5) {$\omega$};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (7) at (1.75, 1.5) {};
		\node [style=none] (8) at (2.75, 1.5) {};
		\node [style=none] (10) at (1.5, 1.75) {$U$};
		\node [style=none] (11) at (2.5, 1.75) {$X'$};
		\node [style=none] (13) at (6, 0) {$=$};
		\node [style=none] (14) at (8.5, -1) {};
		\node [style=none] (15) at (11, -1) {};
		\node [style=none] (16) at (9.75, -2.25) {};
		\node [style=none] (17) at (9.75, -1.5) {$\omega_U$};
		\node [style=none] (18) at (9.75, -1) {};
		\node [style=black dot] (19) at (9.75, 0) {};
		\node [style=none] (20) at (9.25, -0.5) {$U$};
		\node [style=none] (21) at (8.25, 2.25) {};
		\node [style=none] (22) at (10.75, 1) {};
		\node [style=none] (23) at (10.75, 1.5) {};
		\node [style=none] (24) at (10.75, 2.5) {};
		\node [style=m flat] (27) at (10.75, 1.25) {$\decomp{g}$};
		\node [style=none] (28) at (7.5, 2.25) {$U$};
		\node [style=none] (29) at (10.25, 2.75) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (6.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (19) to (18.center);
		\draw [bend right] (21.center) to (19);
		\draw (23.center) to (24.center);
		\draw [bend left] (22.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fact-dist-omega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3.75, -1.25) {};
		\node [style=none] (3) at (-3.75, -0.5) {$\omega$};
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (-4.75, 1.5) {};
		\node [style=none] (8) at (-3.75, 1.5) {};
		\node [style=none] (9) at (-2.75, 1.5) {};
		\node [style=none] (10) at (-5, 1.75) {$Z$};
		\node [style=none] (11) at (-4, 1.75) {$X'$};
		\node [style=none] (12) at (-3, 1.75) {$Y'$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (5, -1) {};
		\node [style=none] (16) at (3.75, -2.25) {};
		\node [style=none] (17) at (3.75, -1.5) {$\omega_Z$};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=black dot] (19) at (3.75, 0) {};
		\node [style=none] (20) at (3.25, -0.5) {$Z$};
		\node [style=none] (21) at (2.25, 2.25) {};
		\node [style=none] (22) at (4.75, 1) {};
		\node [style=none] (23) at (4.25, 1.5) {};
		\node [style=none] (24) at (4.25, 2.5) {};
		\node [style=none] (25) at (5.25, 1.5) {};
		\node [style=none] (26) at (5.25, 2.5) {};
		\node [style=m flat] (27) at (4.75, 1.25) {$\decomp{g}$};
		\node [style=none] (28) at (1.75, 2.25) {$Z$};
		\node [style=none] (29) at (3.75, 2.75) {$X'$};
		\node [style=none] (30) at (5.75, 2.75) {$Y'$};
		\node [style=none] (31) at (7, 0) {$=$};
		\node [style=none] (32) at (9.75, -1) {};
		\node [style=none] (33) at (12.75, -1) {};
		\node [style=none] (34) at (11.25, -2.25) {};
		\node [style=none] (35) at (11.25, -1.5) {$\omega_Z$};
		\node [style=none] (36) at (10.75, -1) {};
		\node [style=black dot] (37) at (10.75, 0) {};
		\node [style=none] (38) at (12.25, -0.5) {$Z'$};
		\node [style=none] (39) at (9.25, 2.25) {};
		\node [style=none] (40) at (12, 1) {};
		\node [style=none] (41) at (11.5, 1.5) {};
		\node [style=none] (42) at (11.5, 2.5) {};
		\node [style=none] (43) at (12.5, 1.5) {};
		\node [style=none] (44) at (12.5, 2.5) {};
		\node [style=m flat] (45) at (12, 1.25) {$\decomp{g}$};
		\node [style=none] (46) at (9, 2.5) {$U$};
		\node [style=none] (47) at (11.25, 2.75) {$X'$};
		\node [style=none] (48) at (13, 2.75) {$Y'$};
		\node [style=black dot] (49) at (11.75, 0) {};
		\node [style=none] (50) at (10.25, 2.25) {};
		\node [style=none] (51) at (12.5, 1) {};
		\node [style=none] (57) at (10.25, -0.5) {$U$};
		\node [style=none] (58) at (11.75, -1) {};
		\node [style=none] (59) at (10, 2.5) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (5.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (19) to (18.center);
		\draw [bend right] (21.center) to (19);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw [bend left] (22.center) to (19);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (37) to (36.center);
		\draw [bend right] (39.center) to (37);
		\draw (41.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw [bend left] (40.center) to (37);
		\draw [bend right] (50.center) to (49);
		\draw [bend left] (51.center) to (49);
		\draw (49) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fact-rel-R-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=black dot] (6) at (2, 0.25) {};
		\node [style=none] (7) at (3, 1.25) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-2.5, -0.5) {$R$};
		\node [style=none] (19) at (2, -1.25) {$S$};
		\node [style=none] (20) at (-1.5, 1.25) {$X'$};
		\node [style=none] (21) at (-3.25, 1.25) {$U$};
		\node [style=none] (23) at (1, 2) {};
		\node [style=m flat] (24) at (3, 1.5) {$\decomp{g}$};
		\node [style=none] (25) at (3, 1.75) {};
		\node [style=none] (27) at (1.5, -0.25) {$U$};
		\node [style=none] (28) at (0.75, 2.25) {$U$};
		\node [style=none] (29) at (3.5, 2.75) {$X'$};
		\node [style=m flat] (30) at (-8.5, 1.25) {$\decomp{g}$};
		\node [style=mm flat] (31) at (-14, 0) {$g$};
		\node [style=none] (32) at (-14, -0.25) {};
		\node [style=none] (33) at (-14, -1.25) {};
		\node [style=none] (34) at (-14.5, 0.25) {};
		\node [style=none] (35) at (-13.5, 0.25) {};
		\node [style=none] (36) at (-14.5, 1.25) {};
		\node [style=none] (37) at (-13.5, 1.25) {};
		\node [style=black dot] (38) at (-9.25, -0.25) {};
		\node [style=none] (39) at (-8.5, 0.75) {};
		\node [style=none] (40) at (-10, 1.25) {};
		\node [style=none] (41) at (-8.5, 2.25) {};
		\node [style=none] (42) at (-11.75, 0) {$=$};
		\node [style=none] (43) at (-9.25, -1.25) {};
		\node [style=none] (44) at (-8.5, 1.5) {};
		\node [style=none] (45) at (-6, 0) {and};
		\node [style=none] (46) at (-14.5, -1.25) {$U$};
		\node [style=none] (47) at (-14.75, 1.5) {$U$};
		\node [style=none] (48) at (-13, 1.5) {$X'$};
		\node [style=none] (49) at (-10.25, 1.5) {$U$};
		\node [style=none] (50) at (-9.75, -1) {$U$};
		\node [style=none] (51) at (-8, 2.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (6) to (13.center);
		\draw [in=-90, out=15] (6) to (7.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (11.center);
		\draw [in=150, out=-90] (23.center) to (6);
		\draw (8.center) to (25.center);
		\draw (36.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw [in=150, out=-90, looseness=1.25] (40.center) to (38);
		\draw [in=270, out=30] (38) to (39.center);
		\draw (41.center) to (44.center);
		\draw (38) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fact-rel-R-seq-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3, -1.25) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-3, -0.5) {$S$};
		\node [style=none] (13) at (-3.5, 1.5) {$U$};
		\node [style=none] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (3.75, 1.75) {};
		\node [style=none] (20) at (4.75, 1.75) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=mm flat] (22) at (4.25, 0.75) {$\decomp{g}$};
		\node [style=none] (23) at (3.75, 1) {};
		\node [style=none] (24) at (4.75, 1) {};
		\node [style=none] (25) at (1.75, 1.75) {$U$};
		\node [style=none] (26) at (3.5, 2) {$X'$};
		\node [style=none] (27) at (5, 2) {$Y'$};
		\node [style=none] (28) at (-6, 0) {$m$};
		\node [style=none] (29) at (-5, 0) {$=$};
		\node [style=none] (30) at (0, 0) {$n$};
		\node [style=none] (31) at (1, 0) {$=$};
		\node [style=black dot] (32) at (3.25, -0.5) {};
		\node [style=none] (33) at (3.25, -1.75) {};
		\node [style=none] (34) at (2.75, -1.75) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (7.center);
		\draw (19.center) to (23.center);
		\draw (20.center) to (24.center);
		\draw [bend right, looseness=0.75] (21.center) to (32);
		\draw [bend left] (18.center) to (32);
		\draw (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fact-rel-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=black dot] (6) at (2, 0.25) {};
		\node [style=none] (7) at (3, 1.25) {};
		\node [style=none] (8) at (2.5, 2.5) {};
		\node [style=none] (9) at (3.5, 2.5) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (-3.5, 1) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-2.5, -0.5) {$R$};
		\node [style=none] (19) at (2, -1.25) {$S$};
		\node [style=none] (20) at (-3.75, 1.25) {$X'$};
		\node [style=none] (21) at (-2.75, 1.25) {$U$};
		\node [style=none] (22) at (-1.75, 1.25) {$Y'$};
		\node [style=none] (23) at (1, 2.5) {};
		\node [style=mm flat] (24) at (3, 1.5) {$\decomp{g}$};
		\node [style=none] (25) at (2.5, 1.75) {};
		\node [style=none] (26) at (3.5, 1.75) {};
		\node [style=none] (27) at (1.5, -0.25) {$U$};
		\node [style=none] (28) at (0.75, 2.75) {$U$};
		\node [style=none] (29) at (2.25, 2.75) {$X'$};
		\node [style=none] (30) at (3.75, 2.75) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (6) to (13.center);
		\draw [bend right] (6) to (7.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (11.center);
		\draw (16.center) to (12.center);
		\draw [bend right] (23.center) to (6);
		\draw (8.center) to (25.center);
		\draw (9.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finer-by-marg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1.75) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=black dot] (2) at (-2.75, -0.75) {};
		\node [style=black dot] (3) at (-3.75, 1.75) {};
		\node [style=black dot] (4) at (-1.75, 1.75) {};
		\node [style=black dot] (5) at (-0.25, 1.75) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=m flat] (7) at (-1.75, 0.5) {$\decomp{f}$};
		\node [style=none] (8) at (-0.25, -1.75) {};
		\node [style=none] (9) at (-6, 4.25) {};
		\node [style=none] (10) at (-4.5, 4.25) {};
		\node [style=none] (11) at (-3, 4.25) {};
		\node [style=none] (12) at (-1, 3.25) {};
		\node [style=none] (13) at (-0.25, 3.25) {};
		\node [style=none] (14) at (0.25, 3.25) {};
		\node [style=none] (16) at (-0.5, 3.75) {};
		\node [style=none] (17) at (-0.5, 4.75) {};
		\node [style=mm flat] (18) at (-0.5, 3.5) {$\decomp{h}$};
		\node [style=none] (19) at (-3.25, -1.75) {$\listS$};
		\node [style=none] (20) at (-0.75, -1.75) {$\listX$};
		\node [style=none] (21) at (-6.5, 4.25) {$\listS$};
		\node [style=none] (22) at (-5, 4.25) {$\listT$};
		\node [style=none] (23) at (-3.5, 4.25) {$\listX$};
		\node [style=none] (24) at (-2.25, 1.5) {$\listT$};
		\node [style=none] (25) at (-1, 4.75) {$\listU$};
		\node [style=none] (26) at (-8, 1.25) {$=$};
		\node [style=none] (27) at (-9, 1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [bend left=15] (2) to (3);
		\draw [bend right=15] (2) to (6.center);
		\draw (4) to (1.center);
		\draw (5) to (8.center);
		\draw [bend right] (9.center) to (3);
		\draw [bend right] (10.center) to (4);
		\draw [bend right] (11.center) to (5);
		\draw [bend right=15] (3) to (12.center);
		\draw [bend right=15] (4) to (13.center);
		\draw [bend right=15] (5) to (14.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finer-by-marg-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -3) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=black dot] (2) at (-1, -2) {};
		\node [style=black dot] (3) at (-2, 0.5) {};
		\node [style=black dot] (4) at (0, 0.5) {};
		\node [style=black dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=m flat] (7) at (0, -0.75) {$\decomp{f}$};
		\node [style=none] (8) at (1.5, -3) {};
		\node [style=none] (9) at (-4.25, 3) {};
		\node [style=none] (10) at (-2.75, 3) {};
		\node [style=black dot] (11) at (-1.25, 3) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (1.5, 2) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (1.25, 2.5) {};
		\node [style=mm flat] (17) at (1.25, 2.25) {$\decomp{h}$};
		\node [style=none] (18) at (-1.5, -3) {$\listS$};
		\node [style=none] (19) at (1, -3) {$\listX$};
		\node [style=none] (20) at (-4.75, 3) {$\listS$};
		\node [style=none] (21) at (-3.25, 3) {$\listT$};
		\node [style=none] (22) at (-1.75, 3) {$\listX$};
		\node [style=none] (23) at (-0.5, 0.25) {$\listT$};
		\node [style=none] (24) at (0.75, 3.5) {$\listU$};
		\node [style=black dot] (25) at (1.25, 3.5) {};
		\node [style=none] (26) at (3.5, 0) {$\to$};
		\node [style=none] (27) at (8.25, -3) {};
		\node [style=none] (28) at (9.25, -0.5) {};
		\node [style=black dot] (29) at (8.25, -2) {};
		\node [style=black dot] (30) at (7.25, 0.5) {};
		\node [style=black dot] (31) at (9.25, 0.5) {};
		\node [style=black dot] (32) at (10.75, 0.5) {};
		\node [style=none] (33) at (9.25, -1) {};
		\node [style=m flat] (34) at (9.25, -0.75) {$\decomp{f}$};
		\node [style=none] (35) at (10.75, -3) {};
		\node [style=none] (36) at (5, 3) {};
		\node [style=none] (37) at (6.5, 3) {};
		\node [style=black dot] (38) at (8, 3) {};
		\node [style=black dot] (39) at (10, 2.5) {};
		\node [style=black dot] (40) at (10.75, 2.5) {};
		\node [style=black dot] (41) at (11.5, 2.5) {};
		\node [style=none] (44) at (7.75, -3) {$\listS$};
		\node [style=none] (45) at (10.25, -3) {$\listX$};
		\node [style=none] (46) at (4.5, 3) {$\listS$};
		\node [style=none] (47) at (6, 3) {$\listT$};
		\node [style=none] (48) at (7.5, 3) {$\listX$};
		\node [style=none] (49) at (8.75, 0.25) {$\listT$};
		\node [style=none] (50) at (13, 0) {$\to$};
		\node [style=none] (51) at (15.75, -2.25) {};
		\node [style=none] (52) at (16.75, 1) {};
		\node [style=black dot] (53) at (15.75, -0.75) {};
		\node [style=none] (54) at (14.5, 2.25) {};
		\node [style=none] (55) at (16.75, 2.25) {};
		\node [style=none] (57) at (16.75, 0.5) {};
		\node [style=m flat] (58) at (16.75, 0.75) {$\decomp{f}$};
		\node [style=none] (59) at (18, -2.25) {};
		\node [style=black dot] (62) at (18, 2.25) {};
		\node [style=none] (66) at (15.25, -2.25) {$\listS$};
		\node [style=none] (67) at (17.5, -2.25) {$\listX$};
		\node [style=none] (68) at (14.25, 2.25) {$\listS$};
		\node [style=none] (69) at (16.25, 2.25) {$\listT$};
		\node [style=none] (70) at (17.5, 2.25) {$\listX$};
		\node [style=none] (71) at (19.25, 0) {$\to$};
		\node [style=none] (72) at (22.25, -2.25) {};
		\node [style=none] (73) at (23.25, 1) {};
		\node [style=black dot] (74) at (22.25, -0.75) {};
		\node [style=none] (75) at (21, 2.25) {};
		\node [style=none] (76) at (23.25, 2.25) {};
		\node [style=none] (77) at (23.25, 0.5) {};
		\node [style=m flat] (78) at (23.25, 0.75) {$\decomp{f}$};
		\node [style=none] (81) at (21.75, -2.25) {$\listS$};
		\node [style=none] (83) at (20.75, 2.25) {$\listS$};
		\node [style=none] (84) at (22.75, 2.25) {$\listT$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [in=270, out=165] (2) to (3);
		\draw [in=-90, out=15] (2) to (6.center);
		\draw (4) to (1.center);
		\draw (5) to (8.center);
		\draw [in=165, out=-90] (9.center) to (3);
		\draw [in=165, out=-90] (10.center) to (4);
		\draw [in=165, out=-90] (11) to (5);
		\draw [in=-90, out=15, looseness=0.75] (3) to (12.center);
		\draw [in=-90, out=30] (4) to (13.center);
		\draw [in=270, out=60] (5) to (14.center);
		\draw (25) to (15.center);
		\draw (27.center) to (29);
		\draw [in=270, out=150] (29) to (30);
		\draw [in=-90, out=30] (29) to (33.center);
		\draw (31) to (28.center);
		\draw (32) to (35.center);
		\draw [in=165, out=-90, looseness=1.25] (36.center) to (30);
		\draw [in=165, out=-90, looseness=1.25] (37.center) to (31);
		\draw [in=165, out=-90] (38) to (32);
		\draw [in=-90, out=15] (30) to (39);
		\draw [in=-90, out=30, looseness=1.25] (31) to (40);
		\draw [in=-90, out=45, looseness=1.25] (32) to (41);
		\draw (51.center) to (53);
		\draw [in=-90, out=150, looseness=1.25] (53) to (54.center);
		\draw [in=-90, out=30, looseness=1.25] (53) to (57.center);
		\draw (55.center) to (52.center);
		\draw (62) to (59.center);
		\draw (72.center) to (74);
		\draw [in=-90, out=150, looseness=1.25] (74) to (75.center);
		\draw [in=-90, out=30, looseness=1.25] (74) to (77.center);
		\draw (76.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frame-induc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s vert] (0) at (-1, -0.25) {$f$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=black dot] (7) at (0.5, 0.25) {};
		\node [style=black dot] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (-2, 0) {$\vdots$};
		\node [style=none] (10) at (0, 0) {$\vdots$};
		\node [style=none] (11) at (-2.75, 0.5) {$x_1$};
		\node [style=none] (12) at (-2.75, -0.5) {$x_m$};
		\node [style=none] (13) at (0, 0.75) {$y_1$};
		\node [style=none] (14) at (0, -1.25) {$y_n$};
		\node [style=none] (15) at (3.25, 1.25) {};
		\node [style=none] (16) at (3.25, 0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=s vert] (19) at (1.75, -1) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=none] (21) at (3.25, -1) {};
		\node [style=none] (22) at (2.75, -1.5) {$z$};
		\node [style=none] (23) at (3.25, 1.75) {};
		\node [style=none] (24) at (3.25, -1.75) {};
		\node [style=none] (25) at (4.25, 1.75) {};
		\node [style=none] (26) at (4.25, -1.75) {};
		\node [style=none] (27) at (4.25, 1.5) {};
		\node [style=none] (28) at (5.25, 1.5) {};
		\node [style=none] (29) at (4.25, 0.5) {};
		\node [style=none] (30) at (5.25, 0.5) {};
		\node [style=none] (31) at (4.25, 0) {};
		\node [style=none] (32) at (5.25, 0) {};
		\node [style=none] (33) at (4.25, -0.5) {};
		\node [style=none] (34) at (5.25, -0.5) {};
		\node [style=none] (35) at (4.25, -1.5) {};
		\node [style=none] (36) at (5.25, -1.5) {};
		\node [style=none] (37) at (3.75, 0) {$\sigma$};
		\node [style=none] (38) at (5, -0.75) {$\vdots$};
		\node [style=none] (39) at (5, 1.25) {$\vdots$};
		\node [style=none] (40) at (5.75, 1.5) {$y_1$};
		\node [style=none] (41) at (5.75, 0.5) {$y_{k}$};
		\node [style=none] (42) at (5.75, 0) {$z$};
		\node [style=none] (43) at (6, -0.5) {$y_{k+1}$};
		\node [style=none] (44) at (5.75, -1.75) {$y_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (7);
		\draw (8) to (6.center);
		\draw [in=-180, out=75, looseness=0.75] (8) to (16.center);
		\draw [in=180, out=75, looseness=0.75] (7) to (15.center);
		\draw [in=180, out=-60] (7) to (17.center);
		\draw [in=-180, out=-60, looseness=1.25] (8) to (18.center);
		\draw (20.center) to (21.center);
		\draw [style=dashes] (26.center)
			 to (25.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g1-g2-para-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners = 2] (0) at (0, 0.75) {$g_1'$};
		\node [style=s rect, rounded corners = 2] (1) at (0, -0.75) {$g_2'$};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=black dot] (5) at (-1.25, 0) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (-2.9, 0) {$\memSpaceS{\{z\}}$};
		\node [style=none] (16) at (2.5, 0) {$\memSpaceS{\{z\}}$};
		\node [style=none] (17) at (2.4, 0.75) {$\memSpaceS{\{x\}}$};
		\node [style=none] (18) at (2.5, -0.75) {$\memSpaceS{\{y\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw [in=-180, out=75] (5) to (0);
		\draw (5) to (10.center);
		\draw [in=180, out=-60] (5) to (1);
		\draw (1) to (13.center);
		\draw [in=0, out=180] (14.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-mor-d0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s vert] (0) at (0, 0) {$d_0$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-1, 0.25) {$\vdots$};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1, 0.25) {$\vdots$};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (-1.75, 0.5) {$\scriptstyle{x_1}$};
		\node [style=none] (12) at (-1.75, -0.5) {$\scriptstyle{x_m}$};
		\node [style=none] (13) at (1.75, 0.5) {$\scriptstyle{u_1}$};
		\node [style=none] (14) at (1.75, -0.5) {$\scriptstyle{u_k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-mor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s vert, rounded corners = 2] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (11) at (-1.25, 0.5) {$\scriptstyle{u_1}$};
		\node [style=none] (12) at (-1.3, -0.5) {$\scriptstyle{u_m}$};
		\node [style=none] (13) at (1.25, 0.5) {$\scriptstyle{v_1}$};
		\node [style=none] (14) at (1.25, -0.5) {$\scriptstyle{v_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indep-decomp-diff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3.75, -1.25) {};
		\node [style=none] (3) at (-3.75, -0.5) {$\omega$};
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (-4.75, 1.5) {};
		\node [style=none] (8) at (-3.75, 1.5) {};
		\node [style=none] (9) at (-2.75, 1.5) {};
		\node [style=none] (10) at (-5, 1.75) {$Z$};
		\node [style=none] (11) at (-4, 1.75) {$X'$};
		\node [style=none] (12) at (-3, 1.75) {$Y'$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (5, -1) {};
		\node [style=none] (16) at (3.75, -2.25) {};
		\node [style=none] (17) at (3.75, -1.5) {$\omega_{Z}$};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=black dot] (19) at (3.75, 0) {};
		\node [style=none] (20) at (3.25, -0.5) {$Z$};
		\node [style=none] (21) at (1.75, 2.25) {};
		\node [style=black dot] (22) at (4.75, 0.75) {};
		\node [style=none] (23) at (3.5, 2.5) {};
		\node [style=none] (24) at (3.5, 3.5) {};
		\node [style=m flat] (27) at (3.5, 2.25) {$\decomp{g_1}$};
		\node [style=none] (28) at (1.25, 2) {$Z$};
		\node [style=none] (29) at (3, 3.75) {$X'$};
		\node [style=none] (33) at (6, 2.5) {};
		\node [style=none] (34) at (6, 3.5) {};
		\node [style=m flat] (35) at (6, 2.25) {$\decomp{g_2}$};
		\node [style=none] (37) at (6.5, 3.75) {$Y'$};
		\node [style=none] (38) at (3.5, 2) {};
		\node [style=none] (39) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (5.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (19) to (18.center);
		\draw [bend right] (21.center) to (19);
		\draw (23.center) to (24.center);
		\draw [bend left] (22) to (19);
		\draw (34.center) to (33.center);
		\draw [bend right] (38.center) to (22);
		\draw [bend right=45, looseness=0.75] (22) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indep-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-2.75, -1.25) {};
		\node [style=none] (3) at (-2.75, -0.5) {$\omega$};
		\node [style=none] (4) at (-3.75, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=none] (7) at (-3.75, 1.5) {};
		\node [style=none] (8) at (-2.75, 1.5) {};
		\node [style=none] (9) at (-1.75, 1.5) {};
		\node [style=none] (10) at (-4, 1.75) {$Z$};
		\node [style=none] (11) at (-3, 1.75) {$X'$};
		\node [style=none] (12) at (-2, 1.75) {$Y'$};
		\node [style=none] (13) at (1, 0) {$=$};
		\node [style=none] (14) at (3.5, -1) {};
		\node [style=none] (15) at (6, -1) {};
		\node [style=none] (16) at (4.75, -2.25) {};
		\node [style=none] (17) at (4.75, -1.5) {$\omega$};
		\node [style=none] (18) at (4.75, -1) {};
		\node [style=black dot] (21) at (4.75, 0) {};
		\node [style=none] (24) at (4.25, -0.5) {$Z$};
		\node [style=none] (25) at (2.75, 2.25) {};
		\node [style=black dot] (27) at (5.75, 0.75) {};
		\node [style=none] (28) at (4, 2.5) {};
		\node [style=none] (29) at (4, 3.5) {};
		\node [style=none] (30) at (5, 2.5) {};
		\node [style=black dot] (31) at (5, 3.25) {};
		\node [style=m flat] (32) at (4.5, 2.25) {$\decomp{g}$};
		\node [style=none] (33) at (2.25, 2) {$Z$};
		\node [style=none] (34) at (3.5, 3.75) {$X'$};
		\node [style=none] (35) at (5.25, 3.75) {$Y'$};
		\node [style=none] (36) at (6.5, 2.5) {};
		\node [style=black dot] (37) at (6.5, 3.25) {};
		\node [style=none] (38) at (7.5, 2.5) {};
		\node [style=none] (39) at (7.5, 3.5) {};
		\node [style=m flat] (40) at (7, 2.25) {$\decomp{g}$};
		\node [style=none] (41) at (6.5, 3.75) {$X'$};
		\node [style=none] (42) at (8, 3.75) {$Y'$};
		\node [style=none] (43) at (4.5, 2) {};
		\node [style=none] (44) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (5.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (21) to (18.center);
		\draw [bend right] (25.center) to (21);
		\draw (28.center) to (29.center);
		\draw (31) to (30.center);
		\draw [bend left] (27) to (21);
		\draw (36.center) to (37);
		\draw (39.center) to (38.center);
		\draw [bend right] (43.center) to (27);
		\draw [bend right=45, looseness=0.75] (27) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input-preserve-kernel-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.5) {};
		\node [style=none] (1) at (2.75, 2.5) {};
		\node [style=none] (2) at (2.75, -2.25) {};
		\node [style=none] (3) at (1.25, -2.25) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, -2) {};
		\node [style=none] (7) at (-1.5, -2) {};
		\node [style=none] (8) at (-3.25, 0.5) {};
		\node [style=none] (9) at (-3.25, -0.75) {};
		\node [style=black dot] (10) at (-2.25, 0.5) {};
		\node [style=black dot] (11) at (-2.25, -0.75) {};
		\node [style=none] (12) at (-0.75, 1.5) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (-1, -1.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0, -1.5) {};
		\node [style=s vert] (18) at (-0.5, -1) {$c$};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (1.5, -1.5) {};
		\node [style=none] (21) at (-0.75, 1.25) {$\vdots$};
		\node [style=none] (22) at (0.5, -0.75) {$\vdots$};
		\node [style=none] (23) at (-3, 0) {$\vdots$};
		\node [style=none] (24) at (-3.25, 1) {$\scriptstyle{x_1}$};
		\node [style=none] (25) at (-3.25, -1.25) {$\scriptstyle{x_m}$};
		\node [style=none] (26) at (0.75, -0.25) {$\scriptstyle{u_1}$};
		\node [style=none] (27) at (0.75, -2) {$\scriptstyle{u_k}$};
		\node [style=none] (28) at (1.5, 2) {};
		\node [style=none] (29) at (1.5, -2) {};
		\node [style=none] (30) at (2.5, -2) {};
		\node [style=none] (31) at (2.5, 2) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (3.25, 1.5) {};
		\node [style=none] (36) at (2.5, -1.5) {};
		\node [style=none] (37) at (3.25, -1.5) {};
		\node [style=none] (38) at (3, 0.25) {$\vdots$};
		\node [style=none] (39) at (2, 0) {$\sigma$};
		\node [style=none] (40) at (1.75, -2.25) {};
		\node [style=none] (41) at (3.5, 1.75) {$\scriptstyle{y_1}$};
		\node [style=none] (42) at (3.5, -1.25) {$\scriptstyle{y_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=blue fill] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (8.center) to (10);
		\draw (9.center) to (11);
		\draw [in=-180, out=75] (10) to (12.center);
		\draw [in=75, out=-180, looseness=1.25] (13.center) to (11);
		\draw [in=-180, out=-75] (10) to (14.center);
		\draw [in=180, out=-75] (11) to (15.center);
		\draw (16.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (29.center)
			 to (28.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (12.center) to (32.center);
		\draw (13.center) to (33.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input-preserve-kernel-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=black dot] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=s rect] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=60] (1) to (2.center);
		\draw [in=180, out=-60] (1) to (3);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input-preserve-kernel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (1.5, 1.75) {};
		\node [style=none] (50) at (1.5, -1.75) {};
		\node [style=none] (51) at (3, -1.75) {};
		\node [style=none] (52) at (3, 1.75) {};
		\node [style=none] (53) at (2, 2.25) {};
		\node [style=none] (54) at (2.5, 2.25) {};
		\node [style=none] (55) at (2, -2.25) {};
		\node [style=none] (56) at (2.5, -2.25) {};
		\node [style=none] (41) at (-1, -0.5) {};
		\node [style=none] (42) at (-1, -1.5) {};
		\node [style=none] (43) at (0.5, -1.5) {};
		\node [style=none] (44) at (0.5, -0.5) {};
		\node [style=none] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (0, 0) {};
		\node [style=none] (47) at (-0.5, -2) {};
		\node [style=none] (48) at (0, -2) {};
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=black dot] (2) at (-1.75, 0.5) {};
		\node [style=black dot] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=s vert] (10) at (-0.25, -1) {$c'$};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.75, -1.5) {};
		\node [style=none] (13) at (0, 1.25) {$\vdots$};
		\node [style=none] (14) at (0.75, -0.75) {$\vdots$};
		\node [style=none] (15) at (-2.25, 0) {$\vdots$};
		\node [style=none] (16) at (-2.75, 0.5) {$\scriptstyle{x_1}$};
		\node [style=none] (17) at (-2.75, -0.75) {$\scriptstyle{x_k}$};
		\node [style=none] (18) at (1, -0.25) {$\scriptstyle{y_1}$};
		\node [style=none] (19) at (1, -1.75) {$\scriptstyle{y_m}$};
		\node [style=none] (24) at (1.75, 1.5) {};
		\node [style=none] (25) at (1.75, 0.5) {};
		\node [style=none] (26) at (2.75, 1.5) {};
		\node [style=none] (27) at (3.5, 1.5) {};
		\node [style=none] (28) at (2.75, -1.5) {};
		\node [style=none] (29) at (3.5, -1.5) {};
		\node [style=none] (30) at (3.25, 0.25) {$\vdots$};
		\node [style=20mm vert] (31) at (2.25, 0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (53.center)
			 to (54.center)
			 to [bend left=45, looseness=1.25] (52.center)
			 to (51.center)
			 to [bend left=45, looseness=1.25] (56.center)
			 to (55.center)
			 to [bend right=315, looseness=1.25] (50.center)
			 to (49.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=blue fill] (45.center)
			 to (46.center)
			 to [bend left=45, looseness=1.25] (44.center)
			 to (43.center)
			 to [bend left=45, looseness=1.25] (48.center)
			 to (47.center)
			 to [bend right=315, looseness=1.25] (42.center)
			 to (41.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [in=-180, out=60] (2) to (4.center);
		\draw [in=60, out=-180, looseness=1.25] (5.center) to (3);
		\draw [in=-180, out=-75] (2) to (6.center);
		\draw [in=180, out=-75] (3) to (7.center);
		\draw (8.center) to (11.center);
		\draw (12.center) to (9.center);
		\draw (4.center) to (24.center);
		\draw (5.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input-preserving-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=black dot] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=s rect] (3) at (0, -0.25) {};
		\node [style=black dot] (4) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=60] (1) to (2.center);
		\draw [in=180, out=-60] (1) to (3);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input-preserving-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=black dot] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.5) {$\vdots$};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=black dot] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=s vert, rounded corners=2] (9) at (0.25, -0.75) {$f'$};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=black dot] (12) at (1.75, -1.25) {};
		\node [style=black dot] (13) at (1.75, -0.25) {};
		\node [style=none] (14) at (1, -0.5) {$\vdots$};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (1, 1.25) {$\vdots$};
		\node [style=none] (20) at (1.375, 0) {$\scriptstyle{u_1}$};
		\node [style=none] (21) at (1.375, -1) {$\scriptstyle{u_k}$};
		\node [style=none] (22) at (-2.25, 0.75) {$\scriptstyle{x_1}$};
		\node [style=none] (23) at (-2.25, -0.25) {$\scriptstyle{x_m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
		\draw [in=180, out=60] (1) to (5.center);
		\draw [in=60, out=-180] (6.center) to (4);
		\draw [in=180, out=-75] (1) to (7.center);
		\draw [in=-180, out=-75] (4) to (8.center);
		\draw (10.center) to (13);
		\draw (11.center) to (12);
		\draw (6.center) to (16.center);
		\draw (5.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input-preserving-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.25, 0.25) {$\vdots$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {$\scriptstyle{x_1}$};
		\node [style=none] (4) at (-1, -0.5) {$\scriptstyle{x_m}$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input-preserving-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=black dot] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1, 0.25) {$\vdots$};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=black dot] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=black dot] (7) at (0.5, -0.25) {};
		\node [style=black dot] (8) at (0.5, -1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (0.75, 1) {$\vdots$};
		\node [style=none] (22) at (-1.5, 0.5) {$\scriptstyle{x_1}$};
		\node [style=none] (23) at (-1.625, -0.5) {$\scriptstyle{x_m}$};
		\node [style=none] (24) at (0.25, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
		\draw [in=180, out=60] (1) to (5.center);
		\draw [in=60, out=-180] (6.center) to (4);
		\draw [in=180, out=-60] (1) to (7);
		\draw [in=-180, out=-60] (4) to (8);
		\draw (6.center) to (16.center);
		\draw (5.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input-preserving-eg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (1.5, 1.25) {};
		\node [style=none] (42) at (1.5, -1.5) {};
		\node [style=none] (43) at (2.75, -1.5) {};
		\node [style=none] (44) at (2.75, 1.25) {};
		\node [style=none] (45) at (2, 1.75) {};
		\node [style=none] (46) at (2.25, 1.75) {};
		\node [style=none] (47) at (2, -2) {};
		\node [style=none] (48) at (2.25, -2) {};
		\node [style=none] (33) at (-2.75, 0) {};
		\node [style=none] (34) at (-2.75, -1.25) {};
		\node [style=none] (35) at (1.25, -1.25) {};
		\node [style=none] (36) at (1.25, 0) {};
		\node [style=none] (37) at (-2.25, 0.5) {};
		\node [style=none] (38) at (0.75, 0.5) {};
		\node [style=none] (39) at (-2.25, -1.75) {};
		\node [style=none] (40) at (0.75, -1.75) {};
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=black dot] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=black dot] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (-4.25, 0.75) {$\scriptstyle{x_1}$};
		\node [style=none] (5) at (-4.25, 0) {$\scriptstyle{x_5}$};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=black dot] (9) at (-2.5, -0.75) {};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=s rect] (12) at (-1.5, -0.25) {$c_1$};
		\node [style=s vert] (13) at (0.5, -0.75) {$c_2$};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=black dot] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (0, -0.25) {};
		\node [style=none] (21) at (0, -1.25) {};
		\node [style=none] (22) at (3.5, -0.75) {$\scriptstyle{x_5}$};
		\node [style=none] (23) at (-0.63, -0.85) {$\scriptstyle{x_4}$};
		\node [style=none] (24) at (1.75, -0.75) {};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (3.5, 1.25) {$\scriptstyle{x_1}$};
		\node [style=none] (29) at (3.5, 0.75) {$\scriptstyle{x_2}$};
		\node [style=none] (30) at (3.5, 0) {$\scriptstyle{x_3}$};
		\node [style=none] (31) at (3, -0.75) {};
		\node [style=none] (32) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (45.center)
			 to (46.center)
			 to [bend left=45, looseness=1.25] (44.center)
			 to (43.center)
			 to [bend left=45, looseness=1.25] (48.center)
			 to (47.center)
			 to [bend right=315, looseness=1.25] (42.center)
			 to (41.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=blue fill] (37.center)
			 to (38.center)
			 to [bend left=45, looseness=1.25] (36.center)
			 to (35.center)
			 to [bend left=45, looseness=1.25] (40.center)
			 to (39.center)
			 to [bend right=315, looseness=1.25] (34.center)
			 to (33.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw [in=180, out=60] (1) to (6.center);
		\draw [in=60, out=-180, looseness=1.25] (7.center) to (3);
		\draw [in=180, out=-75, looseness=0.75] (1) to (8.center);
		\draw [in=-60, out=-180] (9) to (3);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw [in=-180, out=45, looseness=1.25] (9) to (14.center);
		\draw [in=180, out=0] (15.center) to (16.center);
		\draw [in=-180, out=0] (17.center) to (18);
		\draw [in=-180, out=-45, looseness=1.25] (18) to (20.center);
		\draw [in=-180, out=-60] (9) to (21.center);
		\draw [in=-180, out=45] (18) to (19.center);
		\draw (13) to (24.center);
		\draw [in=-180, out=0] (19.center) to (26.center);
		\draw [in=-180, out=0] (24.center) to (32.center);
		\draw [in=180, out=0, looseness=0.75] (11.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input-preserving-eg-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=none] (1) at (1.75, -1.25) {};
		\node [style=none] (2) at (3, -1.25) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (2.25, -1.75) {};
		\node [style=none] (7) at (2.5, -1.75) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-2.5, -1.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (-2, -1.75) {};
		\node [style=none] (15) at (1, -1.75) {};
		\node [style=none] (16) at (-3.5, 0.75) {};
		\node [style=black dot] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-3.5, 0) {};
		\node [style=black dot] (19) at (-3, 0) {};
		\node [style=none] (20) at (-4, 0.75) {$\scriptstyle{x_1}$};
		\node [style=none] (21) at (-4, 0) {$\scriptstyle{x_4}$};
		\node [style=none] (22) at (-2, 1.25) {};
		\node [style=none] (23) at (-2, 0.75) {};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=black dot] (25) at (-2.25, -0.75) {};
		\node [style=none] (26) at (3.25, 1.25) {};
		\node [style=none] (27) at (1.75, 0.75) {};
		\node [style=s rect] (28) at (-1.25, -0.25) {$c_1$};
		\node [style=s vert] (29) at (0.75, -0.75) {$c_2$};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (33) at (-1, -0.25) {};
		\node [style=black dot] (34) at (-0.25, -0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {};
		\node [style=none] (36) at (0.25, -0.5) {};
		\node [style=none] (37) at (0.25, -1.25) {};
		\node [style=none] (38) at (3.75, -0.75) {$\scriptstyle{x_4}$};
		\node [style=none] (40) at (2, -0.75) {};
		\node [style=none] (41) at (3.25, 0.75) {};
		\node [style=none] (42) at (3.75, 1.25) {$\scriptstyle{x_1}$};
		\node [style=none] (43) at (3.75, 0.75) {$\scriptstyle{x_2}$};
		\node [style=none] (44) at (3.75, 0) {$\scriptstyle{x_3}$};
		\node [style=none] (45) at (3.25, -0.75) {};
		\node [style=none] (46) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (4.center)
			 to (5.center)
			 to [bend left=45, looseness=1.25] (3.center)
			 to (2.center)
			 to [bend left=45, looseness=1.25] (7.center)
			 to (6.center)
			 to [bend right=315, looseness=1.25] (1.center)
			 to (0.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=blue fill] (12.center)
			 to (13.center)
			 to [bend left=45, looseness=1.25] (11.center)
			 to (10.center)
			 to [bend left=45, looseness=1.25] (15.center)
			 to (14.center)
			 to [bend right=315, looseness=1.25] (9.center)
			 to (8.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw (16.center) to (17);
		\draw (18.center) to (19);
		\draw [in=180, out=60] (17) to (22.center);
		\draw [in=60, out=-180, looseness=1.25] (23.center) to (19);
		\draw [in=180, out=-75, looseness=0.75] (17) to (24.center);
		\draw [in=-60, out=-180] (25) to (19);
		\draw (22.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw [in=-180, out=45, looseness=1.25] (25) to (30.center);
		\draw [in=-180, out=0] (33.center) to (34);
		\draw [in=-180, out=-45, looseness=1.25] (34) to (36.center);
		\draw [in=-180, out=-60] (25) to (37.center);
		\draw [in=-180, out=60] (34) to (35.center);
		\draw (29) to (40.center);
		\draw [in=-180, out=0] (35.center) to (41.center);
		\draw [in=-180, out=0] (40.center) to (46.center);
		\draw [in=180, out=0, looseness=0.75] (27.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/join-dep-diff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (2.75, -1.25) {};
		\node [style=black dot] (2) at (2.75, -0.25) {};
		\node [style=none] (3) at (1.25, 2.25) {};
		\node [style=black dot] (4) at (3.75, 0.5) {};
		\node [style=none] (5) at (2.75, 1.5) {};
		\node [style=none] (6) at (4.75, 1.5) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (10) at (4.75, 2) {};
		\node [style=none] (11) at (2.75, 3) {};
		\node [style=none] (14) at (4.75, 3) {};
		\node [style=m flat] (15) at (2.75, 1.75) {$\decomp{g_1}$};
		\node [style=m flat] (16) at (4.75, 1.75) {$\decomp{g_2}$};
		\node [style=none] (17) at (1, 2.5) {$U$};
		\node [style=none] (18) at (2.5, 3.25) {$X'$};
		\node [style=none] (21) at (5.25, 3.25) {$Y'$};
		\node [style=none] (22) at (2.25, -0.75) {$U$};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (3.75, -1.25) {};
		\node [style=none] (25) at (2.75, -2.5) {};
		\node [style=none] (26) at (2.75, -1.75) {$S$};
		\node [style=none] (27) at (-4.5, -0.25) {};
		\node [style=none] (28) at (-1.5, -0.25) {};
		\node [style=none] (29) at (-3, -1.5) {};
		\node [style=none] (37) at (-4, -0.25) {};
		\node [style=none] (38) at (-3, -0.25) {};
		\node [style=none] (39) at (-2, -0.25) {};
		\node [style=none] (41) at (-4, 0.75) {};
		\node [style=none] (42) at (-3, 0.75) {};
		\node [style=none] (43) at (-2, 0.75) {};
		\node [style=none] (45) at (-3, -0.75) {$R$};
		\node [style=none] (47) at (-4.25, 1) {$X'$};
		\node [style=none] (48) at (-3.25, 1) {$U$};
		\node [style=none] (49) at (-2.25, 1) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90, looseness=1.25] (3.center) to (2);
		\draw [bend right] (2) to (4);
		\draw [in=165, out=-90, looseness=1.25] (5.center) to (4);
		\draw [in=-90, out=15, looseness=1.25] (4) to (6.center);
		\draw (7.center) to (11.center);
		\draw (14.center) to (10.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (41.center) to (37.center);
		\draw (42.center) to (38.center);
		\draw (43.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/join-dep-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0.25) {$=$};
		\node [style=none] (9) at (3.75, -1) {};
		\node [style=black dot] (10) at (3.75, 0) {};
		\node [style=none] (11) at (2.25, 2.5) {};
		\node [style=black dot] (12) at (4.75, 0.75) {};
		\node [style=none] (14) at (3.75, 1.5) {};
		\node [style=none] (15) at (5.75, 1.5) {};
		\node [style=none] (16) at (3.25, 2) {};
		\node [style=none] (17) at (4.25, 2) {};
		\node [style=none] (18) at (5.25, 2) {};
		\node [style=none] (19) at (6.25, 2) {};
		\node [style=none] (20) at (3.25, 3) {};
		\node [style=black dot] (21) at (4.25, 2.75) {};
		\node [style=black dot] (22) at (5.25, 2.75) {};
		\node [style=none] (23) at (6.25, 3) {};
		\node [style=m flat] (24) at (3.75, 1.75) {$\decomp{g}$};
		\node [style=m flat] (25) at (5.75, 1.75) {$\decomp{g}$};
		\node [style=none] (30) at (2, 2.75) {$U$};
		\node [style=none] (31) at (3, 3.25) {$X'$};
		\node [style=none] (32) at (4, 3) {$Y'$};
		\node [style=none] (33) at (5.75, 3) {$X'$};
		\node [style=none] (34) at (6.75, 3.25) {$Y'$};
		\node [style=none] (35) at (3.25, -0.5) {$U$};
		\node [style=none] (39) at (2.75, -1) {};
		\node [style=none] (40) at (4.75, -1) {};
		\node [style=none] (41) at (3.75, -2.25) {};
		\node [style=none] (43) at (3.75, -1.5) {$S$};
		\node [style=none] (44) at (-8, 0) {};
		\node [style=none] (45) at (-5, 0) {};
		\node [style=none] (46) at (-6.5, -1.25) {};
		\node [style=none] (47) at (-2.75, -0.75) {};
		\node [style=none] (48) at (-0.75, -0.75) {};
		\node [style=none] (49) at (-1.75, -2) {};
		\node [style=black dot] (50) at (-1.75, 0.25) {};
		\node [style=none] (51) at (-0.75, 1.25) {};
		\node [style=none] (52) at (-1.25, 2.5) {};
		\node [style=none] (53) at (-0.25, 2.5) {};
		\node [style=none] (54) at (-7.5, 0) {};
		\node [style=none] (55) at (-6.5, 0) {};
		\node [style=none] (56) at (-5.5, 0) {};
		\node [style=none] (57) at (-1.75, -0.75) {};
		\node [style=none] (58) at (-7.5, 1) {};
		\node [style=none] (59) at (-6.5, 1) {};
		\node [style=none] (60) at (-5.5, 1) {};
		\node [style=none] (61) at (-4, 0.25) {$=$};
		\node [style=none] (62) at (-6.5, -0.5) {$R$};
		\node [style=none] (63) at (-1.75, -1.25) {$S$};
		\node [style=none] (64) at (-7.75, 1.25) {$X'$};
		\node [style=none] (65) at (-6.75, 1.25) {$U$};
		\node [style=none] (66) at (-5.75, 1.25) {$Y'$};
		\node [style=none] (67) at (-2.75, 2.5) {};
		\node [style=mm flat] (68) at (-0.75, 1.5) {$\decomp{g}$};
		\node [style=none] (69) at (-1.25, 1.75) {};
		\node [style=none] (70) at (-0.25, 1.75) {};
		\node [style=none] (71) at (-2.25, -0.25) {$U$};
		\node [style=none] (72) at (-3, 2.75) {$U$};
		\node [style=none] (73) at (-1.5, 2.75) {$X'$};
		\node [style=none] (74) at (0, 2.75) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (9.center);
		\draw [bend right] (11.center) to (10);
		\draw [bend right] (10) to (12);
		\draw [bend right] (14.center) to (12);
		\draw [bend right] (12) to (15.center);
		\draw (16.center) to (20.center);
		\draw (21) to (17.center);
		\draw (22) to (18.center);
		\draw (23.center) to (19.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (47.center) to (49.center);
		\draw (50) to (57.center);
		\draw [bend right] (50) to (51.center);
		\draw (58.center) to (54.center);
		\draw (59.center) to (55.center);
		\draw (60.center) to (56.center);
		\draw [bend right] (67.center) to (50);
		\draw (52.center) to (69.center);
		\draw (53.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/join-dep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (2.75, -1.75) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (10) at (2.75, -1) {$R$};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=none] (13) at (4, -0.5) {};
		\node [style=black dot] (14) at (4, 0.75) {};
		\node [style=none] (15) at (9, -0.5) {};
		\node [style=none] (16) at (5.5, -0.5) {};
		\node [style=none] (17) at (7.25, -1.75) {};
		\node [style=none] (18) at (6, -0.5) {};
		\node [style=black dot] (19) at (6, 0.75) {};
		\node [style=none] (20) at (7.25, -1) {$R$};
		\node [style=none] (21) at (7.25, -0.5) {};
		\node [style=none] (22) at (7.25, 0.5) {};
		\node [style=none] (23) at (8.5, -0.5) {};
		\node [style=none] (24) at (8.5, 2) {};
		\node [style=none] (25) at (1, 2) {$X'$};
		\node [style=none] (26) at (5.5, 0.75) {$X'$};
		\node [style=none] (27) at (2.25, 0.5) {$U$};
		\node [style=none] (28) at (6.75, 0.5) {$U$};
		\node [style=none] (29) at (3.5, 0.75) {$Y'$};
		\node [style=none] (30) at (8, 2) {$Y'$};
		\node [style=black dot] (31) at (5, 2.5) {};
		\node [style=none] (32) at (5, 3.25) {};
		\node [style=none] (33) at (4.5, 3.25) {$U$};
		\node [style=none] (34) at (14.5, 0) {};
		\node [style=none] (35) at (11, 0) {};
		\node [style=none] (36) at (12.75, -1.25) {};
		\node [style=none] (37) at (11.5, 0) {};
		\node [style=none] (38) at (11.5, 1.75) {};
		\node [style=none] (39) at (12.75, -0.5) {$R$};
		\node [style=none] (40) at (12.75, 0) {};
		\node [style=none] (41) at (12.75, 1.75) {};
		\node [style=none] (42) at (14, 0) {};
		\node [style=none] (43) at (14, 1.75) {};
		\node [style=none] (44) at (11, 1.75) {$X'$};
		\node [style=none] (45) at (12.25, 1.75) {$U$};
		\node [style=none] (46) at (13.5, 1.75) {$Y'$};
		\node [style=none] (47) at (10, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [bend left, looseness=0.75] (12.center) to (31);
		\draw [bend left, looseness=0.75] (31) to (22.center);
		\draw (32.center) to (31);
		\draw (34.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/join-prob-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.75, 1) {};
		\node [style=none] (2) at (2.75, 3) {};
		\node [style=none] (3) at (2.75, 1.5) {};
		\node [style=none] (4) at (3.75, 1.5) {};
		\node [style=none] (5) at (3.75, 3) {};
		\node [style=mm flat] (6) at (3.25, 1.25) {$\decomp{g}$};
		\node [style=none] (7) at (3.25, -1) {$Z'$};
		\node [style=none] (8) at (2.25, 3.25) {$X'$};
		\node [style=none] (9) at (4.25, 3.25) {$Y'$};
		\node [style=none] (10) at (3, 1) {};
		\node [style=black dot] (11) at (1.75, -0.25) {};
		\node [style=black dot] (12) at (0.5, 1.25) {};
		\node [style=none] (14) at (1, -0.75) {$U$};
		\node [style=none] (15) at (-0.25, 2.5) {};
		\node [style=none] (16) at (1.25, 2.5) {};
		\node [style=none] (17) at (-0.75, 2.75) {$U$};
		\node [style=none] (18) at (0.75, 2.75) {$U$};
		\node [style=none] (19) at (-4, 0) {$=$};
		\node [style=none] (22) at (-10, 0) {$\omega(X, Y, Z) = \omega(X, Y \mid Z) \cdot \omega(Z)$};
		\node [style=black dot] (23) at (1, -1.75) {};
		\node [style=black dot] (24) at (-0.5, -1.75) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (-2.25, 1) {};
		\node [style=none] (27) at (-0.5, -2.75) {};
		\node [style=none] (28) at (1, -2.75) {};
		\node [style=none] (29) at (-1, -2.75) {};
		\node [style=none] (30) at (1.5, -2.75) {};
		\node [style=none] (31) at (0.25, -4) {};
		\node [style=none] (32) at (-2.75, 1.25) {$U$};
		\node [style=none] (33) at (-1.5, 1.25) {$Z'$};
		\node [style=none] (34) at (-1, -2.25) {$U$};
		\node [style=none] (35) at (1.5, -2.25) {$Z'$};
		\node [style=black dot] (38) at (11.25, -0.5) {};
		\node [style=black dot] (39) at (14, 0.5) {};
		\node [style=black dot] (40) at (12.75, 0.5) {};
		\node [style=black dot] (41) at (9.25, 1.75) {};
		\node [style=none] (42) at (14.5, 2) {};
		\node [style=none] (43) at (11.25, 2) {};
		\node [style=none] (44) at (12.25, 2) {};
		\node [style=none] (45) at (15.5, 2) {};
		\node [style=none] (46) at (8.5, 3) {};
		\node [style=none] (47) at (10, 3) {};
		\node [style=none] (48) at (10.75, -0.75) {$U$};
		\node [style=none] (49) at (14, -1) {$Z'$};
		\node [style=mmm flat] (50) at (11.75, 2.25) {$\decomp{g}$};
		\node [style=mmm flat] (51) at (15, 2.25) {$\decomp{g}$};
		\node [style=none] (52) at (11, 2.5) {};
		\node [style=none] (53) at (11, 3.75) {};
		\node [style=black dot] (54) at (12.25, 3.5) {};
		\node [style=none] (55) at (12.25, 2.5) {};
		\node [style=black dot] (56) at (14.5, 3.5) {};
		\node [style=none] (57) at (14.5, 2.5) {};
		\node [style=none] (58) at (15.5, 2.5) {};
		\node [style=none] (59) at (15.5, 3.75) {};
		\node [style=none] (60) at (8, 3.25) {$U$};
		\node [style=none] (61) at (9.5, 3.25) {$U$};
		\node [style=none] (62) at (10.5, 4) {$X'$};
		\node [style=none] (63) at (11.75, 4) {$Y'$};
		\node [style=none] (64) at (14.25, 4) {$X'$};
		\node [style=none] (65) at (15.25, 4) {$Y'$};
		\node [style=none] (66) at (5.75, 0) {$=$};
		\node [style=black dot] (84) at (11.25, -2.25) {};
		\node [style=black dot] (85) at (9.75, -2.25) {};
		\node [style=none] (86) at (8.75, 0.5) {};
		\node [style=none] (87) at (7.75, 0.5) {};
		\node [style=none] (88) at (9.75, -3.25) {};
		\node [style=none] (89) at (11.25, -3.25) {};
		\node [style=none] (90) at (9.25, -3.25) {};
		\node [style=none] (91) at (11.75, -3.25) {};
		\node [style=none] (92) at (10.5, -4.5) {};
		\node [style=none] (93) at (7.25, 0.75) {$U$};
		\node [style=none] (94) at (8.25, 0.75) {$Z'$};
		\node [style=none] (95) at (9.25, -2.75) {$U$};
		\node [style=none] (96) at (11.75, -2.75) {$Z'$};
		\node [style=none] (97) at (0.25, -3.25) {$\omega_Z$};
		\node [style=none] (98) at (10.5, -3.75) {$\omega_Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [bend right] (12) to (11);
		\draw [bend right] (11) to (10.center);
		\draw [bend right] (15.center) to (12);
		\draw [bend right] (12) to (16.center);
		\draw (23) to (28.center);
		\draw (24) to (27.center);
		\draw [bend right] (26.center) to (24);
		\draw [bend right] (25.center) to (23);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw [bend left] (11) to (24);
		\draw [bend left] (1.center) to (23);
		\draw [bend right] (38) to (40);
		\draw [bend left] (40) to (43.center);
		\draw [bend right] (40) to (42.center);
		\draw [bend right] (44.center) to (39);
		\draw [bend right] (39) to (45.center);
		\draw [bend right] (41) to (38);
		\draw [bend right] (46.center) to (41);
		\draw [bend left] (47.center) to (41);
		\draw (53.center) to (52.center);
		\draw (54) to (55.center);
		\draw (56) to (57.center);
		\draw (59.center) to (58.center);
		\draw (84) to (89.center);
		\draw (85) to (88.center);
		\draw [bend right] (87.center) to (85);
		\draw [bend right] (86.center) to (84);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (90.center);
		\draw [bend right] (85) to (38);
		\draw [bend left] (39) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/join-prob-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16.75, 1.75) {};
		\node [style=none] (1) at (15.75, 3.75) {};
		\node [style=none] (2) at (15.75, 2.25) {};
		\node [style=none] (3) at (16.75, 2.25) {};
		\node [style=none] (4) at (16.75, 3.75) {};
		\node [style=mm flat] (5) at (16.25, 2) {$\decomp{g}$};
		\node [style=none] (6) at (16, -1.25) {$Z'$};
		\node [style=none] (7) at (15.25, 4) {$X'$};
		\node [style=none] (8) at (17.25, 4) {$Y'$};
		\node [style=none] (9) at (16, 1.75) {};
		\node [style=black dot] (10) at (14.5, 0.25) {};
		\node [style=black dot] (11) at (13, 1.75) {};
		\node [style=none] (12) at (13.75, -0.25) {$U$};
		\node [style=black dot] (13) at (12.25, 3) {};
		\node [style=black dot] (14) at (13.75, 3) {};
		\node [style=none] (15) at (11.75, 3.25) {$U$};
		\node [style=none] (16) at (13.25, 3.25) {$U$};
		\node [style=none] (17) at (7.5, 0) {$=$};
		\node [style=none] (18) at (3, 0) {$\omega(X', Y', Z)$};
		\node [style=black dot] (19) at (13.5, -2) {};
		\node [style=black dot] (20) at (12, -2) {};
		\node [style=none] (21) at (11, 1.5) {};
		\node [style=none] (22) at (9.5, 1.5) {};
		\node [style=none] (23) at (12, -3.5) {};
		\node [style=none] (24) at (13.5, -3.5) {};
		\node [style=none] (25) at (11.5, -3.5) {};
		\node [style=none] (26) at (14, -3.5) {};
		\node [style=none] (27) at (12.75, -4.75) {};
		\node [style=none] (28) at (9, 1.75) {$U$};
		\node [style=none] (29) at (10.5, 1.75) {$Z'$};
		\node [style=none] (30) at (11.5, -2.75) {$U$};
		\node [style=none] (31) at (14, -2.75) {$Z'$};
		\node [style=none] (32) at (28.5, 0.75) {};
		\node [style=none] (33) at (27.5, 2.75) {};
		\node [style=none] (34) at (27.5, 1.25) {};
		\node [style=none] (35) at (28.5, 1.25) {};
		\node [style=none] (36) at (28.5, 2.75) {};
		\node [style=mm flat] (37) at (28, 1) {$\decomp{g}$};
		\node [style=none] (38) at (28.75, -0.5) {$Z'$};
		\node [style=none] (39) at (27, 3) {$X'$};
		\node [style=none] (40) at (29, 3) {$Y'$};
		\node [style=none] (41) at (27.75, 0.75) {};
		\node [style=none] (44) at (27, -0.25) {$U$};
		\node [style=black dot] (49) at (27, -1.75) {};
		\node [style=black dot] (50) at (25.5, -1.75) {};
		\node [style=none] (51) at (25, 0.75) {};
		\node [style=none] (52) at (23.5, 0.75) {};
		\node [style=none] (53) at (25.5, -3.25) {};
		\node [style=none] (54) at (27, -3.25) {};
		\node [style=none] (55) at (25, -3.25) {};
		\node [style=none] (56) at (27.5, -3.25) {};
		\node [style=none] (57) at (26.25, -4.5) {};
		\node [style=none] (58) at (23, 1) {$U$};
		\node [style=none] (59) at (24.5, 1) {$Z'$};
		\node [style=none] (60) at (25, -2.5) {$U$};
		\node [style=none] (61) at (27.5, -2.5) {$Z'$};
		\node [style=none] (62) at (19.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [bend right] (11) to (10);
		\draw [bend right] (10) to (9.center);
		\draw [bend right] (13) to (11);
		\draw [bend right] (11) to (14);
		\draw (19) to (24.center);
		\draw (20) to (23.center);
		\draw [bend right] (22.center) to (20);
		\draw [bend right] (21.center) to (19);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw [bend left] (10) to (20);
		\draw [bend left] (0.center) to (19);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (49) to (54.center);
		\draw (50) to (53.center);
		\draw [bend right] (52.center) to (50);
		\draw [bend right] (51.center) to (49);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw [bend left] (32.center) to (49);
		\draw [bend left] (41.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/join-prob-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (34.75, 0.25) {};
		\node [style=black dot] (1) at (37.5, 1.25) {};
		\node [style=black dot] (2) at (36.25, 1.25) {};
		\node [style=black dot] (3) at (32.75, 2.5) {};
		\node [style=none] (4) at (38, 2.75) {};
		\node [style=none] (5) at (34.75, 2.75) {};
		\node [style=none] (6) at (35.75, 2.75) {};
		\node [style=none] (7) at (39, 2.75) {};
		\node [style=black dot] (8) at (32, 3.75) {};
		\node [style=black dot] (9) at (33.5, 3.75) {};
		\node [style=none] (10) at (34, -0.5) {$U$};
		\node [style=none] (11) at (37.25, -0.75) {$Z'$};
		\node [style=mmm flat] (12) at (35.25, 3) {$\decomp{g}$};
		\node [style=mmm flat] (13) at (38.5, 3) {$\decomp{g}$};
		\node [style=none] (14) at (34.75, 3.25) {};
		\node [style=none] (15) at (34.75, 4.5) {};
		\node [style=black dot] (16) at (35.75, 4.25) {};
		\node [style=none] (17) at (35.75, 3.25) {};
		\node [style=black dot] (18) at (38, 4.25) {};
		\node [style=none] (19) at (38, 3.25) {};
		\node [style=none] (20) at (39, 3.25) {};
		\node [style=none] (21) at (39, 4.5) {};
		\node [style=none] (22) at (31.5, 4) {$U$};
		\node [style=none] (23) at (33, 4) {$U$};
		\node [style=none] (24) at (34.25, 4.75) {$X'$};
		\node [style=none] (25) at (35.25, 4.75) {$Y'$};
		\node [style=none] (26) at (37.75, 4.75) {$X'$};
		\node [style=none] (27) at (38.75, 4.75) {$Y'$};
		\node [style=black dot] (28) at (34.5, -2) {};
		\node [style=black dot] (29) at (33, -2) {};
		\node [style=none] (30) at (32, 1.5) {};
		\node [style=none] (31) at (30.5, 1.5) {};
		\node [style=none] (32) at (33, -3.5) {};
		\node [style=none] (33) at (34.5, -3.5) {};
		\node [style=none] (34) at (32.5, -3.5) {};
		\node [style=none] (35) at (35, -3.5) {};
		\node [style=none] (36) at (33.75, -4.75) {};
		\node [style=none] (37) at (30, 1.75) {$U$};
		\node [style=none] (38) at (31.5, 1.75) {$Z'$};
		\node [style=none] (39) at (32.5, -2.75) {$U$};
		\node [style=none] (40) at (35, -2.75) {$Z'$};
		\node [style=none] (41) at (23.25, 0) {$\omega(X', Y', Z)$};
		\node [style=none] (42) at (26, 0) {$=$};
		\node [style=black dot] (44) at (49, 0.75) {};
		\node [style=black dot] (45) at (47.75, 0.75) {};
		\node [style=none] (47) at (49.5, 2.25) {};
		\node [style=none] (48) at (46.25, 2.25) {};
		\node [style=none] (49) at (47.25, 2.25) {};
		\node [style=none] (50) at (50.5, 2.25) {};
		\node [style=none] (53) at (47.25, 0) {$U$};
		\node [style=none] (54) at (49.5, -0.25) {$Z'$};
		\node [style=mmm flat] (55) at (46.75, 2.5) {$\decomp{g}$};
		\node [style=mmm flat] (56) at (50, 2.5) {$\decomp{g}$};
		\node [style=none] (57) at (46.25, 2.75) {};
		\node [style=none] (58) at (46.25, 4) {};
		\node [style=black dot] (59) at (47.25, 3.75) {};
		\node [style=none] (60) at (47.25, 2.75) {};
		\node [style=black dot] (61) at (49.5, 3.75) {};
		\node [style=none] (62) at (49.5, 2.75) {};
		\node [style=none] (63) at (50.5, 2.75) {};
		\node [style=none] (64) at (50.5, 4) {};
		\node [style=none] (67) at (45.75, 4.25) {$X'$};
		\node [style=none] (68) at (46.75, 4.25) {$Y'$};
		\node [style=none] (69) at (49.25, 4.25) {$X'$};
		\node [style=none] (70) at (50.25, 4.25) {$Y'$};
		\node [style=black dot] (71) at (47.5, -2) {};
		\node [style=black dot] (72) at (46, -2) {};
		\node [style=none] (73) at (45, 1.5) {};
		\node [style=none] (74) at (43.5, 1.5) {};
		\node [style=none] (75) at (46, -3.5) {};
		\node [style=none] (76) at (47.5, -3.5) {};
		\node [style=none] (77) at (45.5, -3.5) {};
		\node [style=none] (78) at (48, -3.5) {};
		\node [style=none] (79) at (46.75, -4.75) {};
		\node [style=none] (80) at (43, 1.75) {$U$};
		\node [style=none] (81) at (44.5, 1.75) {$Z'$};
		\node [style=none] (82) at (45.5, -2.75) {$U$};
		\node [style=none] (83) at (48, -2.75) {$Z'$};
		\node [style=none] (84) at (40.5, 0) {$=$};
		\node [style=black dot] (85) at (34, -11.75) {};
		\node [style=none] (89) at (32.5, -10) {};
		\node [style=none] (90) at (35.25, -10) {};
		\node [style=none] (92) at (34.25, -12.5) {$Z$};
		\node [style=mmm flat] (93) at (32.5, -9.75) {$\decomp{g}$};
		\node [style=mmm flat] (94) at (35.25, -9.75) {$\decomp{g}$};
		\node [style=none] (95) at (32, -9.5) {};
		\node [style=none] (96) at (32, -8.25) {};
		\node [style=black dot] (97) at (33, -8.5) {};
		\node [style=none] (98) at (33, -9.5) {};
		\node [style=black dot] (99) at (34.75, -8.5) {};
		\node [style=none] (100) at (34.75, -9.5) {};
		\node [style=none] (101) at (35.75, -9.5) {};
		\node [style=none] (102) at (35.75, -8.25) {};
		\node [style=none] (103) at (31.5, -8) {$X'$};
		\node [style=none] (104) at (32.5, -8) {$Y'$};
		\node [style=none] (105) at (34.5, -8) {$X'$};
		\node [style=none] (106) at (35.5, -8) {$Y'$};
		\node [style=black dot] (107) at (32.75, -13) {};
		\node [style=none] (109) at (30.5, -10.25) {};
		\node [style=none] (112) at (32.75, -14) {};
		\node [style=none] (113) at (31.5, -14) {};
		\node [style=none] (114) at (34, -14) {};
		\node [style=none] (115) at (32.75, -15.25) {};
		\node [style=none] (117) at (30, -10) {$Z$};
		\node [style=none] (119) at (33.25, -13.5) {$Z$};
		\node [style=none] (120) at (26, -11) {$=$};
		\node [style=none] (121) at (33.75, -4) {$\omega_Z$};
		\node [style=none] (122) at (46.75, -4) {$\omega_Z$};
		\node [style=none] (123) at (32.75, -14.5) {$\omega_Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (2);
		\draw [bend left] (2) to (5.center);
		\draw [bend right] (2) to (4.center);
		\draw [bend right] (6.center) to (1);
		\draw [bend right] (1) to (7.center);
		\draw [bend right] (3) to (0);
		\draw [bend right] (8) to (3);
		\draw [bend left] (9) to (3);
		\draw (15.center) to (14.center);
		\draw (16) to (17.center);
		\draw (18) to (19.center);
		\draw (21.center) to (20.center);
		\draw (28) to (33.center);
		\draw (29) to (32.center);
		\draw [bend right] (31.center) to (29);
		\draw [bend right] (30.center) to (28);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw [bend right] (29) to (0);
		\draw [bend left] (1) to (28);
		\draw [bend left] (45) to (48.center);
		\draw [bend right] (45) to (47.center);
		\draw [bend right] (49.center) to (44);
		\draw [bend right] (44) to (50.center);
		\draw (58.center) to (57.center);
		\draw (59) to (60.center);
		\draw (61) to (62.center);
		\draw (64.center) to (63.center);
		\draw (71) to (76.center);
		\draw (72) to (75.center);
		\draw [bend right] (74.center) to (72);
		\draw [bend right] (73.center) to (71);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw [bend left] (44) to (71);
		\draw [bend left] (45) to (72);
		\draw [bend right] (89.center) to (85);
		\draw [bend right] (85) to (90.center);
		\draw (96.center) to (95.center);
		\draw (97) to (98.center);
		\draw (99) to (100.center);
		\draw (102.center) to (101.center);
		\draw (107) to (112.center);
		\draw [bend right] (109.center) to (107);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw [bend left] (85) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/join-prob-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=black dot] (5) at (-2.75, 1.25) {};
		\node [style=none] (6) at (-3.25, 0.5) {$U$};
		\node [style=none] (7) at (-3.75, 3) {};
		\node [style=none] (12) at (-4.25, 2.75) {$U$};
		\node [style=none] (40) at (-2, 2.75) {};
		\node [style=none] (41) at (-2, 3.75) {};
		\node [style=m flat] (42) at (-2, 2.5) {$\decomp{g_1}$};
		\node [style=none] (43) at (-2.5, 4) {$X'$};
		\node [style=none] (44) at (-2.25, 2.25) {};
		\node [style=none] (59) at (-1.5, 0) {};
		\node [style=none] (60) at (-1.5, 2.25) {};
		\node [style=none] (61) at (-1, 0.5) {$Z'$};
		\node [style=none] (62) at (2.75, 0) {};
		\node [style=black dot] (63) at (2.75, 1.25) {};
		\node [style=none] (64) at (2.25, 0.5) {$U$};
		\node [style=none] (65) at (1.75, 3) {};
		\node [style=none] (66) at (1.25, 2.75) {$U$};
		\node [style=none] (67) at (3.5, 2.75) {};
		\node [style=none] (68) at (3.5, 3.75) {};
		\node [style=m flat] (69) at (3.5, 2.5) {$\decomp{g_2}$};
		\node [style=none] (70) at (3, 4) {$Y'$};
		\node [style=none] (71) at (3.25, 2.25) {};
		\node [style=none] (72) at (4, 0) {};
		\node [style=none] (73) at (4, 2.25) {};
		\node [style=none] (74) at (4.5, 0.5) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw [bend right] (7.center) to (5);
		\draw (40.center) to (41.center);
		\draw [bend left=15] (44.center) to (5);
		\draw (60.center) to (59.center);
		\draw (63) to (62.center);
		\draw [bend right] (65.center) to (63);
		\draw (67.center) to (68.center);
		\draw [bend left=15] (71.center) to (63);
		\draw (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/join-prob-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (1) at (-4, 0.75) {};
		\node [style=none] (2) at (-4, -1) {$Z'$};
		\node [style=none] (3) at (-5, 2.75) {};
		\node [style=none] (4) at (-5.5, 2.5) {$U$};
		\node [style=none] (5) at (-3.25, 2.25) {};
		\node [style=none] (6) at (-3.25, 3.25) {};
		\node [style=m flat] (7) at (-3.25, 2) {$\decomp{g_1}$};
		\node [style=none] (8) at (-3.75, 3.5) {$X'$};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=none] (10) at (-6.25, -1.5) {};
		\node [style=none] (11) at (-3.75, -1.5) {};
		\node [style=none] (12) at (-5, -2.75) {};
		\node [style=none] (13) at (-5, -2) {$\omega_{Z}$};
		\node [style=none] (14) at (-1, 0) {$=$};
		\node [style=none] (58) at (-3, 1.75) {};
		\node [style=none] (59) at (-6, -1) {$U$};
		\node [style=none] (147) at (-5.5, -1.5) {};
		\node [style=none] (148) at (-4.5, -1.5) {};
		\node [style=none] (149) at (-7, 1.5) {};
		\node [style=none] (150) at (-6, 1.5) {};
		\node [style=black dot] (151) at (-5.5, -0.5) {};
		\node [style=black dot] (152) at (-4.5, -0.5) {};
		\node [style=none] (153) at (-6.25, 1.75) {$Z'$};
		\node [style=none] (154) at (-7.5, 1.75) {$U$};
		\node [style=none] (169) at (2, -11) {};
		\node [style=none] (189) at (7, -11) {};
		\node [style=none] (215) at (14.25, -11) {};
		\node [style=black dot] (233) at (3.75, 1.25) {};
		\node [style=none] (234) at (2.5, -1.5) {$U$};
		\node [style=none] (235) at (2.75, 3.25) {};
		\node [style=none] (236) at (2.25, 3) {$U$};
		\node [style=none] (237) at (4.5, 2.75) {};
		\node [style=none] (238) at (4.5, 3.75) {};
		\node [style=m flat] (239) at (4.5, 2.5) {$\decomp{g_1}$};
		\node [style=none] (240) at (4, 4) {$X'$};
		\node [style=none] (241) at (4.25, 2.25) {};
		\node [style=none] (242) at (2.25, -2) {};
		\node [style=none] (243) at (4.75, -2) {};
		\node [style=none] (244) at (3.5, -3.25) {};
		\node [style=none] (245) at (3.5, -2.5) {$\omega_{Z}$};
		\node [style=none] (246) at (4.75, 2.25) {};
		\node [style=none] (247) at (4.5, -1.5) {$Z'$};
		\node [style=none] (248) at (3, -2) {};
		\node [style=none] (249) at (4, -2) {};
		\node [style=none] (250) at (1.5, 1) {};
		\node [style=none] (251) at (2.5, 1) {};
		\node [style=black dot] (252) at (3, -1) {};
		\node [style=black dot] (253) at (4, -1) {};
		\node [style=none] (254) at (1.25, 1.25) {$U$};
		\node [style=none] (255) at (2.25, 1.25) {$Z'$};
		\node [style=black dot] (256) at (4.75, 0) {};
		\node [style=black dot] (257) at (5.75, 0) {};
		\node [style=black dot] (258) at (6.25, 2.5) {};
		\node [style=black dot] (259) at (7.25, 2.5) {};
		\node [style=none] (260) at (7.75, 3) {$Z'$};
		\node [style=none] (261) at (6.75, 3) {$U$};
		\node [style=black dot] (262) at (13.25, 1.25) {};
		\node [style=none] (263) at (12.75, -1.5) {$U$};
		\node [style=none] (264) at (12.25, 3.25) {};
		\node [style=none] (265) at (11.75, 3) {$U$};
		\node [style=none] (266) at (14, 2.75) {};
		\node [style=none] (267) at (14, 3.75) {};
		\node [style=m flat] (268) at (14, 2.5) {$\decomp{g_1}$};
		\node [style=none] (269) at (13.5, 4) {$X'$};
		\node [style=none] (270) at (13.75, 2.25) {};
		\node [style=none] (271) at (12.5, -2) {};
		\node [style=none] (272) at (15, -2) {};
		\node [style=none] (273) at (13.75, -3.25) {};
		\node [style=none] (274) at (13.75, -2.5) {$\omega_{Z}$};
		\node [style=none] (275) at (14.25, 2.25) {};
		\node [style=none] (276) at (14.75, -1.5) {$Z'$};
		\node [style=none] (277) at (13.25, -2) {};
		\node [style=none] (278) at (14.25, -2) {};
		\node [style=none] (279) at (11.25, 1) {};
		\node [style=none] (280) at (12, 1) {};
		\node [style=black dot] (281) at (13.25, -1) {};
		\node [style=black dot] (282) at (14.25, -1) {};
		\node [style=none] (283) at (11, 1.25) {$U$};
		\node [style=none] (284) at (11.75, 1.25) {$Z'$};
		\node [style=black dot] (285) at (14.25, 0.25) {};
		\node [style=black dot] (286) at (15.75, 0.25) {};
		\node [style=none] (291) at (9, 0) {$=$};
		\node [style=black dot] (292) at (16.5, 1.5) {};
		\node [style=black dot] (293) at (15.5, 3) {};
		\node [style=none] (294) at (15.75, 3.5) {$U$};
		\node [style=none] (295) at (17.25, 2.75) {};
		\node [style=black dot] (296) at (17.25, 3.5) {};
		\node [style=m flat] (297) at (17.25, 2.5) {$\decomp{g_2}$};
		\node [style=none] (298) at (17.75, 3.75) {$X'$};
		\node [style=none] (299) at (17, 2.25) {};
		\node [style=none] (300) at (17.5, 2.25) {};
		\node [style=none] (301) at (19.25, 0) {$=$};
		\node [style=none] (302) at (21.5, 0) {$\omega(X, Z)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3.center) to (1);
		\draw (5.center) to (6.center);
		\draw [bend left] (9.center) to (1);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw [bend right] (149.center) to (151);
		\draw [bend right] (150.center) to (152);
		\draw [bend right] (151) to (1);
		\draw [bend right] (152) to (58.center);
		\draw (151) to (147.center);
		\draw (152) to (148.center);
		\draw [bend right] (235.center) to (233);
		\draw (237.center) to (238.center);
		\draw [bend left] (241.center) to (233);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (242.center);
		\draw [bend right] (250.center) to (252);
		\draw [bend right] (251.center) to (253);
		\draw (252) to (248.center);
		\draw (253) to (249.center);
		\draw [bend right=15] (252) to (256);
		\draw [bend right] (253) to (257);
		\draw [bend left, looseness=1.25] (256) to (233);
		\draw [bend left, looseness=0.75] (257) to (246.center);
		\draw [bend right] (256) to (258);
		\draw [bend right] (257) to (259);
		\draw [bend right] (264.center) to (262);
		\draw (266.center) to (267.center);
		\draw [bend left] (270.center) to (262);
		\draw (271.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (271.center);
		\draw [bend right] (279.center) to (281);
		\draw [bend right] (280.center) to (282);
		\draw (281) to (277.center);
		\draw (282) to (278.center);
		\draw [bend right=15] (281) to (285);
		\draw [bend right] (282) to (286);
		\draw [bend left, looseness=1.25] (285) to (262);
		\draw [bend left, looseness=0.75] (286) to (275.center);
		\draw [bend right] (293) to (292);
		\draw (295.center) to (296);
		\draw [bend left] (299.center) to (292);
		\draw [bend right=15] (285) to (292);
		\draw [bend left=45] (300.center) to (286);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/join-prob-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (36) at (-1, 1) {};
		\node [style=none] (37) at (-1.5, -1.75) {$U$};
		\node [style=none] (38) at (-2, 3) {};
		\node [style=none] (39) at (-2.5, 2.75) {$U$};
		\node [style=none] (40) at (-0.25, 2.5) {};
		\node [style=none] (41) at (-0.25, 3.5) {};
		\node [style=m flat] (42) at (-0.25, 2.25) {$\decomp{g_1}$};
		\node [style=none] (43) at (-0.75, 3.75) {$X'$};
		\node [style=none] (44) at (-0.5, 2) {};
		\node [style=none] (45) at (-1.75, -2.25) {};
		\node [style=none] (46) at (0.75, -2.25) {};
		\node [style=none] (47) at (-0.5, -3.5) {};
		\node [style=none] (48) at (-0.5, -2.75) {$\omega_{Z}$};
		\node [style=none] (49) at (0, 2) {};
		\node [style=none] (50) at (0.5, -1.75) {$Z'$};
		\node [style=none] (51) at (-1, -2.25) {};
		\node [style=none] (52) at (0, -2.25) {};
		\node [style=none] (53) at (-3, 0.75) {};
		\node [style=none] (54) at (-2.25, 0.75) {};
		\node [style=black dot] (55) at (-1, -1.25) {};
		\node [style=black dot] (56) at (0, -1.25) {};
		\node [style=none] (57) at (-3.25, 1) {$U$};
		\node [style=none] (58) at (-2.5, 1) {$Z'$};
		\node [style=black dot] (59) at (0, 0) {};
		\node [style=black dot] (60) at (1.5, 0) {};
		\node [style=black dot] (61) at (2.25, 1.25) {};
		\node [style=none] (62) at (1.25, 2.75) {};
		\node [style=none] (63) at (1.5, 3.25) {$U$};
		\node [style=none] (64) at (3, 2.5) {};
		\node [style=none] (65) at (3, 3.25) {};
		\node [style=m flat] (66) at (3, 2.25) {$\decomp{g_2}$};
		\node [style=none] (67) at (3.5, 3.5) {$X'$};
		\node [style=none] (68) at (2.75, 2) {};
		\node [style=none] (69) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (38.center) to (36);
		\draw (40.center) to (41.center);
		\draw [bend left] (44.center) to (36);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw [bend right] (53.center) to (55);
		\draw [bend right] (54.center) to (56);
		\draw (55) to (51.center);
		\draw (56) to (52.center);
		\draw [bend right=15] (55) to (59);
		\draw [bend right] (56) to (60);
		\draw [bend left, looseness=1.25] (59) to (36);
		\draw [bend left, looseness=0.75] (60) to (49.center);
		\draw [bend right] (62.center) to (61);
		\draw (64.center) to (65.center);
		\draw [bend left] (68.center) to (61);
		\draw [bend right=15] (59) to (61);
		\draw [bend left=45] (69.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint-monic-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.25) {};
		\node [style=s rect] (1) at (-5, 1.25) {$f$};
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4.75, 1.5) {};
		\node [style=none] (5) at (-4.75, 1) {};
		\node [style=none] (6) at (-5.25, 1.25) {};
		\node [style=none] (7) at (-3, 1.25) {$=$};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=s rect] (9) at (-1, 1.25) {$f$};
		\node [style=black dot] (10) at (-0.25, 1.5) {};
		\node [style=black dot] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (-0.75, 1.5) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (-1.25, 1.25) {};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=black dot] (16) at (0.5, 1.5) {};
		\node [style=black dot] (17) at (0.5, 1) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (1.75, 1.25) {$=$};
		\node [style=none] (20) at (2.75, 1.25) {};
		\node [style=s rect] (21) at (4.25, 2) {$f$};
		\node [style=none] (24) at (4.5, 2.25) {};
		\node [style=none] (25) at (4.5, 1.75) {};
		\node [style=black dot] (26) at (3.25, 1.25) {};
		\node [style=none] (27) at (5.25, 2.25) {};
		\node [style=black dot] (28) at (5.25, 1.75) {};
		\node [style=black dot] (29) at (5.25, 0.75) {};
		\node [style=none] (30) at (5.25, 0.25) {};
		\node [style=s rect] (31) at (4.25, 0.5) {$f$};
		\node [style=none] (32) at (4.5, 0.75) {};
		\node [style=none] (33) at (4.5, 0.25) {};
		\node [style=none] (34) at (-6, -1.75) {};
		\node [style=s rect] (35) at (-5, -1.75) {$g$};
		\node [style=none] (36) at (-4, -1.5) {};
		\node [style=none] (37) at (-4, -2) {};
		\node [style=none] (38) at (-4.75, -1.5) {};
		\node [style=none] (39) at (-4.75, -2) {};
		\node [style=none] (40) at (-5.25, -1.75) {};
		\node [style=none] (41) at (-3, -1.75) {$=$};
		\node [style=none] (42) at (-2, -1.75) {};
		\node [style=s rect] (43) at (-1, -1.75) {$g$};
		\node [style=black dot] (44) at (-0.25, -1.5) {};
		\node [style=black dot] (45) at (-0.25, -2) {};
		\node [style=none] (46) at (-0.75, -1.5) {};
		\node [style=none] (47) at (-0.75, -2) {};
		\node [style=none] (48) at (-1.25, -1.75) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=black dot] (50) at (0.5, -1.5) {};
		\node [style=black dot] (51) at (0.5, -2) {};
		\node [style=none] (52) at (0.75, -2.5) {};
		\node [style=none] (53) at (1.75, -1.75) {$=$};
		\node [style=none] (54) at (2.75, -1.75) {};
		\node [style=s rect] (55) at (4.25, -1) {$g$};
		\node [style=none] (56) at (4.5, -0.75) {};
		\node [style=none] (57) at (4.5, -1.25) {};
		\node [style=black dot] (58) at (3.25, -1.75) {};
		\node [style=none] (59) at (5.25, -0.75) {};
		\node [style=black dot] (60) at (5.25, -1.25) {};
		\node [style=black dot] (61) at (5.25, -2.25) {};
		\node [style=none] (62) at (5.25, -2.75) {};
		\node [style=s rect] (63) at (4.25, -2.5) {$g$};
		\node [style=none] (64) at (4.5, -2.25) {};
		\node [style=none] (65) at (4.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
		\draw (14.center) to (8.center);
		\draw [in=180, out=60] (10) to (15.center);
		\draw [in=180, out=-60] (10) to (17);
		\draw [in=180, out=60] (11) to (16);
		\draw [in=180, out=-60] (11) to (18.center);
		\draw (26) to (20.center);
		\draw [in=-180, out=75] (26) to (21);
		\draw [in=-180, out=-75] (26) to (31);
		\draw (24.center) to (27.center);
		\draw (28) to (25.center);
		\draw (29) to (32.center);
		\draw (33.center) to (30.center);
		\draw (38.center) to (36.center);
		\draw (37.center) to (39.center);
		\draw (40.center) to (34.center);
		\draw (46.center) to (44);
		\draw (45) to (47.center);
		\draw (48.center) to (42.center);
		\draw [in=180, out=60] (44) to (49.center);
		\draw [in=180, out=-60] (44) to (51);
		\draw [in=180, out=60] (45) to (50);
		\draw [in=180, out=-60] (45) to (52.center);
		\draw (58) to (54.center);
		\draw [in=-180, out=75] (58) to (55);
		\draw [in=-180, out=-75] (58) to (63);
		\draw (56.center) to (59.center);
		\draw (60) to (57.center);
		\draw (61) to (64.center);
		\draw (65.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/joint-monic-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {};
		\node [style=none] (1) at (-6.5, 0) {};
		\node [style=s rect] (2) at (-5.5, 0) {$f$};
		\node [style=none] (3) at (-5.25, 0.25) {};
		\node [style=none] (4) at (-4.5, 0.25) {};
		\node [style=none] (5) at (-5.25, -0.25) {};
		\node [style=black dot] (6) at (-4.75, -0.25) {};
		\node [style=none] (7) at (-3.75, 0) {$=$};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=s rect] (10) at (-2, 0) {$g$};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=none] (12) at (-1, 0.25) {};
		\node [style=none] (13) at (-1.75, -0.25) {};
		\node [style=black dot] (14) at (-1.25, -0.25) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=s rect] (18) at (2, 0) {$f$};
		\node [style=none] (19) at (2.25, -0.25) {};
		\node [style=none] (20) at (3, -0.25) {};
		\node [style=none] (23) at (3.75, 0) {$=$};
		\node [style=none] (24) at (5.25, 0) {};
		\node [style=none] (25) at (4.5, 0) {};
		\node [style=s rect] (26) at (5.5, 0) {$g$};
		\node [style=none] (27) at (5.75, -0.25) {};
		\node [style=none] (28) at (6.5, -0.25) {};
		\node [style=none] (29) at (5.75, 0.25) {};
		\node [style=black dot] (30) at (6.25, 0.25) {};
		\node [style=none] (31) at (2.25, 0.25) {};
		\node [style=black dot] (32) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6) to (5.center);
		\draw (0.center) to (1.center);
		\draw (11.center) to (12.center);
		\draw (14) to (13.center);
		\draw (8.center) to (9.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (27.center) to (28.center);
		\draw (30) to (29.center);
		\draw (24.center) to (25.center);
		\draw (32) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-eg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=black dot] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=s rect] (3) at (0.25, -0.25) {$\scriptstyle{f}$};
		\node [style=none] (4) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=60] (1) to (2.center);
		\draw [in=180, out=-45] (1) to (3);
		\draw [in=180, out=0] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-eg-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=black dot] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=s rect, rounded corners=2] (4) at (0.5, 0.25) {$\scriptstyle{f'}$};
		\node [style=none] (6) at (-1.25, 0) {$\scriptstyle{z}$};
		\node [style=none] (7) at (1.25, -0.5) {$\scriptstyle{z}$};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.75, 0.5) {$\scriptstyle{x}$};
		\node [style=none] (13) at (1.75, 0) {$\scriptstyle{y}$};
		\node [style=none] (14) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=180, out=-60] (2) to (3.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw [in=180, out=45] (2) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-eg-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=black dot] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=s rect, rounded corners=2] (3) at (0, 0.25) {$\scriptstyle{f'}$};
		\node [style=none] (4) at (-2.5, -0.25) {$\scriptstyle{\memSpaceS{ \{z\} }}$};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (1.5, -0.75) {$\scriptstyle{\memSpaceS{ \{z\} }}$};
		\node [style=none] (14) at (2, -0.05) {$\scriptstyle{\memSpaceS{ \{y\} }}$};
		\node [style=none] (15) at (2, 0.55) {$\scriptstyle{\memSpaceS{ \{x\} }}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw [in=180, out=60, looseness=1.25] (1) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-f-decomp-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (2.75, 0.25) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=none] (14) at (2, 1) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=mmm flat] (16) at (1.75, 0) {$f$};
		\node [style=none] (17) at (1.75, -0.75) {$\scriptstyle{\cdots}$};
		\node [style=none] (18) at (1, 0.75) {$\scriptstyle{\cdots}$};
		\node [style=none] (19) at (2.25, 0.75) {$\scriptstyle{\cdots}$};
		\node [style=black dot] (20) at (0.75, 1) {};
		\node [style=black dot] (21) at (1.5, 1) {};
		\node [style=none] (22) at (0.5, 1.5) {$\mathbf{s}_1$};
		\node [style=none] (23) at (1.25, 1.5) {$\mathbf{s}_k$};
		\node [style=none] (24) at (2, 1.5) {$\mathbf{t}_1$};
		\node [style=none] (25) at (3, 1.5) {$\mathbf{t}_m$};
		\node [style=none] (26) at (1, -1.25) {$\mathbf{s}_1$};
		\node [style=none] (27) at (2.5, -1.25) {$\mathbf{s}_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (10.center);
		\draw (11.center) to (6.center);
		\draw (12.center) to (7.center);
		\draw (14.center) to (8.center);
		\draw (15.center) to (9.center);
		\draw (13.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-f-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (8) at (-2, 3) {};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (14) at (1, 3) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=mm flat] (16) at (1.5, 1.75) {$\lr{f}$};
		\node [style=none] (18) at (-1.5, 2.5) {$\scriptstyle{\cdots}$};
		\node [style=none] (19) at (0, -0.5) {$\scriptstyle{\cdots}$};
		\node [style=none] (20) at (1.5, 2.75) {$\scriptstyle{\cdots}$};
		\node [style=none] (21) at (1, 0.75) {$\scriptstyle{\cdots}$};
		\node [style=black dot] (22) at (-0.5, 0.25) {};
		\node [style=black dot] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (-0.75, -1.25) {$\mathbf{s_1}$};
		\node [style=none] (25) at (0.75, -1.25) {$\mathbf{s_k}$};
		\node [style=none] (26) at (-2.25, 3.25) {$\mathbf{s_1}$};
		\node [style=none] (27) at (-0.75, 3.25) {$\mathbf{s_k}$};
		\node [style=none] (28) at (0.75, 3.25) {$\mathbf{t_1}$};
		\node [style=none] (29) at (2.25, 3.25) {$\mathbf{t_m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw [bend right] (8.center) to (2.center);
		\draw [bend right] (9.center) to (3.center);
		\draw [bend left] (10.center) to (2.center);
		\draw [bend left] (11.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-f-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=mmm flat] (17) at (-2, 0) {$f$};
		\node [style=none] (18) at (-2, -0.75) {$\scriptstyle{\cdots}$};
		\node [style=none] (19) at (-2.75, 0.75) {$\scriptstyle{\cdots}$};
		\node [style=none] (20) at (-1.5, 0.75) {$\scriptstyle{\cdots}$};
		\node [style=black dot] (21) at (-1.75, 1) {};
		\node [style=black dot] (22) at (-1, 1) {};
		\node [style=none] (23) at (-3.25, 1.5) {$\mathbf{s}_1$};
		\node [style=none] (24) at (-2.5, 1.5) {$\mathbf{s}_k$};
		\node [style=none] (25) at (-1.75, 1.5) {$\mathbf{t}_1$};
		\node [style=none] (26) at (-0.75, 1.5) {$\mathbf{t}_m$};
		\node [style=none] (27) at (-2.75, -1.25) {$\mathbf{s}_1$};
		\node [style=none] (28) at (-1.25, -1.25) {$\mathbf{s}_k$};
		\node [style=none] (29) at (1.5, 0) {$\scriptstyle{\cdots}$};
		\node [style=none] (30) at (2, 1) {};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (32) at (0.75, -1.25) {$\mathbf{s}_1$};
		\node [style=none] (33) at (2.25, -1.25) {$\mathbf{s}_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (11.center);
		\draw (12.center) to (6.center);
		\draw (13.center) to (7.center);
		\draw (15.center) to (8.center);
		\draw (16.center) to (9.center);
		\draw (14.center) to (5.center);
		\draw (1.center) to (2.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=mm flat] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (0, 1) {$\cdots$};
		\node [style=none] (12) at (0, -1) {$\cdots$};
		\node [style=none] (14) at (-1, -1.25) {$\mathbf{s_1}$};
		\node [style=none] (15) at (1, -1.25) {$\mathbf{s_k}$};
		\node [style=none] (16) at (-1, 1.25) {$\mathbf{t_1}$};
		\node [style=none] (17) at (1, 1.25) {$\mathbf{t_m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (8.center) to (3.center);
		\draw (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-hX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=black dot] (1) at (-0.75, 0) {};
		\node [style=s rect] (2) at (0.5, -0.25) {$\scriptstyle{h}_{\scriptscriptstyle{X}}$};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-45] (1) to (2);
		\draw [in=180, out=60, looseness=1.25] (1) to (3.center);
		\draw (2) to (4.center);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-hY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=black dot] (1) at (-0.75, 0) {};
		\node [style=s rect] (2) at (0.5, -0.25) {$\scriptstyle{h}_{\scriptscriptstyle{Y}}$};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-45] (1) to (2);
		\draw [in=180, out=60, looseness=1.25] (1) to (3.center);
		\draw (2) to (4.center);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-plus-eg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (-0.25, -0.25) {$f_1'$};
		\node [style=black dot] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.6, 0.75) {$\scriptstyle{x_1}$};
		\node [style=none] (6) at (1.1, 0) {$\scriptstyle{x_3}$};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (1.1, -0.5) {$\scriptstyle{x_5}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=-60] (1) to (0);
		\draw (1) to (2.center);
		\draw [in=-180, out=60] (1) to (3.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-plus-eg-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (0, -0.5) {$f_2'$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1.3, -0.5) {$\scriptstyle{x_4}$};
		\node [style=black dot] (3) at (-1.5, 0.25) {};
		\node [style=black dot] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.8, 0.8) {$\scriptstyle{x_1}$};
		\node [style=none] (14) at (0.8, 0.45) {$\scriptstyle{x_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-180, out=-45] (3) to (5.center);
		\draw [in=180, out=-60] (4) to (6.center);
		\draw [in=-180, out=60] (3) to (9.center);
		\draw [in=180, out=45] (4) to (10.center);
		\draw (7.center) to (3);
		\draw (8.center) to (4);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel-plus-eg-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (1, -0.75) {$f_2'$};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (2.85, -0.75) {$\scriptstyle{x_5}$};
		\node [style=black dot] (3) at (-0.75, 0.5) {};
		\node [style=black dot] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (1.75, 1.5) {};
		\node [style=none] (12) at (1.75, 1.25) {};
		\node [style=s rect, rounded corners=2] (15) at (0.75, 0.5) {$f_1'$};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (18) at (1.75, 0.75) {};
		\node [style=none] (20) at (2.1, 1.6) {$\scriptstyle{x_1}$};
		\node [style=none] (21) at (2.1, 1.2) {$\scriptstyle{x_2}$};
		\node [style=none] (22) at (2.1, 0.75) {$\scriptstyle{x_3}$};
		\node [style=none] (23) at (2.85, 0.25) {$\scriptstyle{x_4}$};
		\node [style=none] (24) at (2.5, -0.75) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-180, out=-60] (3) to (5.center);
		\draw [in=180, out=-60] (4) to (6.center);
		\draw [in=-180, out=60] (3) to (9.center);
		\draw [in=180, out=60] (4) to (10.center);
		\draw (7.center) to (3);
		\draw (8.center) to (4);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw [in=180, out=30] (3) to (15);
		\draw (16.center) to (18.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (25.center);
		\draw [in=-180, out=0, looseness=0.75] (17.center) to (24.center);
		\draw (26.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal-markov-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1.15, 0) {$f_0$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=black dot] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=s rect] (8) at (1, -0.5) {$\scriptstyle{f_{|\mathsf{X}}}$};
		\node [style=black dot] (9) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5) to (4.center);
		\draw [in=-180, out=60] (5) to (6.center);
		\draw (6.center) to (7.center);
		\draw (8) to (9);
		\draw [in=-75, out=-180] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal-markov-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.4, 0) {$f_0$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-CI-def-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=black dot] (9) at (1, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (-0.5, 0) {$s$};
		\node [style=none] (12) at (1.25, 0.25) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (13) at (1.25, -0.25) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (14) at (1.25, 0.75) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (15) at (0.5, -1) {$\scriptstyle{\mathsf{U}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-CI-def-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=black dot] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.9, 0) {$s_{\scriptscriptstyle{\mathsf{W}}}$};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (2.5, 0.25) {};
		\node [style=s rect] (8) at (1.5, 0.25) {$g_{\mathsf{X}}$};
		\node [style=s rect] (9) at (1.5, -1.25) {$g_{\mathsf{Y}}$};
		\node [style=black dot] (10) at (0, -0.75) {};
		\node [style=none] (11) at (2.5, -1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1.25, 1.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (14) at (2.75, -1.25) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (15) at (2.75, 0.25) {$\scriptstyle{\mathsf{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3) to (4.center);
		\draw [in=-180, out=90] (3) to (6.center);
		\draw [in=-75, out=180, looseness=1.25] (10) to (3);
		\draw (11.center) to (9);
		\draw [in=75, out=180] (8) to (10);
		\draw [in=180, out=-75] (10) to (9);
		\draw (6.center) to (12.center);
		\draw (7.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-extend-superset-CI-eq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=black dot] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=black dot] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=black dot] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (12) at (2.5, 0.75) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (13) at (2.5, 0.25) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (14) at (2.5, 1.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (15) at (0.25, -1) {$\scriptstyle{\mathsf{U}}$};
		\node [isosceles triangle, isosceles triangle apex angle=80, draw, rotate=180, fill=white, minimum size=6mm] (16) at (-0.65, 0) {};
		\node [style=none] (11) at (-0.75, 0) {$s$};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (1.75, -0.25) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (1.75, -0.75) {};
		\node [style=s rect, rounded corners=2] (23) at (2, -0.5) {$g_{\mathsf{U}}$};
		\node [style=none] (24) at (2.25, 1.25) {};
		\node [style=none] (25) at (2.25, 0.75) {};
		\node [style=none] (26) at (2.25, 0.25) {};
		\node [style=none] (27) at (2.25, -0.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3.25, -0.5) {$\scriptstyle{\mathsf{U}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
		\draw (9) to (10.center);
		\draw [in=-180, out=60] (3) to (17.center);
		\draw [in=45, out=180] (18.center) to (5);
		\draw [in=45, out=180] (19.center) to (7);
		\draw [in=-180, out=-60] (3) to (20.center);
		\draw [in=-180, out=-60] (5) to (21.center);
		\draw [in=180, out=-45] (7) to (22.center);
		\draw (19.center) to (26.center);
		\draw (18.center) to (25.center);
		\draw (17.center) to (24.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-extend-superset-CI-eq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-0.75, 0.75) {};
		\node [style=black dot] (2) at (-0.75, 0) {};
		\node [style=black dot] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (8) at (1, 0.5) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (9) at (1, 0) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (10) at (1, 1.25) {$\scriptstyle{\mathsf{W}}$};
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=5mm] (12) at (-4.4, 0) {};
		\node [style=none] (14) at (0, 1.25) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=none] (19) at (0.5, -1.25) {};
		\node [style=s rect, rounded corners=2] (20) at (0.75, -1) {$g_{\mathsf{U}}$};
		\node [style=none] (21) at (0.75, 1.25) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=none] (26) at (2, -1) {$\scriptstyle{\mathsf{U}}$};
		\node [style=black dot] (30) at (-3.75, 0) {};
		\node [style=none] (31) at (-4.25, 0) {};
		\node [style=none] (32) at (-4.45, 0) {$s_{\scriptscriptstyle{\mathsf{W}}}$};
		\node [style=none] (33) at (-2.75, 0.75) {};
		\node [style=s rect, rounded corners=2] (35) at (-1.75, 0) {$g_{\mathsf{X}}$};
		\node [style=s rect, rounded corners=2] (36) at (-1.75, -1) {$g_{\mathsf{Y}}$};
		\node [style=black dot] (37) at (-3, -0.5) {};
		\node [style=none] (42) at (-2, 0) {};
		\node [style=none] (43) at (-2, -1) {};
		\node [style=none] (44) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [in=-180, out=60] (0) to (14.center);
		\draw [in=45, out=180] (15.center) to (2);
		\draw [in=60, out=180] (16.center) to (4);
		\draw [in=-180, out=-75] (0) to (17.center);
		\draw [in=-180, out=-75] (2) to (18.center);
		\draw [in=180, out=-45] (4) to (19.center);
		\draw (16.center) to (23.center);
		\draw (15.center) to (22.center);
		\draw (14.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (30) to (31.center);
		\draw [in=-180, out=60] (30) to (33.center);
		\draw [in=-75, out=180, looseness=1.25] (37) to (30);
		\draw [in=-180, out=60] (37) to (42.center);
		\draw [in=-60, out=-180, looseness=1.25] (43.center) to (37);
		\draw (33.center) to (0);
		\draw (44.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-extend-superset-CI-eq-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=7mm] (0) at (-3.65, 0) {};
		\node [style=none] (1) at (-3.75, 0) {$s_{0}$};
		\node [style=black dot] (2) at (-2.65, 0.5) {};
		\node [style=black dot] (3) at (0.6, 1) {};
		\node [style=black dot] (4) at (0.6, -0.25) {};
		\node [style=none] (5) at (2.85, 1.8) {$\scriptscriptstyle{\mathsf{W}}$};
		\node [style=none] (6) at (2.85, 1.5) {$\scriptscriptstyle{\mathsf{X}}$};
		\node [style=none] (7) at (2.85, 1.2) {$\scriptscriptstyle{\mathsf{Y}}$};
		\node [style=none] (8) at (0.1, 1.5) {};
		\node [style=s rect, rounded corners=2] (9) at (-0.65, 0.75) {$g_{1}$};
		\node [style=s rect, rounded corners=2] (10) at (-0.65, -0.5) {$g_{2}$};
		\node [style=black dot] (11) at (-1.9, 0) {};
		\node [style=black dot] (12) at (0.6, 1.5) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-3.5, -0.5) {};
		\node [style=none] (15) at (-0.25, -1.25) {};
		\node [style=none] (16) at (3.15, -1.5) {$\scriptscriptstyle{\mathsf{V}_0}$};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=black dot] (19) at (0.6, 0.5) {};
		\node [style=none] (20) at (3.2, -0.75) {$\scriptscriptstyle{\mathsf{V}_1}$};
		\node [style=black dot] (21) at (0.6, -0.75) {};
		\node [style=none] (22) at (3.2, -1.125) {$\scriptscriptstyle{\mathsf{V}_2}$};
		\node [style=none] (23) at (-0.5, -0.25) {};
		\node [style=none] (24) at (-0.5, -0.75) {};
		\node [style=black dot] (25) at (0.5, -1.25) {};
		\node [style=none] (26) at (1.75, 1.75) {};
		\node [style=none] (27) at (1.75, 1.5) {};
		\node [style=none] (28) at (1.75, 1.25) {};
		\node [style=none] (29) at (1.75, 0.5) {};
		\node [style=none] (30) at (1.75, -0.75) {};
		\node [style=none] (31) at (2, -1.125) {};
		\node [style=none] (32) at (1.75, -1.5) {};
		\node [style=none] (33) at (1.75, 0.25) {};
		\node [style=none] (34) at (1.75, 0) {};
		\node [style=none] (35) at (1.75, -0.25) {};
		\node [style=s vert, rounded corners=2] (36) at (2.25, 0.25) {$h$};
		\node [style=none] (37) at (1.75, 0.75) {};
		\node [style=none] (38) at (1.75, -0.5) {};
		\node [style=none] (39) at (2.5, 1.75) {};
		\node [style=none] (40) at (2.5, 1.5) {};
		\node [style=none] (41) at (2.5, 1.25) {};
		\node [style=none] (42) at (2.5, 0.25) {};
		\node [style=black dot] (43) at (3.25, 0.25) {};
		\node [style=black dot] (44) at (2.75, -0.75) {};
		\node [style=black dot] (45) at (2.75, -1.125) {};
		\node [style=black dot] (46) at (2.75, -1.5) {};
		\node [style=none] (47) at (3.75, 0.25) {$\scriptscriptstyle{\mathsf{V}_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75, looseness=0.75] (2) to (8.center);
		\draw [in=-180, out=-60] (2) to (11);
		\draw [in=-180, out=75] (11) to (9);
		\draw [in=180, out=-60] (11) to (10);
		\draw (8.center) to (12);
		\draw (13.center) to (2);
		\draw [in=180, out=0, looseness=1.50] (14.center) to (15.center);
		\draw (17.center) to (3);
		\draw (19) to (18.center);
		\draw (23.center) to (4);
		\draw (21) to (24.center);
		\draw (15.center) to (25);
		\draw [in=-180, out=45, looseness=0.75] (12) to (26.center);
		\draw [in=180, out=45] (3) to (27.center);
		\draw [in=-180, out=60, looseness=0.75] (4) to (28.center);
		\draw [in=-180, out=-45] (3) to (29.center);
		\draw [in=165, out=-15] (19) to (33.center);
		\draw [in=-180, out=-60, looseness=0.75] (19) to (30.center);
		\draw [in=-150, out=0] (4) to (34.center);
		\draw [in=-135, out=30] (21) to (35.center);
		\draw [in=-180, out=-45, looseness=1.25] (21) to (31.center);
		\draw [in=180, out=-45] (25) to (32.center);
		\draw [in=165, out=-45] (12) to (37.center);
		\draw [in=-135, out=30] (25) to (38.center);
		\draw (26.center) to (39.center);
		\draw (27.center) to (40.center);
		\draw (28.center) to (41.center);
		\draw (42.center) to (43);
		\draw (30.center) to (44);
		\draw (31.center) to (45);
		\draw (32.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-extend-superset-CI-eq-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=7mm] (0) at (-2.9, -0.25) {};
		\node [style=none] (1) at (-3, -0.25) {$s_{0}$};
		\node [style=black dot] (2) at (-1.9, 0.25) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (8) at (0.1, 1.25) {};
		\node [style=s rect, rounded corners=2] (9) at (0.1, 0.5) {$g_{1}$};
		\node [style=s rect, rounded corners=2] (10) at (0.1, -0.75) {$g_{2}$};
		\node [style=black dot] (11) at (-1.15, -0.25) {};
		\node [style=none] (13) at (-2.75, 0.25) {};
		\node [style=none] (14) at (-2.75, -0.75) {};
		\node [style=black dot] (15) at (-1.75, -0.75) {};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (23) at (0.25, -0.5) {};
		\node [style=none] (24) at (0.25, -1) {};
		\node [style=black dot] (33) at (1.25, 0.25) {};
		\node [style=black dot] (35) at (1.25, -1) {};
		\node [style=none] (42) at (1.25, -0.5) {};
		\node [style=none] (43) at (1.5, -0.5) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (44) at (1.2, 1.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (45) at (1.5, 0.75) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (46) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75] (2) to (8.center);
		\draw [in=-180, out=-60] (2) to (11);
		\draw [in=-180, out=75] (11) to (9);
		\draw [in=180, out=-60] (11) to (10);
		\draw (13.center) to (2);
		\draw [in=180, out=0, looseness=1.50] (14.center) to (15);
		\draw (17.center) to (3.center);
		\draw (18.center) to (33);
		\draw (24.center) to (35);
		\draw (23.center) to (42.center);
		\draw (8.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-elem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$=$};
		\node [style=none] (1) at (-2, 0) {$f$};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (1.75, 1.75) {};
		\node [style=s rect] (8) at (1.75, 0.75) {$\scriptstyle{\lr{f}}$};
		\node [style=none] (9) at (0.25, -1) {$C$};
		\node [style=none] (10) at (-0.5, 1.25) {$C$};
		\node [style=none] (11) at (1.25, 1.75) {$D'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (8);
		\draw [bend right] (3.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphism-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s vert] (0) at (0.5, 0.75) {$d_0$};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {$\vdots$};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (1.75, 1.25) {};
		\node [style=none] (8) at (1.5, 1) {$\vdots$};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=none] (11) at (-2.5, 0.25) {$\scriptstyle{x_1}$};
		\node [style=none] (12) at (-2.5, -0.75) {$\scriptstyle{x_m}$};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=black dot] (17) at (-1, 0.25) {};
		\node [style=black dot] (18) at (-1, -1) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (0.75, -1.5) {};
		\node [style=none] (21) at (1.75, -0.75) {};
		\node [style=none] (22) at (1.75, -1.5) {};
		\node [style=16mm vert] (23) at (2.25, 0) {$\sigma$};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (3.25, 0.75) {};
		\node [style=none] (26) at (2.5, -0.75) {};
		\node [style=none] (27) at (3.25, -0.75) {};
		\node [style=none] (28) at (3, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (17);
		\draw (16.center) to (18);
		\draw [in=180, out=60] (17) to (2.center);
		\draw [in=180, out=60] (18) to (5.center);
		\draw [in=-180, out=-45, looseness=0.75] (17) to (19.center);
		\draw [in=-180, out=-45] (18) to (20.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiset-kern-eg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=black dot] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=s rect] (3) at (0.25, -0.5) {$\scriptstyle{d}$};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (2, 0.5) {$\scriptstyle{\mathtt{product}}$};
		\node [style=none] (13) at (2.25, -0.25) {$\scriptstyle{\mathtt{customer}}$};
		\node [style=none] (14) at (1.75, -0.75) {$\scriptstyle{\mathtt{price}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=60] (1) to (2.center);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiset-kern-eg-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=black dot] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (2, 1) {$\scriptstyle{\mathtt{product}}$};
		\node [style=none] (10) at (2.5, 0.25) {$\scriptstyle{\mathtt{customer}}$};
		\node [style=none] (11) at (2.25, -0.75) {$\scriptstyle{\mathtt{price}}$};
		\node [style=s rect] (12) at (0.25, 0.25) {$\scriptstyle{d_1}$};
		\node [style=s rect] (13) at (0, -0.75) {$\scriptstyle{d_2}$};
		\node [style=none] (14) at (-2, 0) {$\scriptstyle{d_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=60] (1) to (2.center);
		\draw (2.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (12) to (3.center);
		\draw [in=180, out=0] (13) to (4.center);
		\draw [in=-180, out=0] (1) to (12);
		\draw [in=180, out=-60] (1) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiset-kern-eg-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=black dot] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=s rect] (3) at (0.5, -0.5) {$\scriptstyle{d_1}$};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (2.25, 0.5) {$\scriptstyle{\mathtt{product}}$};
		\node [style=none] (13) at (2.35, -0.5) {$\scriptstyle{\mathtt{customer}}$};
		\node [style=none] (14) at (-1.25, 0) {$\scriptstyle{d_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=60] (1) to (2.center);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3);
		\draw (4.center) to (5.center);
		\draw (2.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiset-kern-eg-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=black dot] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=s rect] (3) at (0.25, -0.5) {$\scriptstyle{d_2}$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (2, 0.5) {$\scriptstyle{\mathtt{product}}$};
		\node [style=none] (13) at (1.75, -0.5) {$\scriptstyle{\mathtt{price}}$};
		\node [style=none] (14) at (-1.5, 0) {$\scriptstyle{d_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=60] (1) to (2.center);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3);
		\draw (4.center) to (5.center);
		\draw (2.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiset-kern-eg-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=black dot] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=s rect] (3) at (-0.5, -0.5) {$\scriptstyle{d_1}$};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {$\scriptstyle{\mathtt{product}}$};
		\node [style=none] (10) at (1.35, -0.5) {$\scriptstyle{\mathtt{customer}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=60] (1) to (2.center);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3);
		\draw (4.center) to (5.center);
		\draw (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiset-kern-eg-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=black dot] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=s rect] (3) at (-1.25, -0.5) {$\scriptstyle{d_2}$};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {$\scriptstyle{\mathtt{product}}$};
		\node [style=none] (11) at (0.25, -0.5) {$\scriptstyle{\mathtt{price}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=60] (1) to (2.center);
		\draw [in=180, out=-60, looseness=1.25] (1) to (3);
		\draw (4.center) to (5.center);
		\draw (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiset-kern-eg-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-0.25, 0) {$\scriptstyle{d_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naive-prob-CI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, -0.25) {};
		\node [style=none] (1) at (-6, 0.5) {};
		\node [style=none] (2) at (-6, -1) {};
		\node [style=none] (3) at (-5.25, 0.25) {};
		\node [style=none] (4) at (-6, 0.25) {};
		\node [style=none] (5) at (-6, -0.25) {};
		\node [style=none] (6) at (-5.25, -0.25) {};
		\node [style=none] (7) at (-6, -0.75) {};
		\node [style=none] (8) at (-5.25, -0.75) {};
		\node [style=none] (9) at (-6.25, -0.25) {$\mu$};
		\node [style=none] (14) at (2.75, 0.25) {};
		\node [style=none] (15) at (3.5, 1) {};
		\node [style=none] (16) at (3.5, -0.5) {};
		\node [style=black dot] (17) at (4.5, 0.75) {};
		\node [style=none] (18) at (3.5, 0.75) {};
		\node [style=none] (19) at (3.5, 0.25) {};
		\node [style=black dot] (20) at (4, 0.25) {};
		\node [style=none] (21) at (3.5, -0.25) {};
		\node [style=black dot] (22) at (4, -0.25) {};
		\node [style=none] (23) at (3.25, 0.25) {$\mu$};
		\node [style=none] (24) at (5.5, 1.25) {};
		\node [style=black dot] (25) at (5.25, -0.25) {};
		\node [style=s rect] (26) at (6.5, 0.5) {$\scriptstyle{h_X}$};
		\node [style=s rect] (27) at (6.5, -1) {$\scriptstyle{h_Y}$};
		\node [style=none] (28) at (7.5, 0.5) {};
		\node [style=none] (29) at (7.5, -1) {};
		\node [style=none] (30) at (6.75, 1.25) {};
		\node [style=none] (31) at (-4.25, -0.25) {$=$};
		\node [style=none] (32) at (-3.25, -0.25) {};
		\node [style=none] (33) at (-2.5, 0.5) {};
		\node [style=none] (34) at (-2.5, -1) {};
		\node [style=black dot] (35) at (-1.75, 0.25) {};
		\node [style=none] (36) at (-2.5, 0.25) {};
		\node [style=none] (37) at (-2.5, -0.25) {};
		\node [style=black dot] (38) at (-2, -0.25) {};
		\node [style=none] (39) at (-2.5, -0.75) {};
		\node [style=black dot] (40) at (-2, -0.75) {};
		\node [style=none] (41) at (-2.75, -0.25) {$\mu$};
		\node [style=none] (42) at (-0.5, 0.75) {};
		\node [style=none] (45) at (1, 0.75) {};
		\node [style=none] (46) at (1.75, 0) {$=$};
		\node [style=s rect] (47) at (-0.25, -0.75) {$\scriptstyle{h_{X, Y}}$};
		\node [style=none] (48) at (1, -1) {};
		\node [style=none] (49) at (0, -0.5) {};
		\node [style=none] (50) at (1, -0.5) {};
		\node [style=none] (51) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (16.center);
		\draw (18.center) to (17);
		\draw (19.center) to (20);
		\draw (21.center) to (22);
		\draw [in=180, out=60] (17) to (24.center);
		\draw [in=-180, out=-75] (17) to (25);
		\draw [in=-180, out=60, looseness=1.25] (25) to (26);
		\draw [in=180, out=-60, looseness=1.25] (25) to (27);
		\draw (27) to (29.center);
		\draw (26) to (28.center);
		\draw (24.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (32.center) to (34.center);
		\draw (36.center) to (35);
		\draw (37.center) to (38);
		\draw (39.center) to (40);
		\draw [in=180, out=60] (35) to (42.center);
		\draw (42.center) to (45.center);
		\draw (51.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw [in=-180, out=-75] (35) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0) {$\scriptstyle{A \otimes B}$};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=black dot] (3) at (0, 0) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45, looseness=1.25] (3) to (4.center);
		\draw [in=-45, out=180, looseness=1.25] (5.center) to (3);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat-copy-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=black dot] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=black dot] (3) at (0, -0.25) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (-1, 0.25) {$\scriptstyle{A}$};
		\node [style=none] (9) at (-1, -0.25) {$\scriptstyle{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=45] (1) to (4.center);
		\draw [in=180, out=-45] (1) to (6.center);
		\draw [in=-180, out=45, looseness=1.25] (3) to (5.center);
		\draw [in=-45, out=180] (7.center) to (3);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=black dot] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=black dot] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=none] (5) at (2.75, 0.25) {};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (2.75, -0.75) {};
		\node [style=none] (8) at (1.25, 0.5) {$\scriptstyle{A}$};
		\node [style=none] (9) at (1.25, -0.5) {$\scriptstyle{B}$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (-2.75, 0.5) {$\scriptstyle{A \otimes B}$};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=black dot] (13) at (-2, 0) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=45] (1) to (4.center);
		\draw [in=180, out=-45] (1) to (6.center);
		\draw [in=-180, out=45, looseness=1.25] (3) to (5.center);
		\draw [in=-45, out=180] (7.center) to (3);
		\draw (3) to (2.center);
		\draw [in=-180, out=45, looseness=1.25] (13) to (14.center);
		\draw [in=-45, out=180, looseness=1.25] (15.center) to (13);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat-discard-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.3) {$\scriptstyle{A}$};
		\node [style=none] (1) at (-0.25, -0.3) {$\scriptstyle{B}$};
		\node [style=none] (2) at (0, 0.3) {};
		\node [style=black dot] (3) at (1, 0.3) {};
		\node [style=none] (4) at (0, -0.3) {};
		\node [style=black dot] (5) at (1, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {$\scriptstyle{A}$};
		\node [style=none] (1) at (1.25, -0.25) {$\scriptstyle{B}$};
		\node [style=none] (2) at (-2, 0.25) {$\scriptstyle{A \otimes B}$};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=black dot] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=black dot] (6) at (2, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=black dot] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (5.center) to (6);
		\draw (7.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat-join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (2.5, 2.25) {};
		\node [style=none] (5) at (2, 0) {$\scriptstyle\cdots$};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (1.5, 2.25) {};
		\node [style=none] (8) at (2.75, 2.5) {$\mathbf{y}_m$};
		\node [style=none] (9) at (1.75, 2.5) {$\mathbf{y}_1$};
		\node [style=none] (10) at (1.25, -1) {$S$};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {$\mathbf{u}_\ell$};
		\node [style=none] (17) at (-0.5, 0.5) {$\mathbf{u}_1$};
		\node [style=none] (18) at (0.5, 0) {$\scriptstyle\cdots$};
		\node [style=none] (19) at (-1.5, -0.5) {};
		\node [style=none] (20) at (-5, -0.5) {};
		\node [style=none] (21) at (-3.25, -1.5) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=none] (23) at (-3.5, 2.25) {};
		\node [style=none] (24) at (-4, 0.25) {$\scriptstyle\cdots$};
		\node [style=none] (25) at (-4.5, -0.5) {};
		\node [style=none] (26) at (-4.5, 2.25) {};
		\node [style=none] (27) at (-4, 2.25) {$\mathbf{x}_k$};
		\node [style=none] (28) at (-5, 2.25) {$\mathbf{x}_1$};
		\node [style=none] (29) at (-3.25, -1) {$R$};
		\node [style=none] (30) at (-3, -0.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=none] (32) at (-2, 0.75) {};
		\node [style=none] (33) at (-3, 0.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {$\mathbf{u}_\ell$};
		\node [style=none] (35) at (-2.5, 0.75) {$\mathbf{u}_1$};
		\node [style=none] (36) at (-2.5, 0.25) {$\scriptstyle\cdots$};
		\node [style=black dot] (37) at (-0.5, 2) {};
		\node [style=black dot] (38) at (-1.5, 2) {};
		\node [style=none] (39) at (-0.5, 3) {};
		\node [style=none] (40) at (-1.5, 3) {};
		\node [style=none] (41) at (-1, 2.5) {$\scriptstyle\cdots$};
		\node [style=none] (42) at (0, 3) {$\mathbf{u}_\ell$};
		\node [style=none] (43) at (-2.25, 3) {$\mathbf{u}_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw (30.center) to (33.center);
		\draw [bend right] (13.center) to (37);
		\draw [bend left] (32.center) to (37);
		\draw [bend right] (14.center) to (38);
		\draw [bend left] (33.center) to (38);
		\draw (37) to (39.center);
		\draw (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-comp-closed-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (-1.5, 2.5) {};
		\node [style=none] (54) at (-1.5, -0.5) {};
		\node [style=none] (55) at (2.5, -0.5) {};
		\node [style=none] (56) at (2.5, 2.5) {};
		\node [style=s rect] (0) at (1.75, 1.75) {$c'$};
		\node [style=s rect] (1) at (1.75, 0.25) {$d'$};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=black dot] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=black dot] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=black dot] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-1.25, 2) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=black dot] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-1.25, -1.75) {};
		\node [style=none] (12) at (-0.25, 1.5) {};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=none] (16) at (3.25, -0.75) {};
		\node [style=none] (17) at (0.5, -1.25) {};
		\node [style=none] (18) at (0.5, -1.75) {};
		\node [style=none] (19) at (-0.25, 2) {};
		\node [style=s rect] (20) at (0.25, 1.75) {$\sigma_3$};
		\node [style=s rect] (21) at (0.25, 0.25) {$\sigma_4$};
		\node [style=none] (22) at (-0.25, 0.5) {};
		\node [style=none] (23) at (0.5, 2) {};
		\node [style=none] (24) at (1.5, 2) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (0.5, 0) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (3.25, 1.5) {};
		\node [style=none] (32) at (3.25, 0.25) {};
		\node [style=none] (34) at (3.25, -1) {};
		\node [style=none] (35) at (3.25, -1.5) {};
		\node [style=18mm vert] (36) at (3.75, 0) {$\sigma_6$};
		\node [style=none] (37) at (4.25, 0.75) {};
		\node [style=none] (38) at (4.25, -0.75) {};
		\node [style=none] (39) at (5, 0.75) {};
		\node [style=none] (40) at (5, -0.75) {};
		\node [style=none] (41) at (4.75, 0.25) {$\vdots$};
		\node [style=mm vert] (42) at (-4, 0) {$\sigma_5$};
		\node [style=none] (43) at (-4.5, 0.75) {};
		\node [style=none] (44) at (-5.25, 0.75) {};
		\node [style=none] (45) at (-4.5, -0.75) {};
		\node [style=none] (46) at (-5.25, -0.75) {};
		\node [style=none] (47) at (-5, 0.25) {$\vdots$};
		\node [style=none] (48) at (-3, 1.25) {$\scriptstyle{L_1}$};
		\node [style=none] (49) at (-3, 0.25) {$\scriptstyle{L_2}$};
		\node [style=none] (50) at (-3, -0.75) {$\scriptstyle{L}$};
		\node [style=none] (51) at (2.75, 2) {$\scriptstyle{K_1}$};
		\node [style=none] (52) at (2.75, 0.5) {$\scriptstyle{K_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (53.center)
			 to (56.center)
			 to (55.center)
			 to (54.center)
			 to cycle;
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw (6.center) to (7);
		\draw [in=-180, out=60, looseness=1.25] (3) to (8.center);
		\draw [in=-180, out=60] (5) to (9.center);
		\draw [in=-180, out=60, looseness=0.75] (7) to (10);
		\draw [in=180, out=-45] (7) to (11.center);
		\draw [in=-180, out=75] (10) to (12.center);
		\draw [in=-180, out=-45] (10) to (13.center);
		\draw [in=180, out=-75] (3) to (14.center);
		\draw [in=180, out=-60, looseness=0.75] (5) to (15.center);
		\draw [in=-180, out=0, looseness=1.25] (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (11.center) to (18.center);
		\draw (8.center) to (19.center);
		\draw [in=-180, out=0, looseness=1.25] (9.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [in=-180, out=0] (0) to (31.center);
		\draw (1) to (32.center);
		\draw [in=-180, out=0] (17.center) to (34.center);
		\draw [in=-180, out=0] (18.center) to (35.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-comp-closed-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (1.5, 1.5) {$f'$};
		\node [style=s rect, rounded corners=2] (1) at (1.5, 0.25) {$g'$};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=black dot] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=black dot] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=black dot] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-1.25, 1.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=black dot] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (-1, -1.15) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.25, -1.15) {};
		\node [style=none] (18) at (0.25, -1.5) {};
		\node [style=none] (19) at (-0.5, 1.75) {};
		\node [style=s rect, rounded corners=2] (20) at (0, 1.5) {$\sigma_3$};
		\node [style=s rect, rounded corners=2] (21) at (0, 0.25) {$\sigma_4$};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (23) at (0.25, 1.75) {};
		\node [style=none] (24) at (1.25, 1.75) {};
		\node [style=none] (25) at (0.25, 1.25) {};
		\node [style=none] (26) at (1.25, 1.25) {};
		\node [style=none] (27) at (0.25, 0.5) {};
		\node [style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (0.25, 0) {};
		\node [style=none] (30) at (1.25, 0) {};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=none] (32) at (3, 0.25) {};
		\node [style=none] (33) at (3, -0.75) {};
		\node [style=none] (34) at (3, -1) {};
		\node [style=none] (35) at (3, -1.25) {};
		\node [style=16mm vert, rounded corners=2] (36) at (3.5, 0.125) {$\sigma_6$};
		\node [style=none] (37) at (4, 0.75) {};
		\node [style=none] (38) at (4, -0.75) {};
		\node [style=none] (39) at (4.75, 0.75) {};
		\node [style=none] (40) at (4.75, -0.75) {};
		\node [style=none] (41) at (4.5, 0.25) {$\vdots$};
		\node [style=mm vert, rounded corners=2] (42) at (-4, 0) {$\sigma_5$};
		\node [style=none] (43) at (-4.5, 0.75) {};
		\node [style=none] (44) at (-5.25, 0.75) {};
		\node [style=none] (45) at (-4.5, -0.75) {};
		\node [style=none] (46) at (-5.25, -0.75) {};
		\node [style=none] (47) at (-5, 0.25) {$\vdots$};
		\node [style=none] (48) at (-3, 1.25) {$\scriptstyle{L_1}$};
		\node [style=none] (49) at (-3, 0.25) {$\scriptstyle{L_2}$};
		\node [style=none] (50) at (-3, -0.75) {$\scriptstyle{L}$};
		\node [style=none] (51) at (2.5, 1.75) {$\scriptstyle{K_1}$};
		\node [style=none] (52) at (2.5, 0.5) {$\scriptstyle{K_2}$};
		\node [style=none] (53) at (-1.75, 2.25) {};
		\node [style=none] (54) at (2, 2.5) {};
		\node [style=none] (55) at (2, -0.5) {};
		\node [style=none] (56) at (-1.5, -0.5) {};
		\node [style=none] (57) at (-1.75, -0.25) {};
		\node [style=none] (58) at (2.25, -0.25) {};
		\node [style=none] (59) at (2.25, 2.25) {};
		\node [style=none] (60) at (-1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw (6.center) to (7);
		\draw [in=-180, out=60, looseness=1.25] (3) to (8.center);
		\draw [in=-180, out=60] (5) to (9.center);
		\draw [in=-180, out=60, looseness=0.75] (7) to (10);
		\draw [in=180, out=-45] (7) to (11.center);
		\draw [in=-180, out=75] (10) to (12.center);
		\draw [in=-180, out=-45] (10) to (13.center);
		\draw [in=180, out=-75] (3) to (14.center);
		\draw [in=180, out=-75, looseness=0.75] (5) to (15.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw [in=-180, out=0] (11.center) to (18.center);
		\draw (8.center) to (19.center);
		\draw [in=-180, out=0] (9.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (0) to (31.center);
		\draw (1) to (32.center);
		\draw [in=180, out=0] (16.center) to (33.center);
		\draw [in=-180, out=0] (17.center) to (34.center);
		\draw [in=-180, out=0] (18.center) to (35.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw [densely dotted] (56.center)
			 to [in=-90, out=180] (57.center)
			 to (53.center)
			 to [in=-180, out=90] (60.center)
			 to (54.center)
			 to [in=90, out=0] (59.center)
			 to (58.center)
			 to [in=0, out=-90] (55.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-comp-closed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (3.5, 0.5) {};
		\node [style=none] (103) at (3.5, -4) {};
		\node [style=none] (104) at (7.75, 0.5) {};
		\node [style=none] (105) at (7.75, -4) {};
		\node [style=none] (126) at (8, 3.5) {};
		\node [style=none] (127) at (8, -2.75) {};
		\node [style=none] (128) at (12, -2.75) {};
		\node [style=none] (129) at (12, 3.5) {};
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-6, -2.25) {};
		\node [style=black dot] (3) at (-5.5, 0) {};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-4.75, -0.75) {};
		\node [style=black dot] (6) at (-5.5, 2) {};
		\node [style=black dot] (7) at (-5.5, -2.25) {};
		\node [style=none] (8) at (-4.75, 2) {};
		\node [style=none] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (-3.75, 0.5) {};
		\node [style=none] (11) at (-3.75, 2) {};
		\node [style=none] (12) at (-4.75, -0.25) {};
		\node [style=none] (13) at (-3.75, -0.25) {};
		\node [style=none] (14) at (-3.75, -1.75) {};
		\node [style=none] (15) at (-4.75, -1.75) {};
		\node [style=none] (16) at (-4.25, 1.25) {$\sigma_3$};
		\node [style=none] (17) at (-4.25, -1) {$\sigma_4$};
		\node [style=none] (18) at (-3.75, 1.25) {};
		\node [style=s rect] (19) at (-2.75, 1.25) {$\lr{f}$};
		\node [style=none] (20) at (-3.75, -1) {};
		\node [style=s rect] (21) at (-2.75, -1) {$\lr{g}$};
		\node [style=none] (22) at (-1.75, 0) {};
		\node [style=none] (23) at (-1.75, 1.25) {};
		\node [style=none] (24) at (-1.75, -1) {};
		\node [style=none] (25) at (-4.75, 2.75) {};
		\node [style=none] (26) at (-4.75, 1.5) {};
		\node [style=none] (27) at (-4.75, -1.25) {};
		\node [style=none] (28) at (-4.75, -2.75) {};
		\node [style=none] (29) at (-1.75, 2.75) {};
		\node [style=none] (30) at (-1.75, -2.75) {};
		\node [style=none] (31) at (-1.75, 3.25) {};
		\node [style=none] (32) at (-1.75, 0.75) {};
		\node [style=none] (33) at (-0.75, 0.75) {};
		\node [style=none] (34) at (-0.75, 3.25) {};
		\node [style=none] (35) at (-1.25, 2) {$\sigma_5$};
		\node [style=none] (36) at (-1.75, -0.5) {};
		\node [style=none] (37) at (-1.75, -3) {};
		\node [style=none] (38) at (-0.75, -3) {};
		\node [style=none] (39) at (-0.75, -0.5) {};
		\node [style=none] (40) at (-1.25, -1.75) {$\sigma_6$};
		\node [style=none] (41) at (0, 2) {};
		\node [style=none] (42) at (-0.75, 2) {};
		\node [style=none] (43) at (-0.75, -1.75) {};
		\node [style=none] (44) at (0, -1.75) {};
		\node [style=none] (47) at (1, 0) {$=$};
		\node [style=none] (48) at (2, 2) {};
		\node [style=none] (49) at (2, 0.5) {};
		\node [style=none] (50) at (2, -1) {};
		\node [style=black dot] (51) at (2.5, 0.5) {};
		\node [style=black dot] (52) at (2.5, 2) {};
		\node [style=black dot] (53) at (2.5, -1) {};
		\node [style=none] (54) at (3.75, 3) {};
		\node [style=none] (55) at (3.75, 2) {};
		\node [style=none] (56) at (3.75, 1) {};
		\node [style=black dot] (57) at (3.75, -1.5) {};
		\node [style=none] (78) at (9.75, 3) {};
		\node [style=none] (79) at (8, 2) {};
		\node [style=none] (80) at (8.25, 1) {};
		\node [style=none] (83) at (9.75, 3.25) {};
		\node [style=none] (84) at (9.75, 1.25) {};
		\node [style=none] (85) at (10.75, 1.25) {};
		\node [style=none] (86) at (10.75, 3.25) {};
		\node [style=none] (87) at (10.25, 2.25) {$\sigma_5$};
		\node [style=none] (88) at (11.5, 2.25) {};
		\node [style=none] (89) at (10.75, 2.25) {};
		\node [style=none] (90) at (10, -0.75) {};
		\node [style=none] (91) at (10, -1.75) {};
		\node [style=none] (92) at (10, -0.25) {};
		\node [style=none] (93) at (10, -2.25) {};
		\node [style=none] (94) at (11, -2.25) {};
		\node [style=none] (95) at (11, -0.25) {};
		\node [style=none] (96) at (10.5, -1.25) {$\sigma_6$};
		\node [style=none] (97) at (11, -1.25) {};
		\node [style=none] (98) at (11.75, -1.25) {};
		\node [style=none] (99) at (9.75, 1.75) {};
		\node [style=none] (100) at (10, 0.5) {};
		\node [style=none] (101) at (11.25, 0.5) {};
		\node [style=none] (107) at (4.75, -0.75) {};
		\node [style=none] (108) at (4.75, -0.25) {};
		\node [style=none] (109) at (4.75, 0.25) {};
		\node [style=none] (110) at (4.75, -1.25) {};
		\node [style=none] (111) at (5.75, -1.25) {};
		\node [style=none] (112) at (5.75, 0.25) {};
		\node [style=none] (113) at (5.25, -0.5) {$\sigma_3$};
		\node [style=none] (114) at (5.75, -0.5) {};
		\node [style=s rect] (115) at (6.75, -0.5) {$\lr{f}$};
		\node [style=none] (116) at (4.75, -2.5) {};
		\node [style=none] (117) at (4.75, -3) {};
		\node [style=none] (118) at (4.75, -2) {};
		\node [style=none] (119) at (5.75, -2) {};
		\node [style=none] (120) at (5.75, -3.5) {};
		\node [style=none] (121) at (4.75, -3.5) {};
		\node [style=none] (122) at (5.25, -2.75) {$\sigma_4$};
		\node [style=none] (123) at (5.75, -2.75) {};
		\node [style=s rect] (124) at (6.75, -2.75) {$\lr{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (105.center)
			 to (104.center)
			 to (102.center)
			 to (103.center)
			 to cycle;
		\draw [style=grey fill] (128.center)
			 to (127.center)
			 to (126.center)
			 to (129.center)
			 to cycle;
		\draw (1.center) to (3);
		\draw [in=-180, out=-75, looseness=1.25] (3) to (5.center);
		\draw (0.center) to (6);
		\draw (2.center) to (7);
		\draw [style=dashes] (8.center) to (11.center);
		\draw [style=dashes] (11.center) to (10.center);
		\draw [style=dashes] (10.center) to (9.center);
		\draw [style=dashes] (9.center) to (8.center);
		\draw [style=dashes] (12.center) to (15.center);
		\draw [style=dashes] (15.center) to (14.center);
		\draw [style=dashes] (14.center) to (13.center);
		\draw [style=dashes] (13.center) to (12.center);
		\draw (3) to (22.center);
		\draw [in=180, out=75, looseness=1.25] (3) to (4.center);
		\draw (18.center) to (19);
		\draw (20.center) to (21);
		\draw (19) to (23.center);
		\draw (21) to (24.center);
		\draw [in=-180, out=60] (6) to (25.center);
		\draw [in=180, out=-45] (6) to (26.center);
		\draw [in=-180, out=75] (7) to (27.center);
		\draw [in=-180, out=-45, looseness=1.25] (7) to (28.center);
		\draw (25.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw [style=dashes] (31.center) to (34.center);
		\draw [style=dashes] (34.center) to (33.center);
		\draw [style=dashes] (33.center) to (32.center);
		\draw [style=dashes] (32.center) to (31.center);
		\draw [style=dashes] (36.center) to (39.center);
		\draw [style=dashes] (39.center) to (38.center);
		\draw [style=dashes] (38.center) to (37.center);
		\draw [style=dashes] (37.center) to (36.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (49.center) to (51);
		\draw (48.center) to (52);
		\draw (50.center) to (53);
		\draw [in=75, out=-180, looseness=1.25] (54.center) to (52);
		\draw [in=60, out=180] (55.center) to (51);
		\draw [in=75, out=-180] (56.center) to (53);
		\draw [in=180, out=-75, looseness=0.75] (51) to (57);
		\draw (79.center) to (55.center);
		\draw (54.center) to (78.center);
		\draw [style=dashes] (83.center) to (86.center);
		\draw [style=dashes] (86.center) to (85.center);
		\draw [style=dashes] (85.center) to (84.center);
		\draw [style=dashes] (84.center) to (83.center);
		\draw (89.center) to (88.center);
		\draw [style=dashes] (92.center) to (95.center);
		\draw [style=dashes] (95.center) to (94.center);
		\draw [style=dashes] (94.center) to (93.center);
		\draw [style=dashes] (93.center) to (92.center);
		\draw (97.center) to (98.center);
		\draw [in=-180, out=0] (79.center) to (100.center);
		\draw (101.center) to (100.center);
		\draw [in=180, out=0, looseness=0.75] (80.center) to (91.center);
		\draw (80.center) to (56.center);
		\draw [style=dashes] (109.center) to (112.center);
		\draw [style=dashes] (112.center) to (111.center);
		\draw [style=dashes] (111.center) to (110.center);
		\draw [style=dashes] (110.center) to (109.center);
		\draw (114.center) to (115);
		\draw [in=-180, out=0, looseness=1.25] (115) to (99.center);
		\draw [in=180, out=60, looseness=1.25] (57) to (107.center);
		\draw [in=-60, out=-180, looseness=1.25] (108.center) to (52);
		\draw [style=dashes] (118.center) to (121.center);
		\draw [style=dashes] (121.center) to (120.center);
		\draw [style=dashes] (120.center) to (119.center);
		\draw [style=dashes] (119.center) to (118.center);
		\draw (123.center) to (124);
		\draw [in=-180, out=-75, looseness=1.25] (57) to (116.center);
		\draw [in=-180, out=-60] (53) to (117.center);
		\draw [in=-180, out=0, looseness=1.25] (124) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-comp-single.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -3.5) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (-1.75, -3.5) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (-1, 1.25) {};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=m flat] (20) at (1, 0) {$f$};
		\node [style=m flat] (21) at (-1.25, 0) {$f$};
		\node [style=none] (24) at (1, -3.5) {$\listU'$};
		\node [style=none] (25) at (1.75, 1.25) {$\listV$};
		\node [style=none] (27) at (-1.75, -3.5) {};
		\node [style=none] (28) at (-1.5, 1.25) {$\listT$};
		\node [style=none] (29) at (2.25, -3.5) {};
		\node [style=none] (31) at (2.75, 1.25) {};
		\node [style=none] (33) at (2.75, -1) {};
		\node [style=black dot] (34) at (2.25, -2.75) {};
		\node [style=black dot] (35) at (1.5, -1.75) {};
		\node [style=none] (36) at (-1.75, -2.25) {};
		\node [style=none] (37) at (-2.25, -1) {};
		\node [style=none] (38) at (-2.25, 1.25) {};
		\node [style=none] (39) at (-2.75, 1.25) {$\listS'$};
		\node [style=none] (41) at (0, -1) {};
		\node [style=none] (42) at (0, 1.25) {};
		\node [style=black dot] (43) at (0.5, -2.25) {};
		\node [style=black dot] (44) at (-1.75, -2.25) {};
		\node [style=none] (45) at (3.5, 1.25) {$\listW$};
		\node [style=none] (46) at (0.5, 1.25) {$\listU'$};
		\node [style=none] (47) at (2.75, -3.5) {$\listW$};
		\node [style=none] (49) at (-2.25, -3.5) {$\listS'$};
		\node [style=none] (50) at (-7, -3.5) {};
		\node [style=none] (51) at (-6, -0.25) {};
		\node [style=none] (52) at (-5.5, -0.25) {};
		\node [style=none] (53) at (-5.75, 0) {};
		\node [style=none] (54) at (-5.5, 0.25) {};
		\node [style=none] (55) at (-5.5, 1.25) {};
		\node [style=none] (56) at (-6, 0.25) {};
		\node [style=m flat] (57) at (-5.75, 0) {$g$};
		\node [style=none] (58) at (-7, -3.5) {};
		\node [style=none] (59) at (-6.25, 1.25) {$\listW$};
		\node [style=none] (60) at (-7, -2.25) {};
		\node [style=none] (61) at (-7.75, -1) {};
		\node [style=none] (62) at (-7.75, 1.25) {};
		\node [style=none] (63) at (-8.25, 1.25) {$\listU'$};
		\node [style=black dot] (64) at (-7, -2.25) {};
		\node [style=none] (65) at (-7.5, -3.5) {$\listU'$};
		\node [style=none] (66) at (-6, -3.5) {};
		\node [style=none] (69) at (-6, -3.5) {};
		\node [style=none] (70) at (-5, 1.25) {$\listV$};
		\node [style=none] (71) at (-6, -2.25) {};
		\node [style=none] (72) at (-6.75, -1) {};
		\node [style=none] (73) at (-6.75, 1.25) {};
		\node [style=black dot] (75) at (-6, -2.25) {};
		\node [style=none] (76) at (-5.5, -3.5) {$\listW$};
		\node [style=none] (77) at (-12.25, -3.5) {};
		\node [style=none] (78) at (-11.25, -0.25) {};
		\node [style=none] (79) at (-10.75, -0.25) {};
		\node [style=none] (80) at (-11, 0) {};
		\node [style=none] (81) at (-10.75, 0.25) {};
		\node [style=none] (82) at (-10.75, 1.25) {};
		\node [style=none] (83) at (-11.25, 0.25) {};
		\node [style=m flat] (84) at (-11, 0) {$f$};
		\node [style=none] (85) at (-12.25, -3.5) {};
		\node [style=none] (86) at (-11.5, 1.25) {$\listW$};
		\node [style=none] (87) at (-12.25, -2.25) {};
		\node [style=none] (88) at (-13, -1) {};
		\node [style=none] (89) at (-13, 1.25) {};
		\node [style=none] (90) at (-13.5, 1.25) {$\listS'$};
		\node [style=black dot] (91) at (-12.25, -2.25) {};
		\node [style=none] (92) at (-12.75, -3.5) {$\listS'$};
		\node [style=none] (93) at (-11.25, -3.5) {};
		\node [style=none] (94) at (-11.25, -3.5) {};
		\node [style=none] (95) at (-10.25, 1.25) {$\listT$};
		\node [style=none] (96) at (-11.25, -2.25) {};
		\node [style=none] (97) at (-12, -1) {};
		\node [style=none] (98) at (-12, 1.25) {};
		\node [style=black dot] (99) at (-11.25, -2.25) {};
		\node [style=none] (100) at (-10.75, -3.5) {$\listW$};
		\node [style=none] (101) at (-9.25, -1) {$\oplus$};
		\node [style=none] (102) at (-4, -1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (33.center) to (31.center);
		\draw (29.center) to (34);
		\draw [bend right=15, looseness=0.75] (34) to (33.center);
		\draw [bend left=15] (34) to (35);
		\draw [bend left=45, looseness=0.75] (35) to (7.center);
		\draw (4.center) to (36.center);
		\draw [bend right=15, looseness=0.75] (36.center) to (5.center);
		\draw [bend right=15, looseness=1.25] (37.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw [bend right=15] (41.center) to (43);
		\draw [bend right=15] (43) to (2.center);
		\draw (43) to (0.center);
		\draw (35) to (3.center);
		\draw (54.center) to (55.center);
		\draw (50.center) to (60.center);
		\draw [bend right=15, looseness=0.75] (60.center) to (51.center);
		\draw [bend right=15, looseness=1.25] (61.center) to (60.center);
		\draw (62.center) to (61.center);
		\draw (66.center) to (71.center);
		\draw [bend right=15, looseness=1.25] (72.center) to (71.center);
		\draw (73.center) to (72.center);
		\draw [bend left=15] (52.center) to (75);
		\draw (81.center) to (82.center);
		\draw (77.center) to (87.center);
		\draw [bend right=15, looseness=0.75] (87.center) to (78.center);
		\draw [bend right=15, looseness=1.25] (88.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw (93.center) to (96.center);
		\draw [bend right=15, looseness=1.25] (97.center) to (96.center);
		\draw (98.center) to (97.center);
		\draw [bend left=15] (79.center) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (0, 0.625) {$g$};
		\node [style=s rect, rounded corners=2] (1) at (0, -0.625) {$h$};
		\node [style=none] (2) at (-1, 0.625) {};
		\node [style=none] (3) at (1, -0.625) {};
		\node [style=none] (4) at (-1.25, 0.625) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (5) at (1.25, -0.625) {$\scriptstyle{\mathsf{V}}$};
		\node [style=none] (6) at (1, 0.625) {};
		\node [style=none] (7) at (1.25, 0.625) {$\scriptstyle{\mathsf{Z}}$};
		\node [style=none] (8) at (-1, -0.625) {};
		\node [style=none] (9) at (-1.25, -0.625) {$\scriptstyle{\mathsf{U}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2.center) to (0);
		\draw (0) to (6.center);
		\draw (8.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-down-closed-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (-0.5, 0.5) {$f_1$};
		\node [style=s vert, rounded corners=2] (1) at (1, 0.25) {$f_2$};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-down-closed-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (-0.25, 0.5) {$g_1$};
		\node [style=s vert, rounded corners=2] (1) at (1.25, 0.25) {$g_2$};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (2.25, 0.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-down-closed-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (1, 0.25) {$g_1$};
		\node [style=s vert, rounded corners=2] (1) at (2.75, 0) {$g_2$};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (2.5, 0.25) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (3.75, 0) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=s rect, rounded corners=2] (10) at (0.75, 2) {$f_1$};
		\node [style=s vert, rounded corners=2] (11) at (2.75, 1.75) {$f_2$};
		\node [style=none] (12) at (0.25, 2.25) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (1, 2) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (2.5, 1.25) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (18) at (3.75, 1.75) {};
		\node [style=none] (19) at (3, 1.75) {};
		\node [style=none] (20) at (0.25, 1.75) {};
		\node [style=none] (21) at (0.5, 1.75) {};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=black dot] (24) at (-0.75, 1.5) {};
		\node [style=black dot] (25) at (-0.75, 1) {};
		\node [style=black dot] (26) at (-0.75, 0.5) {};
		\node [style=black dot] (27) at (-0.75, -0.25) {};
		\node [style=black dot] (28) at (-0.75, -0.75) {};
		\node [style=none] (29) at (-1.25, 1.5) {};
		\node [style=none] (30) at (-1.25, 1) {};
		\node [style=none] (31) at (-1.25, 0.5) {};
		\node [style=none] (32) at (-1.25, -0.25) {};
		\node [style=none] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (1, -0.75) {};
		\node [style=none] (35) at (1, -1.25) {};
		\node [style=none] (36) at (1, -1.75) {};
		\node [style=none] (37) at (1, -1) {};
		\node [style=none] (38) at (1, -2) {};
		\node [style=none] (39) at (2, -0.75) {};
		\node [style=none] (40) at (2, -1.25) {};
		\node [style=none] (41) at (2, -1.75) {};
		\node [style=none] (42) at (2, -1) {};
		\node [style=none] (43) at (2, -2) {};
		\node [style=none] (44) at (-1, 2.5) {};
		\node [style=none] (45) at (1.5, 2.75) {};
		\node [style=none] (46) at (1.5, -1.5) {};
		\node [style=none] (48) at (-1, 0.75) {};
		\node [style=none] (49) at (1.75, -1.25) {};
		\node [style=none] (50) at (1.75, 2.5) {};
		\node [style=none] (51) at (-0.75, 2.75) {};
		\node [style=none] (52) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (7.center) to (6.center);
		\draw (19.center) to (18.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (29.center) to (24);
		\draw (30.center) to (25);
		\draw (31.center) to (26);
		\draw (32.center) to (27);
		\draw (33.center) to (28);
		\draw [in=-180, out=60] (24) to (12.center);
		\draw [in=180, out=60] (25) to (20.center);
		\draw [in=-180, out=-45, looseness=0.75] (26) to (22.center);
		\draw [in=-180, out=-15] (25) to (2.center);
		\draw [in=-180, out=60, looseness=0.75] (27) to (17.center);
		\draw [in=-180, out=45] (28) to (7.center);
		\draw [in=180, out=-60, looseness=0.75] (24) to (34.center);
		\draw [in=180, out=-60, looseness=0.75] (25) to (37.center);
		\draw [in=180, out=-60, looseness=0.75] (26) to (35.center);
		\draw [in=180, out=-60] (27) to (36.center);
		\draw [in=-180, out=-60] (28) to (38.center);
		\draw (34.center) to (39.center);
		\draw (37.center) to (42.center);
		\draw (35.center) to (40.center);
		\draw (36.center) to (41.center);
		\draw (38.center) to (43.center);
		\draw [densely dotted] (51.center)
			 to (45.center)
			 to [in=90, out=0] (50.center)
			 to (49.center)
			 to [in=0, out=-90] (46.center)
			 to (52.center)
			 to [in=-90, out=180, looseness=0.50] (48.center)
			 to (44.center)
			 to [in=-180, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel-comp-intuition.tikz <==
\begin{tikzpicture}[scale=0.40]
				\coordinate (A) at (0,0) ;
				\coordinate (B) at (0,2) ;
				\coordinate (C) at (2,2.5) ;
				\coordinate (D) at (2,0) ;
				\draw [thick,-,fill=blue,pattern=north west lines, pattern color=blue] (A) -- (B)  -- (C) -- (D) -- cycle ;
			%	\draw [thick,-,fill=blue,pattern=north west lines, pattern color=blue] (A) -- (B) node[left, midway] {$\dom(f_1)$}  -- (C) -- (D)  node[right, near start] {$\range(f_1)$}-- cycle ;
				\node[] at (2.7,0)  (otimes) {$\oplus$};
				\coordinate (E) at (3.5,-1) ;
				\coordinate (F) at (3.5,1.0) ;
				\coordinate (G) at (5.5,1.0) ;
				\coordinate (H) at (5.5,-1.5) ;
				%\draw [thick,-, fill=black, pattern=north west lines, pattern color=red] (E) -- (F)  node[left, near start] {$dom(f_2)$} -- (G) -- (H) node[right, near end] {$range(f_2)$}   -- cycle;
				\draw [thick,-, fill=black, pattern=north east lines, pattern color=red] (E) -- (F)  -- (G) -- (H)  -- cycle;
				\node[] at (7.5,0) {$\mapsto$};
		%		\draw[-{Latex[length=7mm, width=7mm]}, thick] (6,0.5)--(10.3,0.5) node[right]{};
				\coordinate (J) at (9,2) ;
				\coordinate (L) at (9,0) ;
				\coordinate (M) at (11,2.5) ;
				\coordinate (O) at (11, 0) ;
				\draw [thick,-,pattern=north west lines, pattern color=blue] (L) -- (J)   -- (M) -- (O)  -- cycle;
				\coordinate (J1) at (9,-1) ;
				\coordinate (M1) at (11,-1.5) ;
				\coordinate (O1) at (11,1) ;
				\coordinate (L1) at (9,1) ;
				\draw [thick,-,pattern=north east lines, pattern color=red] (L1) -- (J1)   -- (M1) -- (O1)  -- cycle;
				\node[] at (1,-2)  (a) {$f_1$};
				\node[] at (4.5,-2)  (b) {$f_2$};
				\node[] at (10,-2.1)  (b) {$f_1 \oplus f_2$};
			\end{tikzpicture}

==> figures/prob-conditional-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 0) {$\mu$};
		\node [style=none] (10) at (0.75, 0.5) {$\scriptstyle{X}$};
		\node [style=none] (11) at (0.75, 0) {$\scriptstyle{Y}$};
		\node [style=none] (12) at (0.75, -0.5) {$\scriptstyle{Z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prob-conditional-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.25) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=black dot] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=black dot] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-2.25, 0.75) {};
		\node [style=black dot] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.5, 0.25) {$\mu$};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=s rect] (11) at (0, 0.75) {$\scriptstyle{h_{X, Y}}$};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.5, 1) {$\scriptstyle{X}$};
		\node [style=none] (18) at (1.5, 0.5) {$\scriptstyle{Y}$};
		\node [style=none] (19) at (1.25, -0.75) {$\scriptstyle{Z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (3);
		\draw (5.center) to (6);
		\draw (7.center) to (8);
		\draw [in=-180, out=-60] (3) to (10.center);
		\draw (10.center) to (13.center);
		\draw [in=-180, out=75, looseness=1.25] (3) to (11);
		\draw (16.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prob-conditional-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=black dot] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=black dot] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=black dot] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-1.5, 0) {$\mu$};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=black dot] (11) at (0.5, 0.5) {};
		\node [style=s rect] (12) at (1.75, 0) {$\scriptstyle{h_X}$};
		\node [style=s rect] (13) at (1.75, 1.25) {$\scriptstyle{h_Y}$};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=none] (15) at (2.75, 1.25) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (3, 1.25) {$\scriptstyle{X}$};
		\node [style=none] (18) at (3, 0) {$\scriptstyle{Y}$};
		\node [style=none] (19) at (2.5, -1) {$\scriptstyle{Z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw [in=-180, out=0, looseness=1.25] (4.center) to (3);
		\draw (5.center) to (6);
		\draw (7.center) to (8);
		\draw [in=-180, out=-60] (3) to (10.center);
		\draw [in=180, out=75] (3) to (11);
		\draw [in=180, out=-60, looseness=1.25] (11) to (12);
		\draw [in=-180, out=60] (11) to (13);
		\draw (13) to (15.center);
		\draw (12) to (14.center);
		\draw (10.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prob-conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-3.5, -0.75) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=none] (7) at (-3.5, -0.5) {};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=none] (9) at (-3.75, 0) {$\mu$};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=black dot] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=black dot] (16) at (0.5, 0) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=black dot] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-0.25, 0) {$\mu$};
		\node [style=none] (20) at (2, 1) {};
		\node [style=s rect] (22) at (2.25, -0.5) {$\scriptstyle{h_{X, Y}}$};
		\node [style=none] (24) at (3.5, -0.75) {};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (27) at (-1.75, 0) {$=$};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (3.5, -0.25) {};
		\node [style=none] (30) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (12.center);
		\draw (14.center) to (13);
		\draw (15.center) to (16);
		\draw (17.center) to (18);
		\draw [in=180, out=60] (13) to (20.center);
		\draw (20.center) to (26.center);
		\draw [in=180, out=-75, looseness=1.25] (13) to (22);
		\draw (30.center) to (24.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prob-kern-eg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=black dot] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=s rect] (3) at (0.25, -0.5) {$\scriptstyle{d}$};
		\node [style=none] (4) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-180, out=45] (1) to (2.center);
		\draw [in=180, out=-60] (1) to (3);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-CI-def-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (-0.5, 0) {$s$};
		\node [style=none] (12) at (1, 0.25) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (13) at (1, -0.25) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (14) at (1, 0.75) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (15) at (1, -0.75) {$\scriptstyle{\mathsf{U}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-CI-def-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=black dot] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (6) at (0.25, 1.75) {};
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=s rect] (9) at (0.25, 0.5) {$h_1$};
		\node [style=s rect] (10) at (0.25, -1) {$h_2$};
		\node [style=none] (11) at (0.25, -2) {};
		\node [style=black dot] (12) at (-1, -0.25) {};
		\node [style=black dot] (13) at (1.25, 0.5) {};
		\node [style=black dot] (14) at (1.25, -1) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (2.25, -1.75) {};
		\node [style=s vert] (17) at (2.75, -1.75) {$h_3$};
		\node [style=none] (18) at (3.75, -1.75) {};
		\node [style=none] (19) at (2.25, -2) {};
		\node [style=none] (20) at (2.75, 1.75) {};
		\node [style=none] (21) at (3.5, 1) {$\scriptstyle{\mathsf{X} \otimes \mathsf{X}'}$};
		\node [style=none] (23) at (3, 1.75) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (24) at (4.1, -1.75) {$\scriptstyle{\mathsf{U}'}$};
		\node [style=none] (25) at (3.5, 0) {$\scriptstyle{\mathsf{Y} \otimes \mathsf{Y}'}$};
		\node [style=none] (26) at (-2.9, 0) {$s_{\scriptscriptstyle{\mathsf{W}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3) to (4.center);
		\draw [in=-180, out=60] (3) to (6.center);
		\draw [in=-45, out=180] (12) to (3);
		\draw [in=180, out=-75] (3) to (11.center);
		\draw (14) to (10);
		\draw (9) to (13);
		\draw [in=45, out=180, looseness=1.25] (7.center) to (13);
		\draw [in=75, out=-180, looseness=0.75] (8.center) to (14);
		\draw [in=150, out=-90] (13) to (15.center);
		\draw [in=165, out=-75] (14) to (16.center);
		\draw (18.center) to (17);
		\draw [in=75, out=180] (9) to (12);
		\draw [in=180, out=-75] (12) to (10);
		\draw (19.center) to (11.center);
		\draw (6.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-CI-def-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-3.5, 0.25) {};
		\node [style=black dot] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-3, 0.25) {$\scriptstyle{f_Z}$};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=s rect] (9) at (0, 0.5) {$h_X$};
		\node [style=s rect] (10) at (0, -1) {$h_Y$};
		\node [style=black dot] (12) at (-1.25, -0.25) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=16mm vert] (17) at (1.5, 0.25) {$h$};
		\node [style=none] (18) at (1.75, 1.25) {};
		\node [style=none] (20) at (1, 1.5) {};
		\node [style=none] (21) at (3, 0.5) {$\scriptstyle{X}$};
		\node [style=none] (22) at (3, -0.25) {$\scriptstyle{Y}$};
		\node [style=none] (23) at (3, 1.25) {$\scriptstyle{Z}$};
		\node [style=none] (24) at (3, -1) {$\scriptstyle{U}$};
		\node [style=none] (25) at (2.5, 1.25) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (1.75, -0.25) {};
		\node [style=none] (29) at (2.5, -0.25) {};
		\node [style=none] (30) at (1.75, -1) {};
		\node [style=none] (31) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3) to (4.center);
		\draw [in=-180, out=75] (3) to (6.center);
		\draw [in=-45, out=180] (12) to (3);
		\draw (14.center) to (10);
		\draw (9) to (13.center);
		\draw [in=75, out=180] (9) to (12);
		\draw [in=180, out=-75] (12) to (10);
		\draw (6.center) to (20.center);
		\draw (18.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-CI-def-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=black dot] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (0.25, 2.25) {};
		\node [style=none] (6) at (2.75, 1) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=s rect] (8) at (0.25, 0.5) {$h_1$};
		\node [style=s rect] (9) at (0.25, -1) {$h_2$};
		\node [style=none] (10) at (0.25, -2) {};
		\node [style=black dot] (11) at (-1, -0.25) {};
		\node [style=black dot] (12) at (1.25, 0.5) {};
		\node [style=black dot] (13) at (1.25, -1) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none] (15) at (2.25, -1.75) {};
		\node [style=s vert] (16) at (2.75, -1.75) {$h_3$};
		\node [style=none] (17) at (3.75, -1.75) {};
		\node [style=none] (18) at (2.25, -2) {};
		\node [style=none] (19) at (2.75, 2.25) {};
		\node [style=none] (20) at (3.5, 1) {$\scriptstyle{\mathsf{X} \otimes \mathsf{X}'}$};
		\node [style=none] (21) at (3, 2.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (22) at (4.1, -1.75) {$\scriptstyle{\mathsf{U}'}$};
		\node [style=none] (23) at (3.5, 0) {$\scriptstyle{\mathsf{Y} \otimes \mathsf{Y}'}$};
		\node [style=none] (24) at (-2.9, 0) {$s_{0}$};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=black dot] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (0.25, 1.75) {};
		\node [style=none] (28) at (2.75, 1.75) {};
		\node [style=none] (29) at (3.1, 1.75) {$\scriptstyle{\mathsf{W'}}$};
		\node [style=none] (30) at (0.25, -2.25) {};
		\node [style=none] (31) at (2.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3) to (4.center);
		\draw [in=-180, out=60] (3) to (5.center);
		\draw [in=-45, out=180] (11) to (3);
		\draw [in=180, out=-75] (3) to (10.center);
		\draw (13) to (9);
		\draw (8) to (12);
		\draw [in=45, out=180, looseness=1.25] (6.center) to (12);
		\draw [in=75, out=-180, looseness=0.75] (7.center) to (13);
		\draw [in=150, out=-90] (12) to (14.center);
		\draw [in=165, out=-75] (13) to (15.center);
		\draw (17.center) to (16);
		\draw [in=75, out=180] (8) to (11);
		\draw [in=180, out=-75] (11) to (9);
		\draw (18.center) to (10.center);
		\draw (5.center) to (19.center);
		\draw (25.center) to (26);
		\draw [in=-180, out=60] (26) to (27.center);
		\draw (27.center) to (28.center);
		\draw [in=180, out=-60] (26) to (30.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-CI-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-5.25, 0.25) {};
		\node [style=none] (3) at (-2.75, 0.25) {};
		\node [style=none] (4) at (-4, 0.25) {};
		\node [style=none] (11) at (-4.5, 0.25) {$f$};
		\node [style=none] (12) at (-1.75, 0.25) {$=$};
		\node [style=none] (13) at (0.75, 1.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=black dot] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (0.25, 0.5) {$\scriptstyle{f_{\phi W}}$};
		\node [style=none] (19) at (2.75, 2.25) {};
		\node [style=none] (20) at (5.5, 1.5) {};
		\node [style=none] (21) at (5.5, 0.5) {};
		\node [style=s rect] (22) at (3.25, 0.75) {$h_{\phi S}$};
		\node [style=s rect] (23) at (3.25, -0.75) {$h_{\phi T}$};
		\node [style=none] (24) at (3.25, -1.75) {};
		\node [style=black dot] (25) at (2, 0) {};
		\node [style=black dot] (26) at (4.5, 0.75) {};
		\node [style=black dot] (27) at (4.5, -0.75) {};
		\node [style=none] (28) at (5.25, -0.75) {};
		\node [style=none] (29) at (5.25, -1.25) {};
		\node [style=s vert] (30) at (5.75, -1.25) {$h_{\phi V}$};
		\node [style=none] (31) at (7.25, -1.25) {};
		\node [style=none] (32) at (5.25, -1.75) {};
		\node [style=none] (33) at (5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (16) to (17.center);
		\draw [in=-180, out=90] (16) to (19.center);
		\draw [in=-45, out=180] (25) to (16);
		\draw [in=180, out=-90] (16) to (24.center);
		\draw (27) to (23);
		\draw (22) to (26);
		\draw [in=75, out=180, looseness=1.25] (20.center) to (26);
		\draw [in=90, out=-165, looseness=0.75] (21.center) to (27);
		\draw [in=150, out=-90] (26) to (28.center);
		\draw [in=165, out=-75] (27) to (29.center);
		\draw (31.center) to (30);
		\draw [in=75, out=180] (22) to (25);
		\draw [in=180, out=-75] (25) to (23);
		\draw (32.center) to (24.center);
		\draw (19.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-dibi-CI-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (21) at (-0.1, 0.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (24) at (-1.4, 0) {$s_{0}$};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (29) at (0, -0.25) {$\scriptstyle{\mathsf{W'}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-dibi-CI-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=s rect] (8) at (-0.5, 1) {$h_1$};
		\node [style=s rect] (9) at (-0.5, -0.25) {$h_2$};
		\node [style=black dot] (11) at (-2, 0.25) {};
		\node [style=black dot] (12) at (0.5, 1) {};
		\node [style=black dot] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=s vert] (16) at (2, -1.25) {$h_3$};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (20) at (2.75, 1.5) {$\scriptstyle{\mathsf{X} \otimes \mathsf{X}'}$};
		\node [style=none] (22) at (3.35, -1.25) {$\scriptstyle{\mathsf{U}'}$};
		\node [style=none] (23) at (2.75, 0.5) {$\scriptstyle{\mathsf{Y} \otimes \mathsf{Y}'}$};
		\node [style=none] (30) at (-2.25, -1.5) {};
		\node [style=none] (31) at (1.5, -1.75) {};
		\node [style=none] (33) at (-3.65, -0.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (34) at (-2.8, -1.5) {$\scriptstyle{\mathsf{W'}}$};
		\node [style=black dot] (35) at (-2.75, -0.25) {};
		\node [style=none] (36) at (-1, -1.25) {};
		\node [style=none] (37) at (-3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (9);
		\draw (8) to (12);
		\draw [in=45, out=180, looseness=1.25] (6.center) to (12);
		\draw [in=75, out=-180, looseness=0.75] (7.center) to (13);
		\draw [in=150, out=-90] (12) to (14.center);
		\draw [in=165, out=-75] (13) to (15.center);
		\draw (17.center) to (16);
		\draw [in=75, out=180] (8) to (11);
		\draw [in=180, out=-45, looseness=1.25] (11) to (9);
		\draw [in=-180, out=0] (30.center) to (31.center);
		\draw [in=180, out=60] (35) to (11);
		\draw [in=180, out=0] (36.center) to (18.center);
		\draw [in=180, out=-45] (35) to (36.center);
		\draw (37.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-dibi-CI-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.15, 0.5) {};
		\node [style=s rect] (2) at (0.15, 0.5) {$h_1$};
		\node [style=black dot] (4) at (-1.1, 0) {};
		\node [style=none] (7) at (-0.35, -0.5) {};
		\node [style=none] (12) at (1.9, 0.5) {$\scriptstyle{\mathsf{X} \otimes \mathsf{X}'}$};
		\node [style=none] (17) at (-1.75, 0.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (19) at (-1.6, 0) {};
		\node [style=none] (21) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=180] (2) to (4);
		\draw (19.center) to (4);
		\draw (2) to (0.center);
		\draw [in=-180, out=-60, looseness=1.25] (4) to (7.center);
		\draw (7.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-dibi-CI-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.15, 0.5) {};
		\node [style=s rect] (1) at (0.15, 0.5) {$h_2$};
		\node [style=black dot] (2) at (-1.1, 0) {};
		\node [style=none] (3) at (-0.35, -0.5) {};
		\node [style=none] (4) at (1.9, 0.5) {$\scriptstyle{\mathsf{Y} \otimes \mathsf{Y'}}$};
		\node [style=none] (5) at (-1.75, 0.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (6) at (-1.6, 0) {};
		\node [style=none] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=180] (1) to (2);
		\draw (6.center) to (2);
		\draw (1) to (0.center);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (3.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-dibi-CI-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (2) at (-0.1, 1) {$h_1$};
		\node [style=s rect] (3) at (-0.1, -0.25) {$h_2$};
		\node [style=black dot] (4) at (-1.6, 0.25) {};
		\node [style=none] (5) at (0.9, 1) {};
		\node [style=none] (6) at (0.9, -0.25) {};
		\node [style=none] (12) at (1.65, 1) {$\scriptstyle{\mathsf{X} \otimes \mathsf{X}'}$};
		\node [style=none] (14) at (1.65, -0.25) {$\scriptstyle{\mathsf{Y} \otimes \mathsf{Y}'}$};
		\node [style=none] (17) at (-3.25, 0) {$\scriptstyle{\mathsf{W}}$};
		\node [style=black dot] (19) at (-2.6, -0.25) {};
		\node [style=none] (20) at (-3.25, -0.25) {};
		\node [style=none] (21) at (-1.5, -1.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (2) to (5.center);
		\draw [in=75, out=180] (2) to (4);
		\draw [in=180, out=-45, looseness=1.25] (4) to (3);
		\draw [in=-180, out=45] (19) to (4);
		\draw (20.center) to (19);
		\draw [in=-180, out=-60, looseness=1.25] (19) to (21.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-dibi-CI-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=black dot] (3) at (-2.75, 0.5) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-0.5, 2.25) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=s rect] (8) at (-0.5, 0.5) {$g_1$};
		\node [style=s rect] (9) at (-0.5, -1) {$g_2$};
		\node [style=none] (10) at (-0.5, -2) {};
		\node [style=black dot] (11) at (-1.75, -0.25) {};
		\node [style=black dot] (12) at (0.5, 0.5) {};
		\node [style=black dot] (13) at (0.5, -1) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=s vert] (16) at (2, -1.75) {$g_3$};
		\node [style=none] (17) at (3, -1.75) {};
		\node [style=none] (18) at (1.5, -2) {};
		\node [style=none] (19) at (2, 2.25) {};
		\node [style=none] (20) at (2.75, 1) {$\scriptstyle{\mathsf{X} \otimes \mathsf{X}''}$};
		\node [style=none] (21) at (2.25, 2.25) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (22) at (3.35, -1.75) {$\scriptstyle{\mathsf{U}''}$};
		\node [style=none] (23) at (2.75, 0) {$\scriptstyle{\mathsf{Y} \otimes \mathsf{Y}''}$};
		\node [style=none] (24) at (-3.65, 0) {$s_{1}$};
		\node [style=none] (25) at (-3.25, -0.5) {};
		\node [style=black dot] (26) at (-2.75, -0.5) {};
		\node [style=none] (27) at (-0.5, 1.75) {};
		\node [style=none] (28) at (2, 1.75) {};
		\node [style=none] (29) at (2.35, 1.75) {$\scriptstyle{\mathsf{W''}}$};
		\node [style=none] (30) at (-0.5, -2.25) {};
		\node [style=none] (31) at (1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3) to (4.center);
		\draw [in=-180, out=60] (3) to (5.center);
		\draw [in=-45, out=180] (11) to (3);
		\draw [in=180, out=-75] (3) to (10.center);
		\draw (13) to (9);
		\draw (8) to (12);
		\draw [in=45, out=180, looseness=1.25] (6.center) to (12);
		\draw [in=75, out=-180, looseness=0.75] (7.center) to (13);
		\draw [in=150, out=-90] (12) to (14.center);
		\draw [in=165, out=-75] (13) to (15.center);
		\draw (17.center) to (16);
		\draw [in=75, out=180] (8) to (11);
		\draw [in=180, out=-75] (11) to (9);
		\draw (18.center) to (10.center);
		\draw (5.center) to (19.center);
		\draw (25.center) to (26);
		\draw [in=-180, out=60] (26) to (27.center);
		\draw (27.center) to (28.center);
		\draw [in=180, out=-60] (26) to (30.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-markov-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=black dot] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=black dot] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (-1.25, 0.25) {};
		\node [style=black dot] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (-1.25, -0.25) {};
		\node [style=black dot] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=none] (15) at (-1.75, 0) {$f$};
		\node [style=none] (16) at (1.5, 1) {$\scriptstyle{X}$};
		\node [style=none] (17) at (1.5, 0.5) {$\scriptstyle{Y}$};
		\node [style=none] (18) at (1.5, 1.5) {$\scriptstyle{Z}$};
		\node [style=none] (19) at (-0.75, -1) {$\scriptstyle{U}$};
		\node [style=none] (20) at (0.75, 1.5) {};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (1, -0.25) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=s vert] (26) at (1.25, -0.5) {$g_U$};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (1.25, 1) {};
		\node [style=none] (29) at (1.25, 0.5) {};
		\node [style=none] (30) at (2.25, -0.5) {};
		\node [style=none] (31) at (2.5, -0.5) {$\scriptstyle{U}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (7) to (8.center);
		\draw (9) to (10.center);
		\draw (11) to (12.center);
		\draw (13) to (14.center);
		\draw [in=180, out=60, looseness=1.25] (11) to (22.center);
		\draw [in=-180, out=60, looseness=1.25] (9) to (21.center);
		\draw [in=-180, out=60] (7) to (20.center);
		\draw [in=-180, out=-60] (7) to (23.center);
		\draw [in=-180, out=-60] (9) to (24.center);
		\draw [in=180, out=-60] (11) to (25.center);
		\draw (20.center) to (27.center);
		\draw (21.center) to (28.center);
		\draw (22.center) to (29.center);
		\draw (26) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proc-markov-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=black dot] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-2.25, 0) {$\scriptstyle{f_Z}$};
		\node [style=s rect] (8) at (1, -0.25) {$h_X$};
		\node [style=s rect] (9) at (1, -1.75) {$h_Y$};
		\node [style=black dot] (10) at (-0.5, -0.75) {};
		\node [style=black dot] (16) at (1.75, 0.75) {};
		\node [style=black dot] (17) at (2, -0.25) {};
		\node [style=black dot] (18) at (2.25, -1.75) {};
		\node [style=none] (20) at (5, 1) {$\scriptstyle{X}$};
		\node [style=none] (21) at (5, 0.5) {$\scriptstyle{Y}$};
		\node [style=none] (22) at (5, 1.5) {$\scriptstyle{Z}$};
		\node [style=none] (23) at (4.25, 1.5) {};
		\node [style=none] (24) at (4.25, 1) {};
		\node [style=none] (25) at (4.25, 0.5) {};
		\node [style=none] (26) at (3.75, -0.25) {};
		\node [style=none] (27) at (3.75, -1.25) {};
		\node [style=none] (28) at (3.75, -2) {};
		\node [style=m vert] (29) at (4, -1.25) {$g_U$};
		\node [style=none] (30) at (4.75, 1.5) {};
		\node [style=none] (31) at (4.75, 1) {};
		\node [style=none] (32) at (4.75, 0.5) {};
		\node [style=none] (33) at (5, -1.25) {};
		\node [style=none] (34) at (5.25, -0.75) {$\scriptstyle{U}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3) to (4.center);
		\draw [in=-60, out=180, looseness=1.25] (10) to (3);
		\draw [in=75, out=180] (8) to (10);
		\draw [in=180, out=-75] (10) to (9);
		\draw [in=180, out=60, looseness=1.25] (18) to (25.center);
		\draw [in=-180, out=60, looseness=1.25] (17) to (24.center);
		\draw [in=-180, out=60] (16) to (23.center);
		\draw [in=-180, out=-45] (16) to (26.center);
		\draw [in=-180, out=-60] (17) to (27.center);
		\draw [in=180, out=-60] (18) to (28.center);
		\draw (23.center) to (30.center);
		\draw (24.center) to (31.center);
		\draw (25.center) to (32.center);
		\draw (29) to (33.center);
		\draw (8) to (17);
		\draw (9) to (18);
		\draw [in=180, out=60] (3) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-indep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.5, 0) {};
		\node [style=none] (1) at (-13, 0.5) {};
		\node [style=none] (2) at (-13, -0.5) {};
		\node [style=none] (3) at (-13.5, 0) {$\scriptstyle{\omega_{\otimes}}$};
		\node [style=none] (4) at (-13, 0.25) {};
		\node [style=none] (5) at (-13, -0.25) {};
		\node [style=black dot] (6) at (-12.25, 0.25) {};
		\node [style=black dot] (7) at (-12.25, -0.25) {};
		\node [style=none] (8) at (-11.25, 1) {};
		\node [style=none] (9) at (-11.25, 0.5) {};
		\node [style=none] (10) at (-11.25, -0.5) {};
		\node [style=none] (11) at (-11.25, -1) {};
		\node [style=s rect] (12) at (-11, 0.75) {$\pi_1$};
		\node [style=s rect] (13) at (-11, -0.75) {$\pi_2$};
		\node [style=none] (14) at (-10, 0.75) {};
		\node [style=none] (15) at (-10, -0.75) {};
		\node [style=none] (16) at (-9, 0) {$=$};
		\node [style=black dot] (23) at (-5.75, 0.75) {};
		\node [style=black dot] (24) at (-5.75, -0.75) {};
		\node [style=none] (25) at (-4.5, 1.5) {};
		\node [style=black dot] (26) at (-4.75, 0.5) {};
		\node [style=black dot] (27) at (-4.75, -0.5) {};
		\node [style=none] (28) at (-4.5, -1.5) {};
		\node [style=none] (33) at (-8, 0.75) {};
		\node [style=none] (34) at (-6.5, 1.25) {};
		\node [style=none] (35) at (-6.5, 0.25) {};
		\node [style=none] (36) at (-7, 0.75) {$\scriptstyle{\omega_{Y_1}}$};
		\node [style=none] (38) at (-6.5, 0.75) {};
		\node [style=none] (39) at (-8, -0.75) {};
		\node [style=none] (40) at (-6.5, -0.25) {};
		\node [style=none] (41) at (-6.5, -1.25) {};
		\node [style=none] (42) at (-7, -0.75) {$\scriptstyle{\omega_{Y_2}}$};
		\node [style=none] (43) at (-6.5, -0.75) {};
		\node [style=none] (44) at (-3.5, 0) {$=$};
		\node [style=none] (45) at (-2, 0.75) {};
		\node [style=none] (46) at (-0.5, 1.25) {};
		\node [style=none] (47) at (-0.5, 0.25) {};
		\node [style=none] (48) at (-1, 0.75) {$\scriptstyle{\omega_{Y_1}}$};
		\node [style=none] (49) at (-0.5, 0.75) {};
		\node [style=none] (50) at (-2, -0.75) {};
		\node [style=none] (51) at (-0.5, -0.25) {};
		\node [style=none] (52) at (-0.5, -1.25) {};
		\node [style=none] (53) at (-1, -0.75) {$\scriptstyle{\omega_{Y_2}}$};
		\node [style=none] (54) at (-0.5, -0.75) {};
		\node [style=none] (55) at (0.25, 0.75) {};
		\node [style=none] (56) at (0.25, -0.75) {};
		\node [style=none] (57) at (-9, -5.5) {$=$};
		\node [style=none] (58) at (-8, -4.75) {};
		\node [style=none] (59) at (-6.5, -4.25) {};
		\node [style=none] (60) at (-6.5, -5.25) {};
		\node [style=none] (61) at (-7, -4.75) {$\scriptstyle{\omega_{Y_1}}$};
		\node [style=none] (62) at (-6.5, -4.75) {};
		\node [style=none] (63) at (-8, -6.25) {};
		\node [style=none] (64) at (-6.5, -5.75) {};
		\node [style=none] (65) at (-6.5, -6.75) {};
		\node [style=none] (66) at (-7, -6.25) {$\scriptstyle{\omega_{Y_2}}$};
		\node [style=none] (67) at (-6.5, -6.25) {};
		\node [style=black dot] (68) at (-6, -4.75) {};
		\node [style=black dot] (69) at (-6, -6.25) {};
		\node [style=none] (70) at (-8, -3.25) {};
		\node [style=none] (71) at (-6.5, -2.75) {};
		\node [style=none] (72) at (-6.5, -3.75) {};
		\node [style=none] (73) at (-7, -3.25) {$\scriptstyle{\omega_{Y_1}}$};
		\node [style=none] (74) at (-6.5, -3.25) {};
		\node [style=none] (75) at (-8, -7.75) {};
		\node [style=none] (76) at (-6.5, -7.25) {};
		\node [style=none] (77) at (-6.5, -8.25) {};
		\node [style=none] (78) at (-7, -7.75) {$\scriptstyle{\omega_{Y_2}}$};
		\node [style=none] (79) at (-6.5, -7.75) {};
		\node [style=none] (80) at (-5.75, -3.25) {};
		\node [style=none] (81) at (-5.75, -7.75) {};
		\node [style=none] (82) at (-5, -5.5) {$=$};
		\node [style=none] (83) at (-4, -4.5) {};
		\node [style=none] (84) at (-2.5, -4) {};
		\node [style=none] (85) at (-2.5, -5) {};
		\node [style=none] (86) at (-3, -4.5) {$\scriptstyle{\omega_{\otimes}}$};
		\node [style=none] (87) at (-2.5, -4.25) {};
		\node [style=none] (88) at (-2.5, -4.75) {};
		\node [style=none] (89) at (-4, -6.25) {};
		\node [style=none] (90) at (-2.5, -5.75) {};
		\node [style=none] (91) at (-2.5, -6.75) {};
		\node [style=none] (92) at (-3, -6.25) {$\scriptstyle{\omega_{\otimes}}$};
		\node [style=none] (93) at (-2.5, -6) {};
		\node [style=none] (94) at (-2.5, -6.5) {};
		\node [style=none] (95) at (-1.75, -4.25) {};
		\node [style=none] (96) at (-1.75, -4.75) {};
		\node [style=none] (97) at (-1.75, -6) {};
		\node [style=none] (98) at (-1.75, -6.5) {};
		\node [style=s rect] (99) at (-1.5, -4.5) {$\pi_1$};
		\node [style=s rect] (100) at (-1.5, -6.25) {$\pi_2$};
		\node [style=none] (101) at (-0.5, -4.5) {};
		\node [style=none] (102) at (-0.5, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7) to (5.center);
		\draw (4.center) to (6);
		\draw [in=180, out=75] (6) to (8.center);
		\draw [in=-180, out=60] (7) to (9.center);
		\draw [in=-180, out=-60] (6) to (10.center);
		\draw [in=-75, out=180] (11.center) to (7);
		\draw (12) to (14.center);
		\draw (15.center) to (13);
		\draw [in=180, out=75] (23) to (25.center);
		\draw [in=-180, out=75] (24) to (26);
		\draw [in=-180, out=-60] (23) to (27);
		\draw [in=-75, out=180] (28.center) to (24);
		\draw (34.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (38.center) to (23);
		\draw (24) to (43.center);
		\draw (46.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (51.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (55.center) to (49.center);
		\draw (56.center) to (54.center);
		\draw (59.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (63.center);
		\draw (68) to (62.center);
		\draw (69) to (67.center);
		\draw (71.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (76.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (75.center);
		\draw (80.center) to (74.center);
		\draw (81.center) to (79.center);
		\draw (84.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (83.center);
		\draw (90.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (99) to (101.center);
		\draw (102.center) to (100);
		\draw (87.center) to (95.center);
		\draw (96.center) to (88.center);
		\draw (93.center) to (97.center);
		\draw (98.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-neutral-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=none] (1) at (-5.75, 0.5) {};
		\node [style=none] (2) at (-5.75, -0.5) {};
		\node [style=none] (3) at (-6.25, 0) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (5) at (-5.75, 0) {};
		\node [style=black dot] (6) at (-5, 0) {};
		\node [style=none] (9) at (-2.25, 1.25) {$\vdots$};
		\node [style=s rect] (10) at (-3, 1.75) {$g_1$};
		\node [style=s rect] (11) at (-3.25, 0.25) {$g_m$};
		\node [style=none] (12) at (-1.75, 1.75) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=s rect] (17) at (-3.25, -0.75) {$g$};
		\node [style=s rect] (18) at (-3.25, -1.75) {$g$};
		\node [style=s rect] (19) at (-1.75, -0.75) {$\pi_1$};
		\node [style=s rect] (20) at (-1.75, -1.75) {$\pi_2$};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-1, -1.75) {};
		\node [style=none] (23) at (-3, -0.5) {};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=none] (25) at (-2, -0.5) {};
		\node [style=none] (26) at (-2, -1) {};
		\node [style=none] (27) at (-3, -1.5) {};
		\node [style=none] (28) at (-3, -2) {};
		\node [style=none] (29) at (-2, -1.5) {};
		\node [style=none] (30) at (-2, -2) {};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (1.5, 2.25) {};
		\node [style=none] (33) at (3, 2.75) {};
		\node [style=none] (34) at (3, 1.75) {};
		\node [style=none] (35) at (2.5, 2.25) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (36) at (3, 2.25) {};
		\node [style=none] (38) at (4.75, 1.5) {$\vdots$};
		\node [style=s rect] (39) at (4, 2.25) {$g_1$};
		\node [style=s rect] (40) at (4, 0.5) {$g_m$};
		\node [style=none] (41) at (5.25, 2.25) {};
		\node [style=none] (42) at (5.25, 0.5) {};
		\node [style=s rect] (43) at (3.75, -1) {$g$};
		\node [style=s rect] (44) at (3.75, -2.5) {$g$};
		\node [style=s rect] (45) at (5.25, -1) {$\pi_1$};
		\node [style=s rect] (46) at (5.25, -2.5) {$\pi_2$};
		\node [style=none] (47) at (6, -1) {};
		\node [style=none] (48) at (6, -2.5) {};
		\node [style=none] (49) at (4, -0.75) {};
		\node [style=none] (50) at (4, -1.25) {};
		\node [style=none] (51) at (5, -0.75) {};
		\node [style=none] (52) at (5, -1.25) {};
		\node [style=none] (53) at (4, -2.25) {};
		\node [style=none] (54) at (4, -2.75) {};
		\node [style=none] (55) at (5, -2.25) {};
		\node [style=none] (56) at (5, -2.75) {};
		\node [style=none] (57) at (1.5, -1) {};
		\node [style=none] (58) at (3, -0.5) {};
		\node [style=none] (59) at (3, -1.5) {};
		\node [style=none] (60) at (2.5, -1) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (61) at (3, -1) {};
		\node [style=none] (62) at (1.5, -2.5) {};
		\node [style=none] (63) at (3, -2) {};
		\node [style=none] (64) at (3, -3) {};
		\node [style=none] (65) at (2.5, -2.5) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (66) at (3, -2.5) {};
		\node [style=none] (67) at (1.5, 0.5) {};
		\node [style=none] (68) at (3, 1) {};
		\node [style=none] (69) at (3, 0) {};
		\node [style=none] (70) at (2.5, 0.5) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (71) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6);
		\draw (22.center) to (20);
		\draw (19) to (21.center);
		\draw (13.center) to (11);
		\draw (10) to (12.center);
		\draw [in=-165, out=-30] (6) to (17);
		\draw [in=-75, out=-180] (18) to (6);
		\draw [in=30, out=-180] (11) to (6);
		\draw [in=-180, out=75] (6) to (10);
		\draw (26.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (30.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (33.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (48.center) to (46);
		\draw (45) to (47.center);
		\draw (42.center) to (40);
		\draw (39) to (41.center);
		\draw (52.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw (56.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (63.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (68.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (61.center) to (43);
		\draw (44) to (66.center);
		\draw (39) to (36.center);
		\draw (40) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-neutral-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0) {};
		\node [style=none] (1) at (-6.25, 0.5) {};
		\node [style=none] (2) at (-6.25, -0.5) {};
		\node [style=none] (3) at (-6.75, 0) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (5) at (-6.25, 0) {};
		\node [style=black dot] (6) at (-5.5, 0) {};
		\node [style=none] (9) at (-2.75, 1.25) {$\vdots$};
		\node [style=s rect] (10) at (-3.5, 1.75) {$g_1$};
		\node [style=s rect] (11) at (-3.75, 0.25) {$g_m$};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=s rect] (18) at (-4.25, -1.25) {$g$};
		\node [style=s rect] (19) at (-2, -0.75) {$\pi_1$};
		\node [style=s rect] (20) at (-2, -1.75) {$\pi_2$};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-1, -1.75) {};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-2.5, -1) {};
		\node [style=none] (25) at (-2.25, -0.5) {};
		\node [style=none] (26) at (-2.25, -1) {};
		\node [style=none] (27) at (-2.5, -1.5) {};
		\node [style=none] (28) at (-2.5, -2) {};
		\node [style=none] (29) at (-2.25, -1.5) {};
		\node [style=none] (30) at (-2.25, -2) {};
		\node [style=black dot] (72) at (-3.5, -1) {};
		\node [style=none] (73) at (-4, -1) {};
		\node [style=none] (74) at (-4, -1.5) {};
		\node [style=black dot] (75) at (-3.5, -1.5) {};
		\node [style=none] (76) at (0, 0) {$=$};
		\node [style=none] (77) at (1, 0) {};
		\node [style=none] (78) at (2.5, 0.5) {};
		\node [style=none] (79) at (2.5, -0.5) {};
		\node [style=none] (80) at (2, 0) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (81) at (2.5, 0) {};
		\node [style=black dot] (82) at (3.25, 0) {};
		\node [style=none] (83) at (6, 1.25) {$\vdots$};
		\node [style=s rect] (84) at (5.25, 1.75) {$g_1$};
		\node [style=s rect] (85) at (5, 0.25) {$g_m$};
		\node [style=none] (86) at (6.5, 1.75) {};
		\node [style=none] (87) at (6.5, 0.25) {};
		\node [style=s rect] (88) at (4.5, -1.25) {$g$};
		\node [style=none] (93) at (6.25, -0.5) {};
		\node [style=none] (94) at (6.25, -1) {};
		\node [style=none] (95) at (6.5, -0.5) {};
		\node [style=black dot] (96) at (6.25, -1) {};
		\node [style=none] (97) at (6.25, -1.5) {};
		\node [style=none] (98) at (6.25, -2) {};
		\node [style=black dot] (99) at (6.25, -1.5) {};
		\node [style=none] (100) at (6.5, -2) {};
		\node [style=black dot] (101) at (5.25, -1) {};
		\node [style=none] (102) at (4.75, -1) {};
		\node [style=none] (103) at (4.75, -1.5) {};
		\node [style=black dot] (104) at (5.25, -1.5) {};
		\node [style=none] (105) at (7.5, 0) {$=$};
		\node [style=none] (106) at (8.5, 0) {};
		\node [style=none] (107) at (10, 0.5) {};
		\node [style=none] (108) at (10, -0.5) {};
		\node [style=none] (109) at (9.5, 0) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (110) at (10, 0) {};
		\node [style=black dot] (111) at (10.75, 0) {};
		\node [style=none] (112) at (13.5, 1.25) {$\vdots$};
		\node [style=s rect] (113) at (12.75, 1.75) {$g_1$};
		\node [style=s rect] (114) at (12.5, 0.25) {$g_m$};
		\node [style=none] (115) at (14, 1.75) {};
		\node [style=none] (116) at (14, 0.25) {};
		\node [style=s rect] (117) at (12.25, -1.25) {$g$};
		\node [style=none] (127) at (12.5, -1) {};
		\node [style=none] (128) at (12.5, -1.5) {};
		\node [style=none] (129) at (13.25, -1) {};
		\node [style=none] (130) at (13.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6);
		\draw (22.center) to (20);
		\draw (19) to (21.center);
		\draw (13.center) to (11);
		\draw (10) to (12.center);
		\draw [in=-75, out=-180] (18) to (6);
		\draw [in=30, out=-180] (11) to (6);
		\draw [in=-180, out=75] (6) to (10);
		\draw (26.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (30.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (72) to (73.center);
		\draw (75) to (74.center);
		\draw [in=180, out=60] (72) to (23.center);
		\draw [in=45, out=-180] (24.center) to (75);
		\draw [in=180, out=-45] (72) to (27.center);
		\draw [in=-60, out=180] (28.center) to (75);
		\draw (78.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw (81.center) to (82);
		\draw (87.center) to (85);
		\draw (84) to (86.center);
		\draw [in=-75, out=-180] (88) to (82);
		\draw [in=30, out=-180] (85) to (82);
		\draw [in=-180, out=75] (82) to (84);
		\draw (96) to (94.center);
		\draw (93.center) to (95.center);
		\draw (100.center) to (98.center);
		\draw (97.center) to (99);
		\draw (101) to (102.center);
		\draw (104) to (103.center);
		\draw [in=180, out=60] (101) to (93.center);
		\draw [in=45, out=-180] (94.center) to (104);
		\draw [in=180, out=-45] (101) to (97.center);
		\draw [in=-60, out=180] (98.center) to (104);
		\draw (107.center) to (106.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (106.center);
		\draw (110.center) to (111);
		\draw (116.center) to (114);
		\draw (113) to (115.center);
		\draw [in=-75, out=-180] (117) to (111);
		\draw [in=30, out=-180] (114) to (111);
		\draw [in=-180, out=75] (111) to (113);
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-neutral-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-6.25, 2.25) {};
		\node [style=none] (33) at (-4.75, 2.75) {};
		\node [style=none] (34) at (-4.75, 1.75) {};
		\node [style=none] (35) at (-5.25, 2.25) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (36) at (-4.75, 2.25) {};
		\node [style=none] (38) at (-3, 1.5) {$\vdots$};
		\node [style=s rect] (39) at (-3.75, 2.25) {$g_1$};
		\node [style=s rect] (40) at (-3.75, 0.5) {$g_m$};
		\node [style=none] (41) at (-2.5, 2.25) {};
		\node [style=none] (42) at (-2.5, 0.5) {};
		\node [style=s rect] (43) at (-4, -1) {$g$};
		\node [style=s rect] (44) at (-4, -2.5) {$g$};
		\node [style=s rect] (45) at (-2.5, -1) {$\pi_1$};
		\node [style=s rect] (46) at (-2.5, -2.5) {$\pi_2$};
		\node [style=none] (47) at (-1.75, -1) {};
		\node [style=none] (48) at (-1.75, -2.5) {};
		\node [style=none] (49) at (-3.75, -0.75) {};
		\node [style=none] (50) at (-3.75, -1.25) {};
		\node [style=none] (51) at (-2.75, -0.75) {};
		\node [style=none] (52) at (-2.75, -1.25) {};
		\node [style=none] (53) at (-3.75, -2.25) {};
		\node [style=none] (54) at (-3.75, -2.75) {};
		\node [style=none] (55) at (-2.75, -2.25) {};
		\node [style=none] (56) at (-2.75, -2.75) {};
		\node [style=none] (57) at (-6.25, -1) {};
		\node [style=none] (58) at (-4.75, -0.5) {};
		\node [style=none] (59) at (-4.75, -1.5) {};
		\node [style=none] (60) at (-5.25, -1) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (61) at (-4.75, -1) {};
		\node [style=none] (62) at (-6.25, -2.5) {};
		\node [style=none] (63) at (-4.75, -2) {};
		\node [style=none] (64) at (-4.75, -3) {};
		\node [style=none] (65) at (-5.25, -2.5) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (66) at (-4.75, -2.5) {};
		\node [style=none] (67) at (-6.25, 0.5) {};
		\node [style=none] (68) at (-4.75, 1) {};
		\node [style=none] (69) at (-4.75, 0) {};
		\node [style=none] (70) at (-5.25, 0.5) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (71) at (-4.75, 0.5) {};
		\node [style=none] (72) at (-0.75, 0) {$=$};
		\node [style=none] (73) at (0.25, 2.25) {};
		\node [style=none] (74) at (1.75, 2.75) {};
		\node [style=none] (75) at (1.75, 1.75) {};
		\node [style=none] (76) at (1.25, 2.25) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (77) at (1.75, 2.25) {};
		\node [style=none] (78) at (3.5, 1.5) {$\vdots$};
		\node [style=s rect] (79) at (2.75, 2.25) {$g_1$};
		\node [style=s rect] (80) at (2.75, 0.5) {$g_m$};
		\node [style=none] (81) at (3.75, 2.25) {};
		\node [style=none] (82) at (3.75, 0.5) {};
		\node [style=s rect] (83) at (2.5, -1) {$g$};
		\node [style=s rect] (84) at (2.5, -2.5) {$g$};
		\node [style=none] (89) at (2.75, -0.75) {};
		\node [style=none] (90) at (2.75, -1.25) {};
		\node [style=none] (91) at (3.75, -0.75) {};
		\node [style=black dot] (92) at (3.5, -1.25) {};
		\node [style=none] (93) at (2.75, -2.25) {};
		\node [style=none] (94) at (2.75, -2.75) {};
		\node [style=black dot] (95) at (3.5, -2.25) {};
		\node [style=none] (96) at (3.75, -2.75) {};
		\node [style=none] (97) at (0.25, -1) {};
		\node [style=none] (98) at (1.75, -0.5) {};
		\node [style=none] (99) at (1.75, -1.5) {};
		\node [style=none] (100) at (1.25, -1) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (101) at (1.75, -1) {};
		\node [style=none] (102) at (0.25, -2.5) {};
		\node [style=none] (103) at (1.75, -2) {};
		\node [style=none] (104) at (1.75, -3) {};
		\node [style=none] (105) at (1.25, -2.5) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (106) at (1.75, -2.5) {};
		\node [style=none] (107) at (0.25, 0.5) {};
		\node [style=none] (108) at (1.75, 1) {};
		\node [style=none] (109) at (1.75, 0) {};
		\node [style=none] (110) at (1.25, 0.5) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (111) at (1.75, 0.5) {};
		\node [style=none] (112) at (4.75, 0) {$=$};
		\node [style=none] (113) at (6, 4) {};
		\node [style=none] (114) at (7.5, 4.5) {};
		\node [style=none] (115) at (7.5, 3.5) {};
		\node [style=none] (116) at (7, 4) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (117) at (7.5, 4) {};
		\node [style=none] (118) at (9.25, 3.25) {$\vdots$};
		\node [style=s rect] (119) at (8.5, 4) {$g_1$};
		\node [style=s rect] (120) at (8.5, 2.25) {$g_m$};
		\node [style=none] (121) at (9.5, 4) {};
		\node [style=none] (122) at (9.5, 2.25) {};
		\node [style=none] (125) at (7.5, 0.75) {};
		\node [style=none] (127) at (8.5, 0.75) {};
		\node [style=none] (129) at (7.5, -0.75) {};
		\node [style=black dot] (131) at (8.25, -0.75) {};
		\node [style=none] (133) at (6, 0.75) {};
		\node [style=none] (134) at (7.5, 1.25) {};
		\node [style=none] (135) at (7.5, 0.25) {};
		\node [style=none] (136) at (7, 0.75) {$\scriptstyle{\omega_{Y_1}}$};
		\node [style=none] (137) at (7.5, 0.75) {};
		\node [style=none] (138) at (6, -0.75) {};
		\node [style=none] (139) at (7.5, -0.25) {};
		\node [style=none] (140) at (7.5, -1.25) {};
		\node [style=none] (141) at (7, -0.75) {$\scriptstyle{\omega_{Y_2}}$};
		\node [style=none] (142) at (7.5, -0.75) {};
		\node [style=none] (143) at (6, 2.25) {};
		\node [style=none] (144) at (7.5, 2.75) {};
		\node [style=none] (145) at (7.5, 1.75) {};
		\node [style=none] (146) at (7, 2.25) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (147) at (7.5, 2.25) {};
		\node [style=none] (148) at (7.5, -2.25) {};
		\node [style=black dot] (149) at (8.25, -2.25) {};
		\node [style=none] (150) at (7.5, -3.75) {};
		\node [style=none] (151) at (8.5, -3.75) {};
		\node [style=none] (152) at (6, -2.25) {};
		\node [style=none] (153) at (7.5, -1.75) {};
		\node [style=none] (154) at (7.5, -2.75) {};
		\node [style=none] (155) at (7, -2.25) {$\scriptstyle{\omega_{Y_1}}$};
		\node [style=none] (156) at (7.5, -2.25) {};
		\node [style=none] (157) at (6, -3.75) {};
		\node [style=none] (158) at (7.5, -3.25) {};
		\node [style=none] (159) at (7.5, -4.25) {};
		\node [style=none] (160) at (7, -3.75) {$\scriptstyle{\omega_{Y_2}}$};
		\node [style=none] (161) at (7.5, -3.75) {};
		\node [style=none] (162) at (-4.25, -8) {$=$};
		\node [style=none] (163) at (-3.25, -5.5) {};
		\node [style=none] (164) at (-1.75, -5) {};
		\node [style=none] (165) at (-1.75, -6) {};
		\node [style=none] (166) at (-2.25, -5.5) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (167) at (-1.75, -5.5) {};
		\node [style=none] (168) at (0, -6.25) {$\vdots$};
		\node [style=s rect] (169) at (-0.75, -5.5) {$g_1$};
		\node [style=s rect] (170) at (-0.75, -7.25) {$g_m$};
		\node [style=none] (171) at (0.25, -5.5) {};
		\node [style=none] (172) at (0.25, -7.25) {};
		\node [style=none] (173) at (-1.75, -8.75) {};
		\node [style=none] (174) at (-0.75, -8.75) {};
		\node [style=none] (177) at (-3.25, -8.75) {};
		\node [style=none] (178) at (-1.75, -8.25) {};
		\node [style=none] (179) at (-1.75, -9.25) {};
		\node [style=none] (180) at (-2.25, -8.75) {$\scriptstyle{\omega_{Y_1}}$};
		\node [style=none] (181) at (-1.75, -8.75) {};
		\node [style=none] (187) at (-3.25, -7.25) {};
		\node [style=none] (188) at (-1.75, -6.75) {};
		\node [style=none] (189) at (-1.75, -7.75) {};
		\node [style=none] (190) at (-2.25, -7.25) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (191) at (-1.75, -7.25) {};
		\node [style=none] (194) at (-1.75, -10.25) {};
		\node [style=none] (195) at (-0.75, -10.25) {};
		\node [style=none] (201) at (-3.25, -10.25) {};
		\node [style=none] (202) at (-1.75, -9.75) {};
		\node [style=none] (203) at (-1.75, -10.75) {};
		\node [style=none] (204) at (-2.25, -10.25) {$\scriptstyle{\omega_{Y_2}}$};
		\node [style=none] (205) at (-1.75, -10.25) {};
		\node [style=none] (206) at (1.25, -8) {$=$};
		\node [style=none] (207) at (2.25, -6.25) {};
		\node [style=none] (208) at (3.75, -5.75) {};
		\node [style=none] (209) at (3.75, -6.75) {};
		\node [style=none] (210) at (3.25, -6.25) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (211) at (3.75, -6.25) {};
		\node [style=none] (212) at (5.5, -7) {$\vdots$};
		\node [style=s rect] (213) at (4.75, -6.25) {$g_1$};
		\node [style=s rect] (214) at (4.75, -8) {$g_m$};
		\node [style=none] (215) at (6, -6.25) {};
		\node [style=none] (216) at (6, -8) {};
		\node [style=none] (217) at (3.75, -9.5) {};
		\node [style=s rect] (218) at (4.75, -9.5) {$g$};
		\node [style=none] (219) at (2.25, -9.5) {};
		\node [style=none] (220) at (3.75, -9) {};
		\node [style=none] (221) at (3.75, -10) {};
		\node [style=none] (222) at (3.25, -9.5) {$\scriptstyle{\omega_S}$};
		\node [style=none] (223) at (3.75, -9.5) {};
		\node [style=none] (224) at (2.25, -8) {};
		\node [style=none] (225) at (3.75, -7.5) {};
		\node [style=none] (226) at (3.75, -8.5) {};
		\node [style=none] (227) at (3.25, -8) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (228) at (3.75, -8) {};
		\node [style=none] (229) at (5.75, -9.75) {};
		\node [style=none] (230) at (5, -9.75) {};
		\node [style=none] (231) at (5.75, -9.25) {};
		\node [style=none] (232) at (5, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (48.center) to (46);
		\draw (45) to (47.center);
		\draw (42.center) to (40);
		\draw (39) to (41.center);
		\draw (52.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw (56.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (63.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (68.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (61.center) to (43);
		\draw (44) to (66.center);
		\draw (39) to (36.center);
		\draw (40) to (71.center);
		\draw (74.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (73.center);
		\draw (82.center) to (80);
		\draw (79) to (81.center);
		\draw (92) to (90.center);
		\draw (89.center) to (91.center);
		\draw (96.center) to (94.center);
		\draw (93.center) to (95);
		\draw (98.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (97.center);
		\draw (103.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (102.center);
		\draw (108.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (101.center) to (83);
		\draw (84) to (106.center);
		\draw (79) to (77.center);
		\draw (80) to (111.center);
		\draw (114.center) to (113.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw (122.center) to (120);
		\draw (119) to (121.center);
		\draw (125.center) to (127.center);
		\draw (129.center) to (131);
		\draw (134.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (133.center);
		\draw (139.center) to (138.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (138.center);
		\draw (144.center) to (143.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (143.center);
		\draw (119) to (117.center);
		\draw (120) to (147.center);
		\draw (148.center) to (149);
		\draw (150.center) to (151.center);
		\draw (153.center) to (152.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (152.center);
		\draw (158.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (157.center);
		\draw (164.center) to (163.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (163.center);
		\draw (172.center) to (170);
		\draw (169) to (171.center);
		\draw (173.center) to (174.center);
		\draw (178.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (177.center);
		\draw (188.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (187.center);
		\draw (169) to (167.center);
		\draw (170) to (191.center);
		\draw (194.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (202.center) to (203.center);
		\draw (203.center) to (201.center);
		\draw (208.center) to (207.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (207.center);
		\draw (216.center) to (214);
		\draw (213) to (215.center);
		\draw (217.center) to (218);
		\draw (220.center) to (219.center);
		\draw (220.center) to (221.center);
		\draw (221.center) to (219.center);
		\draw (225.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (224.center);
		\draw (213) to (211.center);
		\draw (214) to (228.center);
		\draw (229.center) to (230.center);
		\draw (231.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-neutral-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.75) {};
		\node [style=none] (1) at (2.25, 2.25) {};
		\node [style=none] (2) at (2.25, 1.25) {};
		\node [style=none] (3) at (1.75, 1.75) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (4) at (2.25, 1.75) {};
		\node [style=none] (5) at (4, 1) {$\vdots$};
		\node [style=s rect] (6) at (3.25, 1.75) {$g_1$};
		\node [style=s rect] (7) at (3.25, 0) {$g_m$};
		\node [style=none] (8) at (4.5, 1.75) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (2.25, -1.5) {};
		\node [style=s rect] (11) at (3.25, -1.5) {$g$};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=none] (14) at (2.25, -2) {};
		\node [style=none] (15) at (1.75, -1.5) {$\scriptstyle{\omega_S}$};
		\node [style=none] (16) at (2.25, -1.5) {};
		\node [style=none] (17) at (0.75, 0) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=none] (20) at (1.75, 0) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (21) at (2.25, 0) {};
		\node [style=none] (22) at (4.25, -1.75) {};
		\node [style=none] (23) at (3.5, -1.75) {};
		\node [style=none] (24) at (4.25, -1.25) {};
		\node [style=none] (25) at (3.5, -1.25) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (-6.25, -0.25) {};
		\node [style=none] (28) at (-4.75, 0.25) {};
		\node [style=none] (29) at (-4.75, -0.75) {};
		\node [style=none] (30) at (-5.25, -0.25) {$\scriptstyle{\omega_{S}}$};
		\node [style=none] (31) at (-4.75, -0.25) {};
		\node [style=black dot] (32) at (-4, -0.25) {};
		\node [style=none] (33) at (-1.25, 1) {$\vdots$};
		\node [style=s rect] (34) at (-2, 1.5) {$g_1$};
		\node [style=s rect] (35) at (-2.25, 0) {$g_m$};
		\node [style=none] (36) at (-0.75, 1.5) {};
		\node [style=none] (37) at (-0.75, 0) {};
		\node [style=s rect] (38) at (-2.5, -1.5) {$g$};
		\node [style=none] (39) at (-2.25, -1.25) {};
		\node [style=none] (40) at (-2.25, -1.75) {};
		\node [style=none] (41) at (-1.5, -1.25) {};
		\node [style=none] (42) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (9.center) to (7);
		\draw (6) to (8.center);
		\draw (10.center) to (11);
		\draw (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (6) to (4.center);
		\draw (7) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (31.center) to (32);
		\draw (37.center) to (35);
		\draw (34) to (36.center);
		\draw [in=-75, out=-180] (38) to (32);
		\draw [in=30, out=-180] (35) to (32);
		\draw [in=-180, out=75] (32) to (34);
		\draw (41.center) to (39.center);
		\draw (42.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prove-coin-theorem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (-0.25, -0.5) {$h_{\phi S}$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=black dot] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60] (2) to (3.center);
		\draw (0) to (4.center);
		\draw [in=-180, out=-60] (2) to (0);
		\draw (1.center) to (2);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prove-coin-thm-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=black dot] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=black dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-2.5, 0) {$\scriptstyle{g}$};
		\node [style=none] (8) at (-1.25, -1) {$\scriptstyle{V}$};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=black dot] (10) at (0, -0.25) {};
		\node [style=s rect] (11) at (1.25, 0.25) {$\scriptstyle{h_1}$};
		\node [style=s rect] (12) at (1.25, -1) {$\scriptstyle{h_2}$};
		\node [style=black dot] (13) at (2.25, 0.25) {};
		\node [style=black dot] (14) at (2, -1) {};
		\node [style=black dot] (15) at (2.25, 1.25) {};
		\node [style=none] (16) at (3, 2) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (3, 0.25) {};
		\node [style=none] (19) at (4, -0.75) {};
		\node [style=none] (20) at (4, -1.25) {};
		\node [style=none] (21) at (4, -1.75) {};
		\node [style=s vert] (22) at (4.5, -1.25) {$c$};
		\node [style=none] (23) at (5.5, -1.25) {};
		\node [style=none] (24) at (4, 2) {};
		\node [style=none] (25) at (4, 1) {};
		\node [style=none] (26) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4);
		\draw (5.center) to (6);
		\draw [in=-180, out=75] (4) to (9.center);
		\draw [in=-180, out=-60] (4) to (10);
		\draw [in=-180, out=45] (10) to (11);
		\draw (13) to (11);
		\draw [in=-180, out=-75] (10) to (12);
		\draw (12) to (14);
		\draw (9.center) to (15);
		\draw [in=60, out=-180, looseness=1.25] (16.center) to (15);
		\draw [in=75, out=-180, looseness=1.25] (17.center) to (13);
		\draw [in=75, out=-180] (18.center) to (14);
		\draw [in=180, out=-60, looseness=0.75] (15) to (19.center);
		\draw [in=-75, out=180] (20.center) to (13);
		\draw [in=180, out=-75] (14) to (21.center);
		\draw (22) to (23.center);
		\draw (17.center) to (25.center);
		\draw (16.center) to (24.center);
		\draw (18.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prove-plus-unit-coh-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-5.75, 0.75) {};
		\node [style=none] (9) at (-5.75, -0.5) {};
		\node [style=black dot] (10) at (-4.75, 0.75) {};
		\node [style=black dot] (11) at (-4.75, -0.5) {};
		\node [style=none] (12) at (-3.25, 1.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (-3.5, -0.25) {};
		\node [style=none] (15) at (-3.5, -1.25) {};
		\node [style=none] (17) at (-2.75, -0.75) {};
		\node [style=s vert] (18) at (-3, -0.75) {$\lr{f}$};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (24) at (-5.75, 1.25) {$\scriptstyle{X_1}$};
		\node [style=none] (25) at (-5.75, -1) {$\scriptstyle{X_2}$};
		\node [style=none] (27) at (-1.5, -1.25) {$\scriptstyle{Y}$};
		\node [style=none] (32) at (-1, 1.75) {};
		\node [style=none] (33) at (-1, 0.75) {};
		\node [style=none] (34) at (2.5, 0.75) {};
		\node [style=none] (35) at (2.5, -0.5) {};
		\node [style=black dot] (36) at (3.5, 0.75) {};
		\node [style=black dot] (37) at (3.5, -0.5) {};
		\node [style=none] (38) at (5, 1.75) {};
		\node [style=none] (39) at (5, 0.75) {};
		\node [style=none] (40) at (4.75, -0.25) {};
		\node [style=none] (41) at (4.75, -1.25) {};
		\node [style=none] (42) at (5.5, -0.75) {};
		\node [style=s vert] (43) at (5.25, -0.75) {$\lr{g}$};
		\node [style=none] (44) at (7.25, -0.75) {};
		\node [style=none] (46) at (2.5, 1.25) {$\scriptstyle{X_2}$};
		\node [style=none] (47) at (2.5, -1) {$\scriptstyle{X_3}$};
		\node [style=none] (48) at (6.75, -1.25) {$\scriptstyle{Z}$};
		\node [style=none] (49) at (7.25, 1.75) {};
		\node [style=none] (50) at (7.25, 0.75) {};
		\node [style=none] (51) at (-7.25, 0) {$f$};
		\node [style=none] (52) at (-6.5, 0) {$=$};
		\node [style=none] (53) at (1, 0) {$g$};
		\node [style=none] (54) at (1.75, 0) {$=$};
		\node [style=none] (55) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10);
		\draw (9.center) to (11);
		\draw [in=-180, out=75] (10) to (12.center);
		\draw [in=75, out=-180, looseness=1.25] (13.center) to (11);
		\draw [in=-180, out=-75] (10) to (14.center);
		\draw [in=180, out=-75] (11) to (15.center);
		\draw (20.center) to (17.center);
		\draw (12.center) to (32.center);
		\draw (13.center) to (33.center);
		\draw (34.center) to (36);
		\draw (35.center) to (37);
		\draw [in=-180, out=75] (36) to (38.center);
		\draw [in=75, out=-180, looseness=1.25] (39.center) to (37);
		\draw [in=-180, out=-75] (36) to (40.center);
		\draw [in=180, out=-75] (37) to (41.center);
		\draw (44.center) to (42.center);
		\draw (38.center) to (49.center);
		\draw (39.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prove-plus-unit-coh-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (5.25, 0.75) {};
		\node [style=none] (77) at (5.25, -5.75) {};
		\node [style=none] (78) at (8.75, -5.75) {};
		\node [style=none] (79) at (8.75, 0.75) {};
		\node [style=none] (72) at (0.75, 0.75) {};
		\node [style=none] (73) at (0.75, -3.5) {};
		\node [style=none] (74) at (4.75, -3.5) {};
		\node [style=none] (75) at (4.75, 0.75) {};
		\node [style=none] (0) at (-5.75, 0.5) {};
		\node [style=none] (1) at (-5.75, -1.75) {};
		\node [style=black dot] (2) at (-4.75, 0.5) {};
		\node [style=black dot] (3) at (-4.75, -1.75) {};
		\node [style=none] (4) at (-3.75, 1.25) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (-1, -1.75) {};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=s vert] (9) at (-3, -0.5) {$f$};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (12) at (-5.75, 1) {$\scriptstyle{X_1}$};
		\node [style=none] (13) at (-5.75, -2.25) {$\scriptstyle{X_2}$};
		\node [style=none] (14) at (-1.5, -1) {$\scriptstyle{Y}$};
		\node [style=none] (15) at (-1.5, 1.25) {};
		\node [style=none] (25) at (-2.75, -3) {};
		\node [style=s vert] (26) at (-3, -3) {$g$};
		\node [style=none] (27) at (-1, -3) {};
		\node [style=none] (31) at (-1.5, -3.5) {$\scriptstyle{Z}$};
		\node [style=none] (34) at (-3.5, -0.75) {};
		\node [style=none] (35) at (-3.5, -2.5) {};
		\node [style=none] (36) at (-5.75, -4.25) {};
		\node [style=black dot] (37) at (-5, -4.25) {};
		\node [style=none] (38) at (-3.5, -3.5) {};
		\node [style=none] (39) at (-3.5, -5) {};
		\node [style=none] (40) at (-5.75, -4.75) {$\scriptstyle{X_3}$};
		\node [style=none] (41) at (-1.25, -5) {};
		\node [style=none] (42) at (0, -2) {$=$};
		\node [style=none] (43) at (1.25, -0.5) {};
		\node [style=black dot] (44) at (2, -0.5) {};
		\node [style=none] (45) at (1.25, -2) {};
		\node [style=black dot] (46) at (2, -2) {};
		\node [style=none] (47) at (1.25, 0) {$\scriptstyle{X_1}$};
		\node [style=none] (48) at (1.25, -1.5) {$\scriptstyle{X_2}$};
		\node [style=none] (49) at (1.25, -4.75) {$\scriptstyle{X_3}$};
		\node [style=none] (50) at (1.25, -4.25) {};
		\node [style=black dot] (51) at (6, -4.25) {};
		\node [style=none] (52) at (3.5, 0.25) {};
		\node [style=none] (53) at (3.5, -0.75) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (55) at (3.5, -3) {};
		\node [style=none] (56) at (4, -2.5) {};
		\node [style=s vert] (57) at (3.75, -2.5) {$\lr{f}$};
		\node [style=none] (58) at (7.25, -3) {};
		\node [style=none] (59) at (7.25, -5) {};
		\node [style=black dot] (60) at (5.75, -0.75) {};
		\node [style=none] (61) at (6.75, -0.25) {};
		\node [style=none] (62) at (7, -1.5) {};
		\node [style=none] (63) at (7, -2) {};
		\node [style=none] (64) at (7.75, -1.75) {};
		\node [style=s vert] (65) at (7.5, -1.75) {$\lr{g}$};
		\node [style=none] (66) at (8.5, -1.75) {};
		\node [style=none] (67) at (8.5, -2.25) {$\scriptstyle{Z}$};
		\node [style=none] (68) at (8, 0.25) {};
		\node [style=none] (69) at (8, -0.25) {};
		\node [style=none] (70) at (8, -3) {};
		\node [style=none] (71) at (8.25, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green fill] (79.center)
			 to (78.center)
			 to (77.center)
			 to (76.center)
			 to cycle;
		\draw [style=yellow fill] (75.center)
			 to (74.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [in=-180, out=75] (2) to (4.center);
		\draw [in=-180, out=-75] (2) to (6.center);
		\draw (3) to (7.center);
		\draw (10.center) to (8.center);
		\draw (4.center) to (15.center);
		\draw (27.center) to (25.center);
		\draw [in=-180, out=75] (3) to (34.center);
		\draw [in=-180, out=-75, looseness=1.25] (3) to (35.center);
		\draw (36.center) to (37);
		\draw [in=75, out=-180, looseness=1.25] (38.center) to (37);
		\draw [in=180, out=-75] (37) to (39.center);
		\draw (39.center) to (41.center);
		\draw (50.center) to (51);
		\draw (45.center) to (46);
		\draw (43.center) to (44);
		\draw [in=-180, out=75] (46) to (53.center);
		\draw [in=-180, out=75] (44) to (52.center);
		\draw [in=180, out=-75] (44) to (54.center);
		\draw [in=-180, out=-60] (46) to (55.center);
		\draw [in=0, out=-180] (58.center) to (56.center);
		\draw [in=-180, out=-60] (51) to (59.center);
		\draw (60) to (53.center);
		\draw [in=-180, out=-45] (60) to (62.center);
		\draw [in=-180, out=60, looseness=1.25] (60) to (61.center);
		\draw [in=75, out=-180, looseness=0.75] (63.center) to (51);
		\draw (66.center) to (64.center);
		\draw (52.center) to (68.center);
		\draw (61.center) to (69.center);
		\draw (58.center) to (70.center);
		\draw (59.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rel-R-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1.5, -1.75) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (3, 0.75) {};
		\node [style=none] (5) at (2.5, 0) {$\scriptstyle\cdots$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=black dot] (7) at (0, 0.75) {};
		\node [style=none] (8) at (3.5, 0.5) {$\mathbf{x}_1$};
		\node [style=none] (9) at (0.5, 1.5) {$\mathbf{x}_{\ell+1}$};
		\node [style=none] (10) at (1.5, -1) {$R$};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (2.5, 0.5) {$\mathbf{x}_\ell$};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=black dot] (15) at (1, 0.75) {};
		\node [style=none] (17) at (-0.75, 1) {$\mathbf{x}_k$};
		\node [style=none] (18) at (0.5, 0) {$\scriptstyle\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7);
		\draw (13.center) to (11.center);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rel-R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.725, 0) {};
		\node [style=none] (1) at (-1.275, 0) {};
		\node [style=none] (2) at (0.225, -1) {};
		\node [style=none] (3) at (1.225, 0) {};
		\node [style=none] (4) at (1.225, 1) {};
		\node [style=none] (5) at (0.225, 0.5) {$\cdots$};
		\node [style=none] (6) at (-0.775, 0) {};
		\node [style=none] (7) at (-0.775, 1) {};
		\node [style=none] (8) at (1.725, 1) {$\mathbf{x}_1$};
		\node [style=none] (9) at (-1.275, 1) {$\mathbf{x}_k$};
		\node [style=none] (11) at (0.225, -0.5) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rev-ex-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=black dot] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=grey dot] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=s rect] (9) at (0.5, -0.5) {$\scriptstyle{c_1'}$};
		\node [style=none] (10) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=grey wire] (2.center) to (3);
		\draw [in=180, out=45] (1) to (4.center);
		\draw [style=grey wire, in=-180, out=60] (3) to (6.center);
		\draw [in=180, out=-45] (1) to (7.center);
		\draw [style=grey wire, in=180, out=-45] (3) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rev-ex-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.5) {};
		\node [style=black dot] (1) at (1.25, 1.5) {};
		\node [style=grey dot] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (3, 1.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=s rect] (8) at (2.5, 0.5) {$\scriptstyle{c_2'}$};
		\node [style=none] (9) at (3.25, 0.5) {};
		\node [style=black dot] (11) at (1, 0.25) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (13) at (2.25, 0.25) {};
		\node [style=black dot] (15) at (1, -0.75) {};
		\node [style=none] (16) at (3.25, -0.25) {};
		\node [style=none] (17) at (3.25, -0.5) {};
		\node [style=none] (18) at (2.5, -1.5) {};
		\node [style=none] (19) at (2.5, -1.75) {};
		\node [style=s rect] (20) at (2.75, -1.75) {$\scriptstyle{d_2'}$};
		\node [style=none] (21) at (3.5, -1.75) {};
		\node [style=black dot] (23) at (1, -1.5) {};
		\node [style=none] (24) at (3.25, -0.75) {};
		\node [style=none] (25) at (2.5, -2) {};
		\node [style=none] (26) at (-3, 1) {};
		\node [style=black dot] (27) at (-2.5, 1) {};
		\node [style=none] (28) at (-3, 0.25) {};
		\node [style=grey dot] (29) at (-2.5, 0.25) {};
		\node [style=none] (30) at (-0.75, 1.5) {};
		\node [style=none] (31) at (-0.75, 1) {};
		\node [style=none] (32) at (-1.5, 0.25) {};
		\node [style=none] (33) at (-1.5, -0.25) {};
		\node [style=s rect] (34) at (-1.25, 0) {$\scriptstyle{c_1'}$};
		\node [style=none] (36) at (-3, -1.25) {};
		\node [style=black dot] (37) at (-2.5, -1.25) {};
		\node [style=none] (38) at (-0.75, -0.75) {};
		\node [style=none] (40) at (-1.5, -1.5) {};
		\node [style=none] (41) at (-1.5, -2) {};
		\node [style=s rect] (42) at (-1.25, -1.75) {$\scriptstyle{d_1'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=45] (1) to (4.center);
		\draw [style=grey wire, in=-180, out=60] (3) to (5.center);
		\draw [in=180, out=-45] (1) to (6.center);
		\draw [style=grey wire, in=180, out=-30, looseness=1.25] (3) to (7.center);
		\draw (8) to (9.center);
		\draw [in=-180, out=60, looseness=0.75] (11) to (12.center);
		\draw [in=-180, out=-30] (11) to (13.center);
		\draw [in=180, out=45] (15) to (16.center);
		\draw [in=180, out=-45] (15) to (18.center);
		\draw (20) to (21.center);
		\draw [in=-180, out=60, looseness=0.75] (23) to (24.center);
		\draw [in=-180, out=-30] (23) to (25.center);
		\draw [style=grey wire, in=-180, out=-75, looseness=0.75] (3) to (19.center);
		\draw (26.center) to (27);
		\draw [style=grey wire] (28.center) to (29);
		\draw [in=180, out=45] (27) to (30.center);
		\draw [style=grey wire, in=-180, out=60] (29) to (31.center);
		\draw [in=180, out=-45] (27) to (32.center);
		\draw [style=grey wire, in=180, out=-45] (29) to (33.center);
		\draw (36.center) to (37);
		\draw [in=180, out=45] (37) to (38.center);
		\draw [in=180, out=-45] (37) to (40.center);
		\draw [style=grey wire, in=180, out=-75, looseness=0.75] (29) to (41.center);
		\draw (42) to (23);
		\draw (38.center) to (15);
		\draw (30.center) to (0.center);
		\draw [style=grey wire] (31.center) to (3);
		\draw [in=180, out=0] (34) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rev-ex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=black dot] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=grey dot] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=s rect] (8) at (0.5, -0.5) {$\scriptstyle{c_2'}$};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=black dot] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=grey wire] (2.center) to (3);
		\draw [in=180, out=45] (1) to (4.center);
		\draw [style=grey wire, in=-180, out=60] (3) to (5.center);
		\draw [in=180, out=-45] (1) to (6.center);
		\draw [style=grey wire, in=180, out=-45] (3) to (7.center);
		\draw (8) to (9.center);
		\draw (10.center) to (11);
		\draw [in=-180, out=60, looseness=0.75] (11) to (12.center);
		\draw [in=-180, out=-30] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rev-ex-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=black dot] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=grey dot] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=s rect] (8) at (0.25, -0.5) {$\scriptstyle{d_1'}$};
		\node [style=none] (9) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=grey wire] (2.center) to (3);
		\draw [in=180, out=45] (1) to (4.center);
		\draw [style=grey wire, in=-180, out=60] (3) to (5.center);
		\draw [in=180, out=-45] (1) to (6.center);
		\draw [style=grey wire, in=180, out=-45] (3) to (7.center);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rev-ex-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=black dot] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=grey dot] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=s rect] (8) at (0.5, -0.5) {$\scriptstyle{d_2'}$};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=black dot] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=grey wire] (2.center) to (3);
		\draw [in=180, out=45] (1) to (4.center);
		\draw [style=grey wire, in=-180, out=60] (3) to (5.center);
		\draw [in=180, out=-45] (1) to (6.center);
		\draw [style=grey wire, in=180, out=-45] (3) to (7.center);
		\draw (8) to (9.center);
		\draw (10.center) to (11);
		\draw [in=-180, out=60, looseness=0.75] (11) to (12.center);
		\draw [in=-180, out=-30] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rev-ex-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=black dot] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=grey dot] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=s rect] (8) at (-0.5, -0.5) {$\scriptstyle{c_1'}$};
		\node [style=black dot] (11) at (0.5, 0.75) {};
		\node [style=grey dot] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (2.25, 1.25) {};
		\node [style=none] (15) at (2.25, 1) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (1.5, -0.25) {};
		\node [style=s rect] (18) at (1.75, -0.25) {$\scriptstyle{c_2'}$};
		\node [style=none] (19) at (2.5, -0.25) {};
		\node [style=black dot] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (2.25, 0.75) {};
		\node [style=none] (23) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=grey wire] (2.center) to (3);
		\draw [in=180, out=45] (1) to (4.center);
		\draw [style=grey wire, in=-180, out=60] (3) to (5.center);
		\draw [in=180, out=-45] (1) to (6.center);
		\draw [style=grey wire, in=180, out=-45] (3) to (7.center);
		\draw [in=180, out=45] (11) to (14.center);
		\draw [style=grey wire, in=-180, out=60] (13) to (15.center);
		\draw [in=180, out=-45] (11) to (16.center);
		\draw [style=grey wire, in=180, out=-45] (13) to (17.center);
		\draw (18) to (19.center);
		\draw [in=-180, out=75, looseness=0.75] (21) to (22.center);
		\draw [in=-180, out=-30] (21) to (23.center);
		\draw (4.center) to (11);
		\draw [style=grey wire] (5.center) to (13);
		\draw (8) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rev-ex-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {};
		\node [style=black dot] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-2.75, -0.5) {};
		\node [style=grey dot] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=s rect] (8) at (-0.75, -0.5) {$\scriptstyle{d_1'}$};
		\node [style=black dot] (9) at (0.25, 0.75) {};
		\node [style=grey dot] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (2, 1.25) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=s rect] (15) at (1.5, -0.25) {$\scriptstyle{d_2'}$};
		\node [style=none] (16) at (2.25, -0.25) {};
		\node [style=black dot] (17) at (0.25, -0.5) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=grey wire] (2.center) to (3);
		\draw [in=180, out=45] (1) to (4.center);
		\draw [style=grey wire, in=-180, out=60] (3) to (5.center);
		\draw [in=180, out=-45] (1) to (6.center);
		\draw [style=grey wire, in=180, out=-45] (3) to (7.center);
		\draw [in=180, out=45] (9) to (11.center);
		\draw [style=grey wire, in=-180, out=60] (10) to (12.center);
		\draw [in=180, out=-45] (9) to (13.center);
		\draw [style=grey wire, in=180, out=-45] (10) to (14.center);
		\draw (15) to (16.center);
		\draw [in=-180, out=75, looseness=0.75] (17) to (18.center);
		\draw [in=-180, out=-30] (17) to (19.center);
		\draw (4.center) to (9);
		\draw [style=grey wire] (5.center) to (10);
		\draw (8) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rev-ex-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=black dot] (2) at (-1.5, -0.75) {};
		\node [style=grey dot] (4) at (-1.75, -1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -2) {};
		\node [style=s rect] (9) at (-0.25, -1.75) {$\scriptstyle{d_1'}$};
		\node [style=black dot] (10) at (0.75, -0.5) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.75, -1.5) {};
		\node [style=s rect] (16) at (2, -1.5) {$\scriptstyle{d_2'}$};
		\node [style=none] (17) at (2.75, -1.5) {};
		\node [style=black dot] (18) at (0.75, -1.75) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (1.75, -1.75) {};
		\node [style=none] (21) at (-3, 1.25) {};
		\node [style=black dot] (22) at (-1.75, 1.25) {};
		\node [style=grey dot] (23) at (-2.5, -0.25) {};
		\node [style=grey dot] (24) at (-1.75, 0.5) {};
		\node [style=none] (25) at (0, 1.75) {};
		\node [style=none] (26) at (0, 1.25) {};
		\node [style=none] (27) at (-0.5, 0.75) {};
		\node [style=none] (28) at (-0.5, 0.25) {};
		\node [style=s rect] (29) at (-0.25, 0.5) {$\scriptstyle{c_1'}$};
		\node [style=black dot] (30) at (0.75, 1.75) {};
		\node [style=grey dot] (31) at (0.75, 1.25) {};
		\node [style=none] (32) at (2.5, 2.25) {};
		\node [style=none] (33) at (2.5, 2) {};
		\node [style=none] (34) at (1.75, 1) {};
		\node [style=none] (35) at (1.75, 0.75) {};
		\node [style=s rect] (36) at (2, 0.75) {$\scriptstyle{c_2'}$};
		\node [style=none] (37) at (2.75, 0.75) {};
		\node [style=black dot] (38) at (0.75, 0.5) {};
		\node [style=none] (39) at (2.5, 1.75) {};
		\node [style=none] (40) at (1.75, 0.5) {};
		\node [style=none] (41) at (-3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2);
		\draw [in=180, out=45] (2) to (5.center);
		\draw [style=grey wire, in=-180, out=45, looseness=1.25] (4) to (6.center);
		\draw [in=180, out=-45] (2) to (7.center);
		\draw [style=grey wire, in=180, out=-45] (4) to (8.center);
		\draw [in=180, out=45] (10) to (12.center);
		\draw [in=180, out=-45] (10) to (14.center);
		\draw (16) to (17.center);
		\draw [in=-180, out=75, looseness=0.75] (18) to (19.center);
		\draw [in=-180, out=-30] (18) to (20.center);
		\draw (5.center) to (10);
		\draw (9) to (18);
		\draw (21.center) to (22);
		\draw [style=grey wire, in=-180, out=75, looseness=0.75] (23) to (24);
		\draw [in=180, out=45] (22) to (25.center);
		\draw [style=grey wire, in=-180, out=60] (24) to (26.center);
		\draw [in=180, out=-45] (22) to (27.center);
		\draw [style=grey wire, in=180, out=-45] (24) to (28.center);
		\draw [in=180, out=45] (30) to (32.center);
		\draw [style=grey wire, in=-180, out=60] (31) to (33.center);
		\draw [in=180, out=-45] (30) to (34.center);
		\draw [style=grey wire, in=180, out=-45] (31) to (35.center);
		\draw (36) to (37.center);
		\draw [in=-180, out=75, looseness=0.75] (38) to (39.center);
		\draw [in=-180, out=-30] (38) to (40.center);
		\draw (25.center) to (30);
		\draw [style=grey wire] (26.center) to (31);
		\draw (29) to (38);
		\draw [style=grey wire, in=-75, out=-180, looseness=0.75] (4) to (23);
		\draw [style=grey wire] (41.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rev-ex-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.75) {};
		\node [style=black dot] (1) at (-0.75, 1.75) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=grey dot] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=s rect] (8) at (0.5, 0.75) {$\scriptstyle{c_1'}$};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=black dot] (11) at (-0.75, -0.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.25, -1.25) {};
		\node [style=s rect] (18) at (0.5, -1) {$\scriptstyle{d_1'}$};
		\node [style=none] (19) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=grey wire] (2.center) to (3);
		\draw [in=180, out=45] (1) to (4.center);
		\draw [style=grey wire, in=-180, out=60] (3) to (5.center);
		\draw [in=180, out=-45] (1) to (6.center);
		\draw [style=grey wire, in=180, out=-45] (3) to (7.center);
		\draw (8) to (9.center);
		\draw (10.center) to (11);
		\draw [in=180, out=45] (11) to (14.center);
		\draw [in=180, out=-45] (11) to (16.center);
		\draw (18) to (19.center);
		\draw [style=grey wire, in=180, out=-75, looseness=0.75] (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rev-ex-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=black dot] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=grey dot] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (1.25, 2) {};
		\node [style=none] (5) at (1.25, 1.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=s rect] (8) at (0.75, 0.5) {$\scriptstyle{c_2'}$};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.25) {};
		\node [style=black dot] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=black dot] (15) at (-0.75, -0.75) {};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (0.75, -1.5) {};
		\node [style=none] (21) at (0.75, -1.75) {};
		\node [style=s rect] (22) at (1, -1.75) {$\scriptstyle{d_2'}$};
		\node [style=none] (23) at (1.75, -1.75) {};
		\node [style=none] (24) at (-1.25, -1.5) {};
		\node [style=black dot] (25) at (-0.75, -1.5) {};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=grey wire] (2.center) to (3);
		\draw [in=180, out=45] (1) to (4.center);
		\draw [style=grey wire, in=-180, out=60] (3) to (5.center);
		\draw [in=180, out=-45] (1) to (6.center);
		\draw [style=grey wire, in=180, out=-30, looseness=1.25] (3) to (7.center);
		\draw (8) to (9.center);
		\draw (10.center) to (11);
		\draw [in=-180, out=60, looseness=0.75] (11) to (12.center);
		\draw [in=-180, out=-30] (11) to (13.center);
		\draw (14.center) to (15);
		\draw [in=180, out=45] (15) to (18.center);
		\draw [in=180, out=-45] (15) to (20.center);
		\draw (22) to (23.center);
		\draw (24.center) to (25);
		\draw [in=-180, out=60, looseness=0.75] (25) to (26.center);
		\draw [in=-180, out=-30] (25) to (27.center);
		\draw [style=grey wire, in=-180, out=-75, looseness=0.75] (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rev-exch-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=black dot] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=black dot] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style=black dot] (5) at (-2, -1.25) {};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=black dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-1, -1.75) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=s rect, rounded corners=2] (13) at (-0.75, 0.875) {$f_1'$};
		\node [style=s rect, rounded corners=2] (14) at (-0.75, -0.875) {$g_1'$};
		\node [style=none] (15) at (-0.5, 0.875) {};
		\node [style=black dot] (16) at (0.5, 1) {};
		\node [style=none] (17) at (-0.5, -0.875) {};
		\node [style=black dot] (18) at (0.5, -1) {};
		\node [style=black dot] (19) at (0.5, 1.75) {};
		\node [style=black dot] (20) at (0.5, -1.75) {};
		\node [style=none] (21) at (1.5, 2.5) {};
		\node [style=none] (22) at (1.5, 2) {};
		\node [style=none] (23) at (2.25, 0) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, 1) {};
		\node [style=none] (26) at (1.5, 0.75) {};
		\node [style=s rect, rounded corners=2] (27) at (2, 1) {$f_2'$};
		\node [style=none] (28) at (1.5, -0.75) {};
		\node [style=none] (29) at (1.5, -1) {};
		\node [style=none] (30) at (1.5, -1.25) {};
		\node [style=s rect, rounded corners=2] (31) at (2, -1) {$g_2'$};
		\node [style=none] (32) at (1.5, -2) {};
		\node [style=none] (33) at (1.5, -2.5) {};
		\node [style=none] (34) at (2.5, -2) {};
		\node [style=none] (35) at (2.5, -2.5) {};
		\node [style=none] (36) at (2.5, 2.5) {};
		\node [style=none] (37) at (2.5, 2) {};
		\node [style=none] (38) at (2.5, 1) {};
		\node [style=none] (39) at (3, 1) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (41) at (3, -1) {};
		\node [style=none] (42) at (-3, 1.5) {$\scriptstyle{X_1}$};
		\node [style=none] (43) at (-3, -1.25) {$\scriptstyle{Y_1}$};
		\node [style=none] (44) at (-3, 0) {$\scriptstyle{U}$};
		\node [style=none] (45) at (3, 2) {$\scriptstyle{X_2}$};
		\node [style=none] (46) at (3, -2) {$\scriptstyle{Y_2}$};
		\node [style=none] (47) at (-3.5, 2.25) {};
		\node [style=none] (48) at (-0.25, 2.5) {};
		\node [style=none] (49) at (-0.25, -2.25) {};
		\node [style=none] (50) at (-3.25, -2.25) {};
		\node [style=none] (51) at (-3.5, -2) {};
		\node [style=none] (52) at (0, -2) {};
		\node [style=none] (53) at (0, 2.25) {};
		\node [style=none] (54) at (-3.25, 2.5) {};
		\node [style=none] (55) at (0.25, 2.75) {};
		\node [style=none] (56) at (3.25, 3) {};
		\node [style=none] (57) at (3.25, -2.75) {};
		\node [style=none] (58) at (0.5, -2.75) {};
		\node [style=none] (59) at (0.25, -2.5) {};
		\node [style=none] (60) at (3.5, -2.5) {};
		\node [style=none] (61) at (3.5, 2.75) {};
		\node [style=none] (62) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw [in=180, out=60] (1) to (6.center);
		\draw [in=165, out=-15] (3) to (7);
		\draw [in=180, out=-60] (5) to (8.center);
		\draw [in=-180, out=-45, looseness=1.25] (1) to (9.center);
		\draw [in=180, out=60, looseness=1.25] (3) to (10.center);
		\draw [in=180, out=-75] (3) to (11.center);
		\draw [in=180, out=75] (5) to (12.center);
		\draw [in=-165, out=0, looseness=1.25] (15.center) to (16);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18);
		\draw [in=165, out=0] (6.center) to (19);
		\draw (8.center) to (20);
		\draw [in=180, out=60] (19) to (21.center);
		\draw [in=180, out=60] (16) to (22.center);
		\draw [in=180, out=-60] (19) to (24.center);
		\draw [in=180, out=-30] (16) to (25.center);
		\draw [in=180, out=-15, looseness=1.25] (7) to (23.center);
		\draw [in=-180, out=45] (7) to (26.center);
		\draw [in=180, out=-60] (7) to (28.center);
		\draw [in=165, out=30] (18) to (29.center);
		\draw [bend left] (20) to (30.center);
		\draw [in=-180, out=-60] (18) to (32.center);
		\draw [in=180, out=-45] (20) to (33.center);
		\draw (32.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (21.center) to (36.center);
		\draw (22.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw [densely dotted] (50.center)
			 to [in=-90, out=180] (51.center)
			 to (47.center)
			 to [in=-180, out=90] (54.center)
			 to (48.center)
			 to [in=90, out=0] (53.center)
			 to (52.center)
			 to [in=0, out=-90] (49.center)
			 to cycle;
		\draw [densely dotted] (58.center)
			 to [in=-90, out=180] (59.center)
			 to (55.center)
			 to [in=-180, out=90] (62.center)
			 to (56.center)
			 to [in=90, out=0] (61.center)
			 to (60.center)
			 to [in=0, out=-90] (57.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rev-exch-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=black dot] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=black dot] (3) at (-1.25, -0.75) {};
		\node [style=black dot] (5) at (0.75, -1) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=s rect, rounded corners=2] (8) at (0, -0.125) {$f_1'$};
		\node [style=none] (9) at (0.25, -0.125) {};
		\node [style=black dot] (10) at (1, 0) {};
		\node [style=black dot] (11) at (1, 0.75) {};
		\node [style=none] (12) at (2, 1.25) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (2.5, -1.25) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (1.75, -0.5) {};
		\node [style=s rect, rounded corners=2] (18) at (2.25, -0.25) {$f_2'$};
		\node [style=none] (19) at (2.5, 1.25) {};
		\node [style=none] (20) at (2.5, 0.75) {};
		\node [style=none] (21) at (2.75, -0.25) {};
		\node [style=none] (22) at (3.25, -0.25) {};
		\node [style=none] (23) at (-2.25, 0.5) {$\scriptstyle{X_1}$};
		\node [style=none] (24) at (-2.25, -0.75) {$\scriptstyle{U}$};
		\node [style=none] (25) at (3, 0.75) {$\scriptstyle{X_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw [in=-180, out=-60, looseness=0.75] (3) to (5);
		\draw [in=-180, out=-45, looseness=1.25] (1) to (6.center);
		\draw [in=180, out=60, looseness=1.25] (3) to (7.center);
		\draw [in=-165, out=0, looseness=1.25] (9.center) to (10);
		\draw [in=180, out=45] (11) to (12.center);
		\draw [in=180, out=60] (10) to (13.center);
		\draw [in=180, out=-60] (11) to (15.center);
		\draw [in=180, out=-30] (10) to (16.center);
		\draw [in=180, out=-45, looseness=0.75] (5) to (14.center);
		\draw [in=-180, out=45] (5) to (17.center);
		\draw (12.center) to (19.center);
		\draw (13.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [in=180, out=45] (1) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rev-exch-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=black dot] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.25) {};
		\node [style=black dot] (3) at (-1.75, -0.25) {};
		\node [style=black dot] (4) at (0, 1) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=s rect, rounded corners=2] (8) at (-0.5, 0.125) {$g_1'$};
		\node [style=none] (9) at (-0.25, 0.125) {};
		\node [style=black dot] (10) at (0.75, 0) {};
		\node [style=black dot] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=s rect, rounded corners=2] (16) at (2.25, 0.25) {$g_2'$};
		\node [style=none] (17) at (1.75, -0.75) {};
		\node [style=none] (18) at (1.75, -1.25) {};
		\node [style=none] (19) at (2.5, -0.75) {};
		\node [style=none] (20) at (2.5, -1.25) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (3.25, 0.25) {};
		\node [style=none] (23) at (-2.75, -0.25) {$\scriptstyle{Y_1}$};
		\node [style=none] (24) at (-2.75, 0.75) {$\scriptstyle{U}$};
		\node [style=none] (25) at (3, -0.75) {$\scriptstyle{Y_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw [in=180, out=45] (1) to (4);
		\draw [in=180, out=-60] (3) to (5.center);
		\draw [in=180, out=-75] (1) to (6.center);
		\draw [in=180, out=60] (3) to (7.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10);
		\draw (5.center) to (11);
		\draw [in=180, out=45, looseness=0.75] (4) to (12.center);
		\draw [in=180, out=-45] (4) to (13.center);
		\draw [in=165, out=30] (10) to (14.center);
		\draw [bend left] (11) to (15.center);
		\draw [in=-180, out=-60] (10) to (17.center);
		\draw [in=180, out=-45] (11) to (18.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rev-exch-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=black dot] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=black dot] (3) at (-2, 0) {};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style=black dot] (5) at (-2, -1.25) {};
		\node [style=black dot] (7) at (0.25, 0) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=s rect, rounded corners=2] (13) at (-0.75, 0.875) {$f_1'$};
		\node [style=s rect, rounded corners=2] (14) at (-0.75, -0.875) {$g_1'$};
		\node [style=none] (15) at (-0.5, 0.875) {};
		\node [style=black dot] (16) at (0.25, 1) {};
		\node [style=none] (17) at (-0.5, -0.875) {};
		\node [style=black dot] (18) at (0.25, -1) {};
		\node [style=black dot] (19) at (0.25, 1.75) {};
		\node [style=black dot] (20) at (0.25, -1.75) {};
		\node [style=none] (21) at (1.25, 2.5) {};
		\node [style=none] (22) at (1.25, 2) {};
		\node [style=none] (23) at (3, 0) {};
		\node [style=none] (24) at (1.25, 1.25) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (1.25, 0.75) {};
		\node [style=s rect, rounded corners=2] (27) at (1.75, 1) {$f_2'$};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (1.25, -1.25) {};
		\node [style=s rect, rounded corners=2] (31) at (1.75, -1) {$g_2'$};
		\node [style=none] (32) at (1.25, -2) {};
		\node [style=none] (33) at (1.25, -2.5) {};
		\node [style=none] (34) at (2.25, -2) {};
		\node [style=none] (35) at (2.25, -2.5) {};
		\node [style=none] (36) at (2.25, 2.5) {};
		\node [style=none] (37) at (2.25, 2) {};
		\node [style=none] (38) at (2.25, 1) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (2.25, -1) {};
		\node [style=none] (41) at (2.75, -1) {};
		\node [style=none] (42) at (-3, 1.5) {$\scriptstyle{X_1}$};
		\node [style=none] (43) at (-3, -1.25) {$\scriptstyle{Y_1}$};
		\node [style=none] (44) at (-3, 0) {$\scriptstyle{U}$};
		\node [style=none] (45) at (2.75, 2) {$\scriptstyle{X_2}$};
		\node [style=none] (46) at (2.75, -2) {$\scriptstyle{Y_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw [in=180, out=15] (3) to (7);
		\draw [in=-180, out=-45, looseness=1.25] (1) to (9.center);
		\draw [in=180, out=60, looseness=1.25] (3) to (10.center);
		\draw [in=180, out=-75] (3) to (11.center);
		\draw [in=180, out=60] (5) to (12.center);
		\draw [in=-165, out=0, looseness=0.75] (15.center) to (16);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18);
		\draw [in=180, out=60] (19) to (21.center);
		\draw [in=180, out=60] (16) to (22.center);
		\draw [in=180, out=-60] (19) to (24.center);
		\draw [in=180, out=-30, looseness=1.25] (16) to (25.center);
		\draw [in=180, out=-15] (7) to (23.center);
		\draw [in=-180, out=75, looseness=0.75] (7) to (26.center);
		\draw [in=180, out=-60] (7) to (28.center);
		\draw [in=165, out=30] (18) to (29.center);
		\draw [bend left] (20) to (30.center);
		\draw [in=-180, out=-60] (18) to (32.center);
		\draw [in=180, out=-75] (20) to (33.center);
		\draw (32.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (21.center) to (36.center);
		\draw (22.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw [in=180, out=45] (1) to (19);
		\draw [in=-180, out=-60, looseness=0.75] (5) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sd-def-cond-ind-markov.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-3.25, -1.25) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-3.25, 0.75) {};
		\node [style=none] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (-3.25, 0.25) {};
		\node [style=none] (7) at (-2.5, -0.25) {};
		\node [style=none] (8) at (-3.25, -0.25) {};
		\node [style=black dot] (9) at (-2.5, -0.75) {};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=none] (11) at (-3.75, 0) {$f$};
		\node [style=none] (12) at (-1.5, 0) {$=$};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=black dot] (16) at (1, 0.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0, 0.25) {$\scriptstyle{f_Z}$};
		\node [style=none] (19) at (2, 1.5) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=s rect] (22) at (3.5, 0.5) {$h_X$};
		\node [style=s rect] (23) at (3.5, -1) {$h_Y$};
		\node [style=black dot] (25) at (2, -0.5) {};
		\node [style=none] (27) at (4.5, -1) {};
		\node [style=none] (33) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9) to (10.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (16) to (17.center);
		\draw [in=-180, out=90] (16) to (19.center);
		\draw [in=-75, out=180, looseness=1.25] (25) to (16);
		\draw (27.center) to (23);
		\draw [in=75, out=180] (22) to (25);
		\draw [in=180, out=-75] (25) to (23);
		\draw (19.center) to (33.center);
		\draw (21.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sd-def-cond-ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-2.25, -1.25) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-2.75, 0) {$f$};
		\node [style=none] (12) at (-0.5, 0) {$=$};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=black dot] (16) at (2, 0) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (24) at (1, 0) {$\scriptstyle{f_Z}$};
		\node [style=none] (25) at (3.5, 1.75) {};
		\node [style=none] (29) at (6.25, 1) {};
		\node [style=none] (30) at (6.25, 0) {};
		\node [style=s rect] (32) at (4, 0.25) {$h_X$};
		\node [style=s rect] (33) at (4, -1.25) {$h_Y$};
		\node [style=none] (34) at (4, -2.25) {};
		\node [style=black dot] (35) at (2.75, -0.5) {};
		\node [style=black dot] (36) at (5.25, 0.25) {};
		\node [style=black dot] (37) at (5.25, -1.25) {};
		\node [style=none] (38) at (6, -1.25) {};
		\node [style=none] (39) at (6, -1.75) {};
		\node [style=s vert] (40) at (6.5, -1.75) {$h_U$};
		\node [style=none] (41) at (7.5, -1.75) {};
		\node [style=none] (42) at (6, -2.25) {};
		\node [style=none] (43) at (6.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (16) to (17.center);
		\draw [in=-180, out=90] (16) to (25.center);
		\draw [in=-45, out=180] (35) to (16);
		\draw [in=180, out=-90] (16) to (34.center);
		\draw (37) to (33);
		\draw (32) to (36);
		\draw [in=75, out=180, looseness=1.25] (29.center) to (36);
		\draw [in=90, out=-165, looseness=0.75] (30.center) to (37);
		\draw [in=150, out=-90] (36) to (38.center);
		\draw [in=165, out=-75] (37) to (39.center);
		\draw (41.center) to (40);
		\draw [in=75, out=180] (32) to (35);
		\draw [in=180, out=-75] (35) to (33);
		\draw (42.center) to (34.center);
		\draw (25.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-comp-closed-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=black dot] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=s rect, rounded corners=2] (4) at (-1, -0.5) {$f'$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=black dot] (6) at (0, 0.5) {};
		\node [style=black dot] (7) at (0, -0.5) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=s rect, rounded corners=2] (12) at (1.25, -0.75) {$g'$};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (2.25, 1) {};
		\node [style=none] (18) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=75, out=-180] (2.center) to (1);
		\draw [in=-180, out=-75] (1) to (3.center);
		\draw [in=-180, out=60] (6) to (8.center);
		\draw [in=60, out=-180] (9.center) to (7);
		\draw [in=180, out=-60] (6) to (10.center);
		\draw [in=180, out=-60] (7) to (11.center);
		\draw (2.center) to (6);
		\draw (7) to (5.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (8.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-comp-closed-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=black dot] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-2.25, 1.25) {};
		\node [style=black dot] (4) at (-2.25, 0) {};
		\node [style=s rect, rounded corners=2] (5) at (-1.25, -0.5) {$f'$};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=black dot] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=s vert, rounded corners=2] (11) at (0.75, -0.75) {$g'$};
		\node [style=none] (12) at (1, -0.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (1.75, -0.25) {};
		\node [style=none] (15) at (1.75, -1.25) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (1.25, 1.25) {};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-1.5, -0.5) {};
		\node [style=none] (20) at (-2.5, 0.5) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=none] (22) at (1.25, -1.75) {};
		\node [style=none] (23) at (-2.25, -1.75) {};
		\node [style=none] (24) at (-2.5, -1.5) {};
		\node [style=none] (25) at (1.5, -1.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=75, out=-180] (3.center) to (2);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (4);
		\draw [in=75, out=-180] (8.center) to (7);
		\draw [in=180, out=-75] (7) to (10.center);
		\draw (7) to (6.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (8.center) to (16.center);
		\draw (3.center) to (17.center);
		\draw [in=60, out=-180] (18.center) to (4);
		\draw [in=180, out=-60, looseness=1.25] (4) to (19.center);
		\draw [in=-180, out=0, looseness=1.25] (18.center) to (9.center);
		\draw [densely dotted] (23.center)
			 to [in=-90, out=180] (24.center)
			 to (20.center)
			 to [in=-180, out=90] (27.center)
			 to (21.center)
			 to [in=90, out=0] (26.center)
			 to (25.center)
			 to [in=0, out=-90] (22.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-comp-closed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (2.25, 1.25) {};
		\node [style=none] (57) at (2.25, -2.25) {};
		\node [style=none] (58) at (8, 1.25) {};
		\node [style=none] (59) at (8, -2.25) {};
		\node [style=none] (1) at (-5.75, 0) {};
		\node [style=black dot] (3) at (-5.25, 0) {};
		\node [style=none] (5) at (-4.5, 0.5) {};
		\node [style=none] (7) at (-4.5, -0.5) {};
		\node [style=s rect] (8) at (-4.25, -0.5) {$\lr{f}$};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=black dot] (20) at (-3.25, 0.5) {};
		\node [style=black dot] (21) at (-3.25, -0.5) {};
		\node [style=none] (22) at (-2.25, 1.25) {};
		\node [style=none] (23) at (-2.25, 0.25) {};
		\node [style=none] (24) at (-2.25, -0.5) {};
		\node [style=none] (25) at (-2.25, -1.5) {};
		\node [style=s vert] (26) at (-2, -1) {$\lr{g}$};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (-1.75, -1.5) {};
		\node [style=none] (29) at (-1, -0.5) {};
		\node [style=none] (30) at (-1, -1.5) {};
		\node [style=none] (31) at (-1, 1.25) {};
		\node [style=none] (32) at (-1, 0.25) {};
		\node [style=none] (33) at (0, 0) {$=$};
		\node [style=none] (34) at (1, 0.75) {};
		\node [style=black dot] (35) at (1.5, 0.75) {};
		\node [style=none] (36) at (2.75, 1.75) {};
		\node [style=black dot] (37) at (2.75, 0) {};
		\node [style=s rect] (38) at (3.75, -0.5) {$\lr{f}$};
		\node [style=none] (39) at (4, -0.5) {};
		\node [style=black dot] (41) at (4.75, -0.5) {};
		\node [style=none] (43) at (6, 0.5) {};
		\node [style=none] (44) at (6, -0.25) {};
		\node [style=none] (45) at (6, -1.25) {};
		\node [style=s vert] (46) at (6.25, -0.75) {$\lr{g}$};
		\node [style=none] (47) at (6.5, -0.25) {};
		\node [style=none] (48) at (6.5, -1.25) {};
		\node [style=none] (49) at (7.25, -0.25) {};
		\node [style=none] (50) at (7.25, -1.25) {};
		\node [style=none] (52) at (7, 0.5) {};
		\node [style=none] (53) at (6.25, 1.75) {};
		\node [style=none] (54) at (4, 0.75) {};
		\node [style=none] (55) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (57.center)
			 to (56.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw (1.center) to (3);
		\draw [in=60, out=-180, looseness=1.25] (5.center) to (3);
		\draw [in=-180, out=-75, looseness=1.25] (3) to (7.center);
		\draw [in=-180, out=60] (20) to (22.center);
		\draw [in=45, out=-180, looseness=1.25] (23.center) to (21);
		\draw [in=180, out=-60] (20) to (24.center);
		\draw [in=180, out=-60] (21) to (25.center);
		\draw (5.center) to (20);
		\draw (21) to (10.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (22.center) to (31.center);
		\draw (23.center) to (32.center);
		\draw (34.center) to (35);
		\draw [in=75, out=-180] (36.center) to (35);
		\draw [in=-180, out=-60, looseness=1.25] (35) to (37);
		\draw [in=75, out=-180] (43.center) to (41);
		\draw [in=180, out=-75] (41) to (45.center);
		\draw (41) to (39.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (43.center) to (52.center);
		\draw (36.center) to (53.center);
		\draw [in=75, out=-180, looseness=1.25] (54.center) to (37);
		\draw [in=180, out=-60, looseness=1.25] (37) to (55.center);
		\draw [in=-180, out=0, looseness=1.25] (54.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (-0.5, 0) {$f$};
		\node [style=s rect, rounded corners=2] (1) at (1, 0) {$g$};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (-1.75, 0) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (5) at (2.25, 0) {$\scriptstyle{\mathsf{Z}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-compose-up-closed-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (-1.25, 0.25) {$c$};
		\node [style=s rect] (1) at (0.25, 0.25) {$d$};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (-2.25, 0.25) {$\scriptstyle{\bar{u}}$};
		\node [style=none] (5) at (-0.5, 0.5) {$\scriptstyle{\bar{v}}$};
		\node [style=none] (6) at (1, 0.5) {$\scriptstyle{\bar{w}}$};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (-2.25, -0.5) {$\scriptstyle{\bar{x}}$};
		\node [style=s vert] (10) at (2, 0) {$e_1$};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (3.25, 0) {$\scriptstyle{\bar{y}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (7.center) to (8.center);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-compose-up-closed-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (0, 0.25) {$c$};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.25) {$\scriptstyle{\bar{u}}$};
		\node [style=none] (5) at (1.25, 0.25) {$\scriptstyle{\bar{v}}$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {$\scriptstyle{\bar{x}}$};
		\node [style=none] (13) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (7.center) to (8.center);
		\draw (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-compose-up-closed-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (-0.75, 0.25) {$d$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0, 0.5) {$\scriptstyle{\bar{w}}$};
		\node [style=s vert] (3) at (1, 0) {$e_1$};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (2.25, 0) {$\scriptstyle{\bar{y}}$};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {$\scriptstyle{\bar{x}}$};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-1.75, 0.25) {$\scriptstyle{\bar{v}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-compose-up-closed-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (0, 1) {$\vdots$};
		\node [style=s vert, rounded corners=2] (13) at (-0.75, 0.75) {$g_1$};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (-2, 1.25) {};
		\node [style=none] (17) at (-2, 0.25) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (-3.25, -0.25) {};
		\node [style=none] (20) at (-3.25, -1.25) {};
		\node [style=none] (21) at (0.25, -1.25) {};
		\node [style=none] (22) at (-2.25, -0.5) {$\vdots$};
		\node [style=none] (23) at (-3.5, -0.25) {$\scriptstyle{z_1}$};
		\node [style=none] (24) at (-3.5, -1.25) {$\scriptstyle{z_n}$};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=none] (27) at (2, -1.25) {};
		\node [style=none] (28) at (1.25, -1.25) {};
		\node [style=mm vert, rounded corners=2] (29) at (0.75, 0) {$h_1$};
		\node [style=none] (30) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (31) at (-1.5, 1) {$\vdots$};
		\node [style=none] (33) at (-2, 1.25) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=s vert, rounded corners=2] (35) at (-2.25, 0.75) {$f_1$};
		\node [style=none] (36) at (-2.5, 1.25) {};
		\node [style=none] (37) at (-2.5, 0.25) {};
		\node [style=none] (40) at (-3.25, 1.25) {};
		\node [style=none] (41) at (-3.25, 0.25) {};
		\node [style=none] (42) at (-3, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (40.center) to (36.center);
		\draw (41.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-compose-up-closed-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (0.25, 0.25) {};
		\node [style=none] (16) at (-0.5, 1.25) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (-1.75, -0.25) {};
		\node [style=none] (20) at (-1.75, -1.25) {};
		\node [style=none] (21) at (0.25, -1.25) {};
		\node [style=none] (22) at (-0.75, -0.5) {$\vdots$};
		\node [style=none] (23) at (-2, -0.25) {$\scriptstyle{z_1}$};
		\node [style=none] (24) at (-2, -1.25) {$\scriptstyle{z_n}$};
		\node [style=none] (31) at (0, 1) {$\vdots$};
		\node [style=none] (33) at (-0.5, 1.25) {};
		\node [style=none] (34) at (-0.5, 0.25) {};
		\node [style=s vert, rounded corners=2] (35) at (-0.75, 0.75) {$f_1$};
		\node [style=none] (36) at (-1, 1.25) {};
		\node [style=none] (37) at (-1, 0.25) {};
		\node [style=none] (38) at (-1.75, 1.25) {};
		\node [style=none] (39) at (-1.75, 0.25) {};
		\node [style=none] (40) at (-1.5, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (38.center) to (36.center);
		\draw (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-compose-up-closed-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (0.25, 1) {$\vdots$};
		\node [style=s vert, rounded corners=2] (13) at (-0.5, 0.75) {$g_1$};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (-1.25, -0.25) {};
		\node [style=none] (20) at (-1.25, -1.25) {};
		\node [style=none] (21) at (0.5, -1.25) {};
		\node [style=none] (22) at (-0.5, -0.5) {$\vdots$};
		\node [style=none] (23) at (-1.5, -0.25) {$\scriptstyle{z_1}$};
		\node [style=none] (24) at (-1.5, -1.25) {$\scriptstyle{z_n}$};
		\node [style=none] (25) at (1.5, 1) {};
		\node [style=none] (26) at (2.25, 1) {};
		\node [style=none] (27) at (2.25, -1.25) {};
		\node [style=none] (28) at (1.5, -1.25) {};
		\node [style=mm vert, rounded corners=2] (29) at (1, 0) {$h_1$};
		\node [style=none] (30) at (2, 0.25) {$\vdots$};
		\node [style=none] (31) at (-1.25, 1) {$\vdots$};
		\node [style=none] (33) at (-1.5, 1.25) {};
		\node [style=none] (34) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-compose-up-closed-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners = 2] (0) at (0, 0.25) {$f_1$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-compose-up-closed-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (-0.9, 0.25) {$g_1$};
		\node [style=s vert, rounded corners=2] (1) at (0.5, 0) {$h_1$};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3.center) to (0);
		\draw (4.center) to (5.center);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-up-closed-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=s rect, rounded corners=2] (1) at (-0.5, 0.5) {$f_1$};
		\node [style=s rect, rounded corners=2] (2) at (0.875, 0.5) {$g_1$};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (2, -0.25) {};
		\node [style=s vert, rounded corners=2] (6) at (2.25, 0.25) {$h_1$};
		\node [style=none] (7) at (3.25, 0.25) {};
		\node [style=none] (8) at (-1.75, -0.25) {$\scriptstyle{U}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (4.center) to (5.center);
		\draw (2) to (3.center);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-up-closed-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=s rect, rounded corners=2] (1) at (0, 0.5) {$f_1$};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {$\scriptstyle{U}$};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (9.center);
		\draw (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seq-up-closed-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (2) at (0.625, 0.5) {$g_1$};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (1.75, -0.25) {};
		\node [style=s vert, rounded corners=2] (6) at (2, 0.25) {$h_1$};
		\node [style=none] (7) at (3, 0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {$\scriptstyle{U}$};
		\node [style=none] (9) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (2) to (3.center);
		\draw (6) to (7.center);
		\draw (9.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stLeq-pre-order-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-1, 1) {$\vdots$};
		\node [style=s vert, rounded corners=2] (5) at (0, 0.75) {$f_1$};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (0.25, -0.75) {$\vdots$};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (16) at (3, -1.25) {};
		\node [style=none] (17) at (2.25, 1.25) {};
		\node [style=none] (18) at (2.25, -1.25) {};
		\node [style=16mm vert, rounded corners=2] (19) at (1.75, 0) {$g_1$};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=none] (23) at (-3, 1) {};
		\node [style=none] (24) at (-3, -1.25) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
		\node [style=16mm vert, rounded corners=2] (26) at (-1.75, 0) {$\sigma_1$};
		\node [style=none] (27) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (28) at (2.75, 0.25) {$\vdots$};
		\node [style=none] (29) at (0.75, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stLeq-pre-order-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-1, 1) {$\vdots$};
		\node [style=s vert, rounded corners=2] (5) at (0, 0.75) {$f_2$};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (0.25, -0.75) {$\vdots$};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (16) at (3, -1.25) {};
		\node [style=none] (17) at (2.25, 1.25) {};
		\node [style=none] (18) at (2.25, -1.25) {};
		\node [style=16mm vert, rounded corners=2] (19) at (1.75, 0) {$g_2$};
		\node [style=none] (20) at (-2.25, 1) {};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-3, -1.25) {};
		\node [style=none] (23) at (-2.25, -1.25) {};
		\node [style=16mm vert, rounded corners=2] (24) at (-1.75, 0) {$\sigma_2$};
		\node [style=none] (25) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (26) at (2.75, 0.25) {$\vdots$};
		\node [style=none] (27) at (0.75, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stLeq-pre-order-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-1.25, 2.25) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-1.5, 1.75) {$\vdots$};
		\node [style=none] (6) at (3.25, 2.25) {};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=none] (8) at (4.25, 1.25) {};
		\node [style=none] (9) at (4.25, 0.25) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (4.25, -0.5) {};
		\node [style=none] (12) at (4.25, -1.5) {};
		\node [style=none] (13) at (-2.25, -1.5) {};
		\node [style=none] (14) at (1.25, -0.75) {$\vdots$};
		\node [style=none] (15) at (6, 1.25) {};
		\node [style=none] (16) at (6, -1.25) {};
		\node [style=none] (17) at (5.25, 1.25) {};
		\node [style=none] (18) at (5.25, -1.25) {};
		\node [style=16mm vert, rounded corners=2] (19) at (4.75, 0) {$g_2$};
		\node [style=none] (20) at (-3.25, 1) {};
		\node [style=none] (21) at (-4, 1) {};
		\node [style=none] (22) at (-4, -1.25) {};
		\node [style=none] (23) at (-3.25, -1.25) {};
		\node [style=15mm vert, rounded corners=2] (24) at (-2.75, -0.125) {$\sigma_2$};
		\node [style=none] (25) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (26) at (5.5, 0.25) {$\vdots$};
		\node [style=none] (27) at (3.5, 1.75) {$\vdots$};
		\node [style=none] (28) at (-0.25, 2.5) {};
		\node [style=none] (29) at (-0.25, 1.5) {};
		\node [style=none] (30) at (0.75, 2.5) {};
		\node [style=none] (31) at (0.75, 1.5) {};
		\node [style=none] (32) at (0.25, 2.25) {$\vdots$};
		\node [style=s vert, rounded corners=2] (33) at (1, 2) {$f_1$};
		\node [style=none] (34) at (1.25, 2.5) {};
		\node [style=none] (35) at (1.25, 1.5) {};
		\node [style=none] (36) at (2.25, 2.5) {};
		\node [style=none] (37) at (2.25, 1.5) {};
		\node [style=none] (38) at (-0.25, 1) {};
		\node [style=none] (39) at (2.25, 1) {};
		\node [style=none] (40) at (2.25, 0) {};
		\node [style=none] (41) at (-0.25, 0) {};
		\node [style=none] (42) at (1.25, 0.75) {$\vdots$};
		\node [style=16mm vert, rounded corners=2] (47) at (2.75, 1.25) {$g_1$};
		\node [style=15mm vert, rounded corners=2] (52) at (-0.75, 1.25) {$\sigma_1$};
		\node [style=none] (55) at (1.75, 2.25) {$\vdots$};
		\node [style=none] (56) at (-3.75, 2.75) {};
		\node [style=none] (57) at (-0.25, 3) {};
		\node [style=none] (58) at (-0.25, -1.75) {};
		\node [style=none] (59) at (-3.5, -1.75) {};
		\node [style=none] (60) at (-3.75, -1.5) {};
		\node [style=none] (61) at (0, -1.5) {};
		\node [style=none] (62) at (0, 2.75) {};
		\node [style=none] (63) at (-3.5, 3) {};
		\node [style=none] (64) at (2, 2.75) {};
		\node [style=none] (65) at (5.5, 3) {};
		\node [style=none] (66) at (5.5, -1.75) {};
		\node [style=none] (67) at (2.25, -1.75) {};
		\node [style=none] (68) at (2, -1.5) {};
		\node [style=none] (69) at (5.75, -1.5) {};
		\node [style=none] (70) at (5.75, 2.75) {};
		\node [style=none] (71) at (2.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (3.center) to (1.center);
		\draw [in=180, out=15, looseness=0.75] (0.center) to (2.center);
		\draw [in=165, out=0, looseness=0.75] (6.center) to (8.center);
		\draw [in=-180, out=0] (7.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (31.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (34.center) to (36.center);
		\draw (35.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw [densely dotted] (59.center)
			 to [in=-90, out=180] (60.center)
			 to (56.center)
			 to [in=-180, out=90] (63.center)
			 to (57.center)
			 to [in=90, out=0] (62.center)
			 to (61.center)
			 to [in=0, out=-90] (58.center)
			 to cycle;
		\draw [densely dotted] (67.center)
			 to [in=-90, out=180] (68.center)
			 to (64.center)
			 to [in=-180, out=90] (71.center)
			 to (65.center)
			 to [in=90, out=0] (70.center)
			 to (69.center)
			 to [in=0, out=-90] (66.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stLeq-pre-order-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (0, -0.5) {$\vdots$};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=16mm vert, rounded corners=2] (18) at (1.5, 0) {$g$};
		\node [style=none] (19) at (-2.25, 0.75) {};
		\node [style=none] (20) at (-2.75, 0.75) {};
		\node [style=none] (21) at (-2.75, -0.75) {};
		\node [style=none] (22) at (-2.25, -0.75) {};
		\node [style=15mm vert, rounded corners=2] (23) at (-1.75, 0) {$\sigma$};
		\node [style=none] (24) at (-2.5, 0.25) {$\vdots$};
		\node [style=none] (25) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (27) at (-1.25, 1.25) {};
		\node [style=none] (28) at (-1.25, 0.25) {};
		\node [style=none] (29) at (-0.25, 1.25) {};
		\node [style=none] (30) at (-0.25, 0.25) {};
		\node [style=none] (31) at (-1, 1) {$\vdots$};
		\node [style=s vert, rounded corners=2] (32) at (-0.125, 0.75) {$f_1$};
		\node [style=none] (33) at (0.25, 1.25) {};
		\node [style=none] (34) at (0.25, 0.25) {};
		\node [style=none] (35) at (1.25, 1.25) {};
		\node [style=none] (36) at (1.25, 0.25) {};
		\node [style=none] (44) at (0.75, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (30.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-marginal-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=black dot] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=black dot] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=black dot] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-1.25, 0) {$s$};
		\node [style=none] (12) at (0.5, 0.25) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (13) at (0.5, -0.25) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (14) at (0.5, 0.75) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (15) at (0.5, -0.75) {$\scriptstyle{\mathsf{U}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-plus-form-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-2.75, -1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=black dot] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=black dot] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (20) at (-1, 0.5) {};
		\node [style=none] (21) at (-1, -0.5) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=none] (24) at (-0.75, 0.25) {$\vdots$};
		\node [style=none] (25) at (-3.25, 0.5) {};
		\node [style=none] (26) at (-3.25, -0.5) {};
		\node [style=none] (27) at (-2.75, 0.5) {};
		\node [style=none] (28) at (-2.75, -0.5) {};
		\node [style=none] (29) at (-3, 0.25) {$\vdots$};
		\node [style=none] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (1.25, -0.75) {};
		\node [style=s rect] (32) at (2, 0.75) {$c$};
		\node [style=s rect] (33) at (2, -0.75) {$d$};
		\node [style=none] (35) at (-0.25, -0.5) {};
		\node [style=none] (36) at (1.25, 1) {};
		\node [style=none] (37) at (2.75, 1) {};
		\node [style=none] (38) at (2.75, 0.75) {};
		\node [style=none] (39) at (2.75, -0.75) {};
		\node [style=none] (40) at (2.75, 1.5) {};
		\node [style=none] (41) at (4.5, 1.5) {};
		\node [style=none] (42) at (2.75, -1.5) {};
		\node [style=none] (43) at (4.5, -1.5) {};
		\node [style=none] (44) at (3, 0.5) {};
		\node [style=none] (45) at (4.25, 0.5) {};
		\node [style=none] (46) at (4.25, -0.5) {};
		\node [style=none] (47) at (5, 0.5) {};
		\node [style=none] (48) at (5, -0.5) {};
		\node [style=none] (49) at (4.75, 0.25) {$\vdots$};
		\node [style=none] (51) at (4.5, -0.5) {};
		\node [style=none] (52) at (3, -0.5) {};
		\node [style=none] (53) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey fill] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (4);
		\draw [in=180, out=60, looseness=1.25] (4) to (6.center);
		\draw [in=-60, out=-180, looseness=1.25] (7.center) to (4);
		\draw (8.center) to (9);
		\draw [style=grey fill] (12.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw (20.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (30.center) to (32);
		\draw (31.center) to (33);
		\draw [in=-180, out=0] (15.center) to (17.center);
		\draw [in=180, out=0] (35.center) to (16.center);
		\draw (32) to (38.center);
		\draw (33) to (39.center);
		\draw [style=grey fill] (40.center)
			 to (42.center)
			 to (43.center)
			 to (41.center)
			 to cycle;
		\draw [in=-180, out=0] (44.center) to (46.center);
		\draw [in=180, out=0] (52.center) to (45.center);
		\draw (53.center) to (47.center);
		\draw (51.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subkernel-discard-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (-2.5, -1.75) {};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=none] (6) at (-1.25, -2) {};
		\node [style=none] (7) at (-2.25, -2) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (-1, 1) {$\vdots$};
		\node [style=s vert, rounded corners=2] (13) at (0, 0.75) {$f_1$};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (0.25, 0.25) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (-1.25, -1.5) {};
		\node [style=none] (22) at (0.25, -0.75) {$\vdots$};
		\node [style=none] (23) at (3, 1.25) {};
		\node [style=none] (24) at (3, -1.25) {};
		\node [style=none] (25) at (2.25, 1.25) {};
		\node [style=none] (26) at (2.25, -1.25) {};
		\node [style=16mm vert, rounded corners=2] (27) at (1.75, 0) {$\sigma_2$};
		\node [style=none] (28) at (-0.5, -0.75) {$\scriptstyle{z_1}$};
		\node [style=none] (29) at (-0.5, -1.75) {$\scriptstyle{z_n}$};
		\node [style=none] (30) at (-2.25, 1) {};
		\node [style=none] (31) at (-3, 1) {};
		\node [style=none] (32) at (-3, -1.25) {};
		\node [style=none] (33) at (-2.25, -1.25) {};
		\node [style=18mm vert, rounded corners=2] (34) at (-1.75, 0) {$\sigma_1$};
		\node [style=none] (35) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (36) at (2.75, 0.25) {$\vdots$};
		\node [style=none] (37) at (0.75, 1) {$\vdots$};
		\node [style=black dot] (38) at (4.75, 1.25) {};
		\node [style=black dot] (39) at (4.75, -1.25) {};
		\node [style=none] (40) at (4, 1.25) {};
		\node [style=none] (41) at (4, -1.25) {};
		\node [style=16mm vert, rounded corners=2] (42) at (3.5, 0) {$g$};
		\node [style=none] (43) at (4.5, 0.25) {$\vdots$};
		\node [style=none] (44) at (1, 1.5) {};
		\node [style=none] (45) at (1, -1.5) {};
		\node [style=none] (46) at (1.25, 1.75) {};
		\node [style=none] (47) at (2.25, 1.75) {};
		\node [style=none] (48) at (2.5, 1.5) {};
		\node [style=none] (49) at (2.5, -1.5) {};
		\node [style=none] (50) at (2.25, -1.75) {};
		\node [style=none] (51) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (41.center) to (39);
		\draw (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subkernel-discard-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (-2.5, -1.75) {};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=none] (6) at (-1.25, -2) {};
		\node [style=none] (7) at (-2.25, -2) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (-1, 1) {$\vdots$};
		\node [style=s vert, rounded corners=2] (13) at (0, 0.75) {$f_1$};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (0.25, 0.25) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=black dot] (19) at (1.25, -0.5) {};
		\node [style=black dot] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (-1.25, -1.5) {};
		\node [style=none] (22) at (0.25, -0.75) {$\vdots$};
		\node [style=none] (28) at (-0.5, -0.75) {$\scriptstyle{z_1}$};
		\node [style=none] (29) at (-0.5, -1.75) {$\scriptstyle{z_n}$};
		\node [style=none] (30) at (-2.25, 1) {};
		\node [style=none] (31) at (-3, 1) {};
		\node [style=none] (32) at (-3, -1.25) {};
		\node [style=none] (33) at (-2.25, -1.25) {};
		\node [style=15mm vert, rounded corners=2] (34) at (-1.75, -0.1) {$\sigma_1$};
		\node [style=none] (35) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (37) at (0.75, 1) {$\vdots$};
		\node [style=none] (44) at (1, 1.5) {};
		\node [style=none] (45) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (19);
		\draw (21.center) to (20);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subkernel-unique-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-1.75, 0.25) {};
		\node [style=none] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (-1, 0.25) {};
		\node [style=none] (12) at (-1.5, 1) {$\vdots$};
		\node [style=s vert, rounded corners=2] (13) at (-0.75, 0.75) {$f_i$};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (-1.75, -0.25) {};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (0.5, -1.25) {};
		\node [style=none] (21) at (-1.75, -1.25) {};
		\node [style=none] (22) at (-0.5, -0.5) {$\vdots$};
		\node [style=none] (28) at (-2, -0.25) {$\scriptstyle{z_1}$};
		\node [style=none] (29) at (-2, -1.25) {$\scriptstyle{z_n}$};
		\node [style=none] (37) at (0, 1) {$\vdots$};
		\node [style=none] (38) at (2, 1) {};
		\node [style=none] (39) at (2, -1) {};
		\node [style=none] (40) at (1.5, 1) {};
		\node [style=none] (41) at (1.5, -1) {};
		\node [style=15mm vert, rounded corners=2] (42) at (1, 0) {$h_i$};
		\node [style=none] (43) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (45) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (41.center) to (39.center);
		\draw (38.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subkernel-unique-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-1, 1) {$\vdots$};
		\node [style=s vert, rounded corners=2] (5) at (-0.25, 0.75) {$f_i$};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=black dot] (11) at (0.5, -0.25) {};
		\node [style=black dot] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (0, -0.5) {$\vdots$};
		\node [style=none] (15) at (-1.25, -0.25) {$\scriptstyle{z_1}$};
		\node [style=none] (16) at (-1.25, -1.25) {$\scriptstyle{z_n}$};
		\node [style=none] (17) at (0.5, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (11);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subkernel-unique-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.75, 1) {$\vdots$};
		\node [style=s vert, rounded corners=2] (5) at (0, 0.75) {$f_1$};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=black dot] (11) at (0.75, -0.25) {};
		\node [style=black dot] (12) at (0.75, -1.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (0, -0.5) {$\vdots$};
		\node [style=none] (15) at (-1.25, -0.25) {$\scriptstyle{z_1}$};
		\node [style=none] (16) at (-1.25, -1.25) {$\scriptstyle{z_n}$};
		\node [style=none] (17) at (0.75, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (11);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subkernel-unique-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-0.5, 1) {$\vdots$};
		\node [style=s vert, rounded corners=2] (5) at (0.25, 0.75) {$f_2$};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=black dot] (11) at (1, -0.25) {};
		\node [style=black dot] (12) at (1, -1.25) {};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (0.25, -0.5) {$\vdots$};
		\node [style=none] (15) at (-1, -0.25) {$\scriptstyle{z_1}$};
		\node [style=none] (16) at (-1, -1.25) {$\scriptstyle{z_n}$};
		\node [style=none] (17) at (1, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (11);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0.center) to (3.center);
		\draw [in=-180, out=0, looseness=1.25] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syn-retrieve-sub-kernel-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=s vert] (2) at (-0.75, 0.5) {$c_1$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=black dot] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=black dot] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-2.75, -0.5) {$\scriptstyle{\bar{z}}$};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (-2.75, 0.5) {$\scriptstyle{\bar{x}}$};
		\node [style=none] (11) at (0.25, 0.75) {$\scriptstyle{\bar{y}}$};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (1.75, -1) {};
		\node [style=s vert] (14) at (2, -0.75) {$d'$};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (3, -0.75) {};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=none] (18) at (3, 0.5) {};
		\node [style=none] (19) at (3.5, 0.5) {$\scriptstyle{\bar{z}}$};
		\node [style=none] (20) at (3.5, 1.25) {$\scriptstyle{\bar{y}}$};
		\node [style=none] (21) at (3.5, -0.75) {$\scriptstyle{\bar{v}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4);
		\draw (5.center) to (6);
		\draw [in=180, out=60, looseness=1.25] (4) to (8.center);
		\draw [in=-180, out=75] (6) to (9.center);
		\draw [in=-180, out=-75, looseness=1.25] (4) to (12.center);
		\draw [in=180, out=-60, looseness=1.25] (6) to (13.center);
		\draw (15.center) to (16.center);
		\draw (8.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syn-retrieve-sub-kernel-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=s vert] (2) at (-1, 0.5) {$c_1$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=black dot] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=black dot] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-2.75, -0.5) {$\scriptstyle{\bar{z}}$};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (-2.75, 0.5) {$\scriptstyle{\bar{x}}$};
		\node [style=none] (11) at (0, 0.75) {$\scriptstyle{\bar{y}}$};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=s vert] (14) at (1.75, -0.75) {$d'$};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=black dot] (16) at (2.75, -0.75) {};
		\node [style=none] (17) at (2.75, 1.25) {};
		\node [style=black dot] (18) at (2.75, 0.5) {};
		\node [style=none] (19) at (3.25, 0.5) {$\scriptstyle{\bar{z}}$};
		\node [style=none] (20) at (3, 1.25) {$\scriptstyle{\bar{y}}$};
		\node [style=none] (21) at (3.25, -0.75) {$\scriptstyle{\bar{v}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4);
		\draw (5.center) to (6);
		\draw [in=180, out=60, looseness=1.25] (4) to (8.center);
		\draw [in=-180, out=75] (6) to (9.center);
		\draw [in=-180, out=-75, looseness=1.25] (4) to (12.center);
		\draw [in=180, out=-60, looseness=1.25] (6) to (13.center);
		\draw (15.center) to (16);
		\draw (8.center) to (17.center);
		\draw (9.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syn-retrieve-sub-kernel-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=s vert] (2) at (-1, 0.5) {$c_1$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=black dot] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=none] (7) at (-2.75, -0.75) {$\scriptstyle{\bar{z}}$};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (-2.75, 0.5) {$\scriptstyle{\bar{x}}$};
		\node [style=none] (11) at (0, 0.75) {$\scriptstyle{\bar{y}}$};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=s vert] (14) at (1.75, -0.5) {$d'$};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=black dot] (16) at (2.75, -0.5) {};
		\node [style=none] (17) at (2.75, 1.25) {};
		\node [style=none] (20) at (3, 1.25) {$\scriptstyle{\bar{y}}$};
		\node [style=none] (21) at (3.25, -0.5) {$\scriptstyle{\bar{v}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4);
		\draw [in=180, out=60, looseness=1.25] (4) to (8.center);
		\draw [in=-180, out=-75, looseness=1.25] (4) to (12.center);
		\draw (15.center) to (16);
		\draw (8.center) to (17.center);
		\draw (5.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syn-retrieve-sub-kernel-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=s vert] (2) at (-0.5, 0.5) {$c_1$};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=black dot] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-2.25, -0.75) {$\scriptstyle{\bar{z}}$};
		\node [style=none] (7) at (2.25, 1.25) {};
		\node [style=none] (9) at (-2.25, 0.5) {$\scriptstyle{\bar{x}}$};
		\node [style=black dot] (11) at (2, -0.25) {};
		\node [style=black dot] (12) at (2, -0.75) {};
		\node [style=none] (17) at (2.5, 1.25) {$\scriptstyle{\bar{y}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4);
		\draw [in=180, out=75] (4) to (7.center);
		\draw [in=-180, out=-75, looseness=1.25] (4) to (11);
		\draw (5.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syn-retrieve-sub-kernel-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=s vert] (2) at (0, 0.75) {$c_1$};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {$\scriptstyle{\bar{x}}$};
		\node [style=none] (9) at (1.75, 0.75) {$\scriptstyle{\bar{y}}$};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1.75, -0.5) {$\scriptstyle{\bar{z}}$};
		\node [style=black dot] (12) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (10.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syn-retrieve-sub-kernel-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=s vert] (2) at (0, 0.75) {$c'_1$};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.75) {$\scriptstyle{\bar{x}}$};
		\node [style=none] (6) at (1.75, 0.75) {$\scriptstyle{\bar{y}}$};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {$\scriptstyle{\bar{z}}$};
		\node [style=black dot] (9) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tenUnit-terminal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=s rect, rounded corners = 2] (1) at (-1.75, 0) {$f$};
		\node [style=black dot] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=black dot] (5) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=s rect] (1) at (-2.25, 0.75) {$f$};
		\node [style=black dot] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-3, -0.75) {};
		\node [style=s rect] (6) at (-2.25, -0.75) {$g$};
		\node [style=black dot] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -1.25) {};
		\node [style=none] (10) at (0.25, 0) {$=$};
		\node [style=none] (11) at (1, 1) {};
		\node [style=black dot] (13) at (1.5, 1) {};
		\node [style=s rect] (14) at (2.5, 1.75) {$\scriptstyle{f}$};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=black dot] (18) at (1.5, -1) {};
		\node [style=none] (19) at (3.5, 0.5) {};
		\node [style=s rect] (20) at (2.5, -1.75) {$\scriptstyle{g}$};
		\node [style=none] (21) at (3.25, 1.75) {};
		\node [style=none] (22) at (3.25, -1.75) {};
		\node [style=s rect] (23) at (2.25, 0.5) {$\scriptstyle{f}$};
		\node [style=s rect] (24) at (2.25, -0.5) {$\scriptstyle{g}$};
		\node [style=none] (25) at (4.25, 0) {$=$};
		\node [style=none] (26) at (-7.25, 0) {};
		\node [style=s rect] (27) at (-6.25, 0) {$\scriptstyle{f \otimes g}$};
		\node [style=none] (28) at (-4.5, 0.5) {};
		\node [style=none] (29) at (-4.5, -0.5) {};
		\node [style=black dot] (30) at (-5.25, 0) {};
		\node [style=none] (31) at (-3.75, 0) {$=$};
		\node [style=none] (32) at (5, 0.75) {};
		\node [style=black dot] (33) at (5.5, 0.75) {};
		\node [style=s rect] (34) at (6.75, 1.5) {$\scriptstyle{f}$};
		\node [style=none] (35) at (8, -0.5) {};
		\node [style=none] (36) at (5, -0.75) {};
		\node [style=black dot] (37) at (5.5, -0.75) {};
		\node [style=none] (38) at (8, 0.5) {};
		\node [style=s rect] (39) at (6.5, -1.5) {$\scriptstyle{g}$};
		\node [style=none] (40) at (7.5, 1.5) {};
		\node [style=none] (41) at (7.25, -1.5) {};
		\node [style=s rect] (44) at (7, -0.5) {$\scriptstyle{f}$};
		\node [style=s rect] (45) at (7, 0.5) {$\scriptstyle{g}$};
		\node [style=none] (46) at (8.75, 0) {$=$};
		\node [style=none] (47) at (9.75, 0) {};
		\node [style=black dot] (48) at (10.25, 0) {};
		\node [style=s rect] (49) at (11.5, 0.75) {$\scriptstyle{f \otimes g}$};
		\node [style=none] (51) at (12.5, 0.75) {};
		\node [style=none] (52) at (12.5, -0.75) {};
		\node [style=s rect] (53) at (11.5, -0.75) {$\scriptstyle{f \otimes g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (1);
		\draw [in=60, out=180] (3.center) to (2);
		\draw [in=180, out=-60] (2) to (4.center);
		\draw (5.center) to (6);
		\draw (7) to (6);
		\draw [in=60, out=-180] (8.center) to (7);
		\draw [in=-180, out=-60] (7) to (9.center);
		\draw [in=75, out=180] (14) to (13);
		\draw [in=-180, out=-75] (18) to (20);
		\draw (13) to (11.center);
		\draw (18) to (16.center);
		\draw (14) to (21.center);
		\draw (20) to (22.center);
		\draw [in=180, out=-75, looseness=1.25] (13) to (23);
		\draw [in=75, out=-180, looseness=1.25] (24) to (18);
		\draw [in=0, out=180] (15.center) to (23);
		\draw [in=0, out=-180] (19.center) to (24);
		\draw (26.center) to (27);
		\draw (30) to (27);
		\draw [in=180, out=60] (30) to (28.center);
		\draw [in=-60, out=-180] (29.center) to (30);
		\draw [in=75, out=180] (34) to (33);
		\draw [in=-180, out=-75] (37) to (39);
		\draw (33) to (32.center);
		\draw (37) to (36.center);
		\draw (34) to (40.center);
		\draw (39) to (41.center);
		\draw (38.center) to (45);
		\draw (35.center) to (44);
		\draw [in=180, out=-75, looseness=0.75] (33) to (44);
		\draw [in=180, out=75] (37) to (45);
		\draw (47.center) to (48);
		\draw [in=180, out=75] (48) to (49);
		\draw (49) to (51.center);
		\draw [in=-75, out=-180] (53) to (48);
		\draw (53) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-5-5-if.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (2.75, -1.25) {};
		\node [style=black dot] (2) at (2.75, -0.25) {};
		\node [style=none] (3) at (1, 2.25) {};
		\node [style=black dot] (4) at (3.75, 0.5) {};
		\node [style=none] (5) at (2.75, 1.5) {};
		\node [style=none] (6) at (4.75, 1.5) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (3.25, 2) {};
		\node [style=none] (9) at (4.25, 2) {};
		\node [style=none] (10) at (5.25, 2) {};
		\node [style=none] (11) at (2.25, 3) {};
		\node [style=black dot] (12) at (3.25, 2.75) {};
		\node [style=black dot] (13) at (4.25, 2.75) {};
		\node [style=none] (14) at (5.25, 3) {};
		\node [style=m flat] (15) at (2.75, 1.75) {$\decomp{g}$};
		\node [style=m flat] (16) at (4.75, 1.75) {$\decomp{g}$};
		\node [style=none] (17) at (0.75, 2.5) {$U$};
		\node [style=none] (18) at (2, 3.25) {$X'$};
		\node [style=none] (19) at (3.25, 3.25) {$Y'$};
		\node [style=none] (20) at (4.25, 3.25) {$X'$};
		\node [style=none] (21) at (5.75, 3.25) {$Y'$};
		\node [style=none] (22) at (2.25, -0.75) {$U$};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (3.75, -1.25) {};
		\node [style=none] (25) at (2.75, -2.5) {};
		\node [style=none] (26) at (2.75, -1.75) {$S$};
		\node [style=none] (27) at (-3.75, -1) {};
		\node [style=none] (28) at (-1.75, -1) {};
		\node [style=none] (29) at (-2.75, -2.25) {};
		\node [style=black dot] (30) at (-2.75, 0) {};
		\node [style=none] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (-2.25, 2.25) {};
		\node [style=none] (33) at (-1.25, 2.25) {};
		\node [style=none] (34) at (-2.75, -1) {};
		\node [style=none] (35) at (-2.75, -1.5) {$S$};
		\node [style=none] (36) at (-3.75, 2.25) {};
		\node [style=mm flat] (37) at (-1.75, 1.25) {$\decomp{g}$};
		\node [style=none] (38) at (-2.25, 1.5) {};
		\node [style=none] (39) at (-1.25, 1.5) {};
		\node [style=none] (40) at (-3.25, -0.5) {$U$};
		\node [style=none] (41) at (-4, 2.5) {$U$};
		\node [style=none] (42) at (-2.5, 2.5) {$X'$};
		\node [style=none] (43) at (-1, 2.5) {$Y'$};
		\node [style=none] (44) at (-4.75, 0) {$=$};
		\node [style=none] (45) at (-6.75, 0) {$m \seqComp n$};
		\node [style=none] (46) at (6.5, 0) {$=$};
		\node [style=none] (47) at (10, 0) {$m \seqComp (f_1 \paraComp f_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [bend right] (3.center) to (2);
		\draw [bend right] (2) to (4);
		\draw [bend right] (5.center) to (4);
		\draw [bend right] (4) to (6.center);
		\draw (7.center) to (11.center);
		\draw (12) to (8.center);
		\draw (13) to (9.center);
		\draw (14.center) to (10.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (29.center);
		\draw (30) to (34.center);
		\draw [bend right] (30) to (31.center);
		\draw [bend right] (36.center) to (30);
		\draw (32.center) to (38.center);
		\draw (33.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-5-5-only-if-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1.25) {};
		\node [style=black dot] (1) at (2.75, -0.25) {};
		\node [style=none] (2) at (1.25, 2.25) {};
		\node [style=black dot] (3) at (3.75, 0.5) {};
		\node [style=none] (4) at (2.75, 1.5) {};
		\node [style=none] (5) at (4.75, 1.5) {};
		\node [style=none] (6) at (2.75, 2) {};
		\node [style=none] (9) at (4.75, 2) {};
		\node [style=none] (10) at (2.75, 3) {};
		\node [style=none] (13) at (4.75, 3) {};
		\node [style=m flat] (14) at (2.75, 1.75) {$\decomp{g_1}$};
		\node [style=m flat] (15) at (4.75, 1.75) {$\decomp{g_2}$};
		\node [style=none] (16) at (1, 2.5) {$U$};
		\node [style=none] (17) at (2.5, 3.25) {$X'$};
		\node [style=none] (20) at (5.25, 3.25) {$Y'$};
		\node [style=none] (21) at (2.25, -0.75) {$U$};
		\node [style=none] (22) at (1.75, -1.25) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (2.75, -2.5) {};
		\node [style=none] (25) at (2.75, -1.75) {$P$};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (-1, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend right] (2.center) to (1);
		\draw [bend right] (1) to (3);
		\draw [bend right] (4.center) to (3);
		\draw [bend right] (3) to (5.center);
		\draw (6.center) to (10.center);
		\draw (13.center) to (9.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-5-5-only-if-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=black dot] (9) at (0, 1.5) {};
		\node [style=m flat] (10) at (-2, 0.5) {$\decomp{g_1}$};
		\node [style=m flat] (11) at (0, 0.5) {$\decomp{g_2}$};
		\node [style=none] (12) at (-2.25, 2) {$X'$};
		\node [style=none] (15) at (0.5, 2) {$Y'$};
		\node [style=black dot] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (-1, -1.75) {};
		\node [style=none] (18) at (-4, 0) {$=$};
		\node [style=none] (19) at (-12, -0.25) {};
		\node [style=none] (20) at (-12, 0.25) {};
		\node [style=none] (21) at (-12, 1.25) {};
		\node [style=m flat] (22) at (-12, 0) {$\decomp{g_1}$};
		\node [style=none] (23) at (-12.25, 1.5) {$X'$};
		\node [style=none] (24) at (-12, -1.25) {};
		\node [style=none] (25) at (2, 0) {$=$};
		\node [style=none] (26) at (4, -0.25) {};
		\node [style=none] (27) at (3.5, 0.25) {};
		\node [style=none] (28) at (3.5, 1.25) {};
		\node [style=none] (29) at (4.5, 0.25) {};
		\node [style=black dot] (30) at (4.5, 1) {};
		\node [style=none] (31) at (4, -1.25) {};
		\node [style=m flat] (32) at (4, 0) {$\decomp{g}$};
		\node [style=none] (33) at (3.25, 1.5) {$X'$};
		\node [style=none] (34) at (5, 1.5) {$Y'$};
		\node [style=none] (35) at (3.5, -1.25) {$U$};
		\node [style=none] (36) at (-12.5, -1.25) {$U$};
		\node [style=none] (37) at (-1.5, -1.75) {$U$};
		\node [style=none] (71) at (-8, 0.25) {};
		\node [style=none] (73) at (-8, 0.75) {};
		\node [style=none] (75) at (-8, 1.75) {};
		\node [style=black dot] (76) at (-6, 0.75) {};
		\node [style=m flat] (77) at (-8, 0.5) {$\decomp{g_1}$};
		\node [style=none] (79) at (-8.25, 2) {$X'$};
		\node [style=none] (80) at (-5.5, 1.25) {$X'$};
		\node [style=black dot] (81) at (-7, -0.75) {};
		\node [style=none] (82) at (-7, -1.75) {};
		\node [style=none] (83) at (-7.5, -1.75) {$U$};
		\node [style=none] (84) at (-9.75, 0) {$=$};
		\node [style=none] (85) at (-2, -6) {};
		\node [style=none] (86) at (0, -6) {};
		\node [style=none] (87) at (-2, -5.5) {};
		\node [style=none] (88) at (0, -5.5) {};
		\node [style=black dot] (89) at (-2, -4.75) {};
		\node [style=none] (90) at (0, -4.5) {};
		\node [style=m flat] (91) at (-2, -5.75) {$\decomp{g_1}$};
		\node [style=m flat] (92) at (0, -5.75) {$\decomp{g_2}$};
		\node [style=none] (93) at (-2.25, -4.25) {$X'$};
		\node [style=none] (94) at (0.5, -4.25) {$Y'$};
		\node [style=black dot] (95) at (-1, -7) {};
		\node [style=none] (96) at (-1, -8) {};
		\node [style=none] (97) at (-4, -6.25) {$=$};
		\node [style=none] (98) at (-12, -6.5) {};
		\node [style=none] (99) at (-12, -6) {};
		\node [style=none] (100) at (-12, -5) {};
		\node [style=m flat] (101) at (-12, -6.25) {$\decomp{g_2}$};
		\node [style=none] (102) at (-12.25, -4.75) {$Y'$};
		\node [style=none] (103) at (-12, -7.5) {};
		\node [style=none] (104) at (2, -6.25) {$=$};
		\node [style=none] (105) at (4, -6.5) {};
		\node [style=none] (106) at (3.5, -6) {};
		\node [style=black dot] (107) at (3.5, -5.25) {};
		\node [style=none] (108) at (4.5, -6) {};
		\node [style=none] (109) at (4.5, -5) {};
		\node [style=none] (110) at (4, -7.5) {};
		\node [style=m flat] (111) at (4, -6.25) {$\decomp{g}$};
		\node [style=none] (112) at (3.25, -4.75) {$X'$};
		\node [style=none] (113) at (5, -4.75) {$Y'$};
		\node [style=none] (114) at (3.5, -7.5) {$U$};
		\node [style=none] (115) at (-12.5, -7.5) {$U$};
		\node [style=none] (116) at (-1.5, -8) {$U$};
		\node [style=black dot] (117) at (-8, -5.5) {};
		\node [style=none] (120) at (-6, -6) {};
		\node [style=none] (123) at (-8.5, -5.25) {$Y'$};
		\node [style=black dot] (124) at (-7, -7) {};
		\node [style=none] (125) at (-7, -8) {};
		\node [style=none] (126) at (-7.5, -8) {$U$};
		\node [style=none] (127) at (-9.75, -6.25) {$=$};
		\node [style=none] (128) at (-6, -5.5) {};
		\node [style=none] (129) at (-6, -4.5) {};
		\node [style=m flat] (130) at (-6, -5.75) {$\decomp{g_2}$};
		\node [style=none] (131) at (-6.25, -4.25) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (9) to (5.center);
		\draw [bend right] (0.center) to (16);
		\draw [bend right] (16) to (1.center);
		\draw (16) to (17.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw (30) to (29.center);
		\draw (26.center) to (31.center);
		\draw (73.center) to (75.center);
		\draw [bend right] (71.center) to (81);
		\draw (81) to (82.center);
		\draw [bend left] (76) to (81);
		\draw (87.center) to (89);
		\draw (90.center) to (88.center);
		\draw [bend right] (85.center) to (95);
		\draw [bend right] (95) to (86.center);
		\draw (95) to (96.center);
		\draw (99.center) to (100.center);
		\draw (98.center) to (103.center);
		\draw (107) to (106.center);
		\draw (109.center) to (108.center);
		\draw (105.center) to (110.center);
		\draw [bend right] (117) to (124);
		\draw (124) to (125.center);
		\draw [bend left] (120.center) to (124);
		\draw (128.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-5-5-only-if-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (7.75, -1.5) {};
		\node [style=black dot] (2) at (7.75, -0.5) {};
		\node [style=none] (3) at (6.25, 2) {};
		\node [style=black dot] (4) at (8.75, 0.25) {};
		\node [style=none] (5) at (7.75, 1.25) {};
		\node [style=none] (6) at (9.75, 1.25) {};
		\node [style=none] (7) at (7.75, 1.75) {};
		\node [style=none] (10) at (9.75, 1.75) {};
		\node [style=none] (11) at (7.75, 2.75) {};
		\node [style=none] (14) at (9.75, 2.75) {};
		\node [style=m flat] (15) at (7.75, 1.5) {$\decomp{g_1}$};
		\node [style=m flat] (16) at (9.75, 1.5) {$\decomp{g_2}$};
		\node [style=none] (17) at (6, 2.25) {$U$};
		\node [style=none] (18) at (7.5, 3) {$X'$};
		\node [style=none] (21) at (10.25, 3) {$Y'$};
		\node [style=none] (22) at (7.25, -1) {$U$};
		\node [style=none] (23) at (6.75, -1.5) {};
		\node [style=none] (24) at (8.75, -1.5) {};
		\node [style=none] (25) at (7.75, -2.75) {};
		\node [style=none] (26) at (7.75, -2) {$S$};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (28) at (3.5, 0) {};
		\node [style=none] (29) at (2, -1.25) {};
		\node [style=none] (37) at (1, 0) {};
		\node [style=none] (38) at (2, 0) {};
		\node [style=none] (39) at (3, 0) {};
		\node [style=none] (41) at (1, 1) {};
		\node [style=none] (42) at (2, 1) {};
		\node [style=none] (43) at (3, 1) {};
		\node [style=none] (44) at (4.5, 0.25) {$=$};
		\node [style=none] (45) at (2, -0.5) {$R$};
		\node [style=none] (47) at (0.75, 1.25) {$X'$};
		\node [style=none] (48) at (1.75, 1.25) {$U$};
		\node [style=none] (49) at (2.75, 1.25) {$Y'$};
		\node [style=none] (50) at (12, 0.25) {$=$};
		\node [style=none] (51) at (15.75, -1.5) {};
		\node [style=black dot] (52) at (15.75, -0.5) {};
		\node [style=none] (53) at (14.25, 2) {};
		\node [style=black dot] (54) at (16.75, 0.25) {};
		\node [style=none] (55) at (15.75, 1.25) {};
		\node [style=none] (56) at (17.75, 1.25) {};
		\node [style=none] (57) at (15.25, 1.75) {};
		\node [style=none] (58) at (18.25, 1.75) {};
		\node [style=none] (59) at (15.25, 2.75) {};
		\node [style=none] (60) at (18.25, 2.75) {};
		\node [style=m flat] (61) at (15.75, 1.5) {$\decomp{g_1}$};
		\node [style=m flat] (62) at (17.75, 1.5) {$\decomp{g_2}$};
		\node [style=none] (63) at (14, 2.25) {$U$};
		\node [style=none] (64) at (15, 3) {$X'$};
		\node [style=none] (65) at (18.75, 3) {$Y'$};
		\node [style=none] (66) at (15.25, -1) {$U$};
		\node [style=none] (67) at (14.75, -1.5) {};
		\node [style=none] (68) at (16.75, -1.5) {};
		\node [style=none] (69) at (15.75, -2.75) {};
		\node [style=none] (70) at (15.75, -2) {$S$};
		\node [style=none] (71) at (17.25, 1.75) {};
		\node [style=black dot] (72) at (17.25, 2.5) {};
		\node [style=none] (73) at (17.75, 3) {$X'$};
		\node [style=none] (74) at (16.25, 1.75) {};
		\node [style=black dot] (75) at (16.25, 2.5) {};
		\node [style=none] (76) at (16, 3) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [bend right] (3.center) to (2);
		\draw [bend right] (2) to (4);
		\draw [bend right] (5.center) to (4);
		\draw [bend right] (4) to (6.center);
		\draw (7.center) to (11.center);
		\draw (14.center) to (10.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (41.center) to (37.center);
		\draw (42.center) to (38.center);
		\draw (43.center) to (39.center);
		\draw (52) to (51.center);
		\draw [bend right] (53.center) to (52);
		\draw [bend right] (52) to (54);
		\draw [bend right] (55.center) to (54);
		\draw [bend right] (54) to (56.center);
		\draw (57.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (71.center) to (72);
		\draw (75) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (0, 0) {$h_1'$};
		\node [style=black dot] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (0.9, 0.5) {$\scriptstyle{X}$};
		\node [style=none] (12) at (0.5, 1.25) {$\scriptstyle{W}$};
		\node [style=10mm vert] (13) at (1.75, 0.125) {$h_2$};
		\node [style=none] (14) at (2.75, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (1) to (0);
		\draw (3.center) to (4.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (1);
		\draw [in=180, out=75] (1) to (9.center);
		\draw (9.center) to (10.center);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=90, draw, rotate=180, fill=white, minimum size=6mm, isosceles triangle stretches=false] (0) at (-2.75, -0.25) {};
		\node [style=none] (1) at (-2.75, -0.25) {$f_1$};
		\node [style=s rect, rounded corners=2] (2) at (-0.25, -1) {$h_3'$};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (0.75, -1.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (11) at (1, -0.75) {$\scriptstyle{Y}$};
		\node [style=s rect, rounded corners=2] (22) at (0, 0.25) {$h_1'$};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (26) at (0.25, 0.5) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (0.25, 0) {};
		\node [style=none] (31) at (1.25, 0.5) {$\scriptstyle{X}$};
		\node [style=none] (32) at (1.25, 1.25) {$\scriptstyle{W}$};
		\node [style=none] (34) at (-0.5, 1.25) {};
		\node [style=none] (41) at (1, 1.25) {};
		\node [style=black dot] (45) at (-1.5, -1) {};
		\node [style=none] (46) at (-2.5, -1) {};
		\node [style=black dot] (47) at (-1.75, 0.25) {};
		\node [style=none] (48) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (26.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw (34.center) to (41.center);
		\draw (48.center) to (47);
		\draw (46.center) to (45);
		\draw [in=-180, out=75] (47) to (34.center);
		\draw [in=180, out=15] (47) to (22);
		\draw [in=-180, out=-60] (47) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=5.5mm, isosceles triangle stretches=false] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-0.25, 0) {$f_1$};
		\node [style=black dot] (2) at (1, -0.3) {};
		\node [style=none] (3) at (0, -0.3) {};
		\node [style=none] (4) at (1, 0.3) {};
		\node [style=none] (5) at (0, 0.3) {};
		\node [style=none] (7) at (1.25, 0.3) {$\scriptstyle{W}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=90, draw, rotate=180, fill=white, minimum size=6mm, isosceles triangle stretches=false] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-0.25, 0) {$f$};
		\node [style=black dot] (2) at (1, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0.65, -1) {$\scriptstyle{U}$};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (1.25, 0.75) {$\scriptstyle{W}$};
		\node [style=none] (12) at (1.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (13) at (1.25, -0.25) {$\scriptstyle{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (3.center) to (2);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (-0.75, -0.25) {$h_1'$};
		\node [style=black dot] (1) at (-1.75, 0) {};
		\node [style=black dot] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=black dot] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=black dot] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=black dot] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (2.25, 0.75) {$\scriptstyle{X}$};
		\node [style=none] (12) at (2.25, 1.25) {$\scriptstyle{W}$};
		\node [style=s rect] (13) at (2, -0.875) {$h_2'$};
		\node [style=none] (14) at (1.25, 1.25) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (1.5, -1.25) {};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=none] (24) at (2, 0.25) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=none] (26) at (3, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (1) to (0);
		\draw (3.center) to (4);
		\draw (5.center) to (2);
		\draw (7.center) to (6);
		\draw (8.center) to (1);
		\draw [in=180, out=75] (1) to (9.center);
		\draw (9.center) to (10);
		\draw [in=180, out=60, looseness=1.25] (10) to (14.center);
		\draw [in=-180, out=60] (2) to (15.center);
		\draw [in=180, out=60] (6) to (16.center);
		\draw [in=60, out=-180, looseness=0.75] (17.center) to (4);
		\draw [in=180, out=-60] (10) to (18.center);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (19.center);
		\draw [in=180, out=-45] (6) to (20.center);
		\draw [in=180, out=-45] (4) to (21.center);
		\draw (14.center) to (22.center);
		\draw (15.center) to (23.center);
		\draw (16.center) to (24.center);
		\draw (17.center) to (25.center);
		\draw (13) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (0, 0) {$h_3'$};
		\node [style=black dot] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (0.9, 0.5) {$\scriptstyle{Y}$};
		\node [style=none] (12) at (0.5, 1.25) {$\scriptstyle{W}$};
		\node [style=10mm vert] (13) at (1.75, 0.125) {$h_4$};
		\node [style=none] (14) at (2.75, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (1) to (0);
		\draw (3.center) to (4.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (1);
		\draw [in=180, out=75] (1) to (9.center);
		\draw (9.center) to (10.center);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect] (0) at (-0.75, -0.25) {$h_3'$};
		\node [style=black dot] (1) at (-1.75, 0) {};
		\node [style=black dot] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=black dot] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=black dot] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=black dot] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (2.4, 0.75) {$\scriptstyle{Y}$};
		\node [style=none] (12) at (2.4, 1.25) {$\scriptstyle{W}$};
		\node [style=s rect] (13) at (2, -0.875) {$h_4'$};
		\node [style=none] (14) at (1.25, 1.25) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (1.5, -1.25) {};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=none] (24) at (2, 0.25) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=none] (26) at (3, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (1) to (0);
		\draw (3.center) to (4);
		\draw (5.center) to (2);
		\draw (7.center) to (6);
		\draw (8.center) to (1);
		\draw [in=180, out=75] (1) to (9.center);
		\draw (9.center) to (10);
		\draw [in=180, out=60, looseness=1.25] (10) to (14.center);
		\draw [in=-180, out=60] (2) to (15.center);
		\draw [in=180, out=60] (6) to (16.center);
		\draw [in=60, out=-180, looseness=0.75] (17.center) to (4);
		\draw [in=180, out=-60] (10) to (18.center);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (19.center);
		\draw [in=180, out=-45] (6) to (20.center);
		\draw [in=180, out=-45] (4) to (21.center);
		\draw (14.center) to (22.center);
		\draw (15.center) to (23.center);
		\draw (16.center) to (24.center);
		\draw (17.center) to (25.center);
		\draw (13) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (-0.5, -1.25) {$h_3'$};
		\node [style=black dot] (1) at (-1.5, -0.75) {};
		\node [style=black dot] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-1.25, -2) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=black dot] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.25, -1.5) {};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (11) at (3, -0.4) {$\scriptstyle{Y}$};
		\node [style=s rect, rounded corners=2] (13) at (1.75, -1.625) {$h_4'$};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (18) at (1.25, -1.25) {};
		\node [style=none] (19) at (1.25, -1.5) {};
		\node [style=none] (20) at (1.25, -1.75) {};
		\node [style=none] (21) at (1.25, -2) {};
		\node [style=none] (23) at (2.75, -0.5) {};
		\node [style=none] (24) at (2.75, -0.75) {};
		\node [style=none] (26) at (2.75, -1.625) {};
		\node [style=s rect, rounded corners=2] (27) at (-0.5, 1) {$h_1'$};
		\node [style=black dot] (28) at (-1.5, 1.25) {};
		\node [style=black dot] (29) at (0.5, 1.25) {};
		\node [style=none] (30) at (-1.25, 0.25) {};
		\node [style=none] (32) at (-0.25, 1.25) {};
		\node [style=black dot] (33) at (0.5, 0.75) {};
		\node [style=none] (34) at (-0.25, 0.75) {};
		\node [style=none] (35) at (-1.75, 1.25) {};
		\node [style=none] (36) at (0.25, 1.75) {};
		\node [style=none] (38) at (3, 1.8) {$\scriptstyle{X}$};
		\node [style=none] (39) at (1.05, 2.25) {$\scriptstyle{W}$};
		\node [style=s rect, rounded corners=2] (40) at (1.75, 0.625) {$h_2'$};
		\node [style=none] (41) at (-1.25, 2.25) {};
		\node [style=none] (42) at (1.25, 1.75) {};
		\node [style=none] (43) at (1.25, 1.5) {};
		\node [style=none] (45) at (1.25, 1) {};
		\node [style=none] (46) at (1.25, 0.75) {};
		\node [style=none] (47) at (1.25, 0.5) {};
		\node [style=none] (48) at (1.25, 0.25) {};
		\node [style=none] (49) at (0.75, 2.25) {};
		\node [style=none] (50) at (2.75, 1.75) {};
		\node [style=none] (51) at (2.75, 1.5) {};
		\node [style=none] (53) at (2.75, 0.625) {};
		\node [style=black dot] (54) at (-3, -0.75) {};
		\node [style=none] (55) at (-3.5, -0.75) {};
		\node [style=black dot] (56) at (-3, 0.75) {};
		\node [style=none] (57) at (-3.5, 0.75) {};
		\node [style=none] (58) at (0, -2.75) {};
		\node [style=none] (59) at (0.75, -2.75) {};
		\node [style=none] (60) at (-1.5, 2) {};
		\node [style=none] (61) at (2, 2) {};
		\node [style=none] (62) at (-2, 0.5) {};
		\node [style=none] (63) at (2, 0) {};
		\node [style=none] (64) at (-2, 1.5) {};
		\node [style=none] (65) at (-1.5, 0) {};
		\node [style=none] (66) at (2.5, 0.5) {};
		\node [style=none] (67) at (2.5, 1.5) {};
		\node [style=none] (68) at (-1.5, -0.25) {};
		\node [style=none] (69) at (2, -0.25) {};
		\node [style=none] (70) at (-2, -1.75) {};
		\node [style=none] (71) at (2, -2.25) {};
		\node [style=none] (72) at (-2, -0.75) {};
		\node [style=none] (73) at (-1.5, -2.25) {};
		\node [style=none] (74) at (2.5, -1.75) {};
		\node [style=none] (75) at (2.5, -0.75) {};
		\node [style=none] (76) at (0.95, -2.75) {$\scriptstyle{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (1) to (0);
		\draw (5.center) to (2);
		\draw (7.center) to (6);
		\draw (8.center) to (1);
		\draw [in=180, out=60] (1) to (9.center);
		\draw [in=-180, out=60] (2) to (15.center);
		\draw [in=180, out=60] (6) to (16.center);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (19.center);
		\draw [in=180, out=-45] (6) to (20.center);
		\draw (15.center) to (23.center);
		\draw (16.center) to (24.center);
		\draw (13) to (26.center);
		\draw [in=180, out=-60] (28) to (27);
		\draw (32.center) to (29);
		\draw (34.center) to (33);
		\draw (35.center) to (28);
		\draw [in=-180, out=75] (28) to (36.center);
		\draw [in=-180, out=60] (29) to (42.center);
		\draw [in=180, out=60] (33) to (43.center);
		\draw [in=-180, out=-60, looseness=1.25] (29) to (46.center);
		\draw [in=180, out=-45] (33) to (47.center);
		\draw (41.center) to (49.center);
		\draw (42.center) to (50.center);
		\draw (43.center) to (51.center);
		\draw (40) to (53.center);
		\draw (57.center) to (56);
		\draw [in=180, out=60] (56) to (35.center);
		\draw [in=-180, out=-60] (56) to (8.center);
		\draw (55.center) to (54);
		\draw [in=-180, out=60] (54) to (30.center);
		\draw [in=180, out=-60] (54) to (3.center);
		\draw [in=165, out=0] (9.center) to (18.center);
		\draw [in=180, out=0, looseness=1.25] (3.center) to (21.center);
		\draw [in=-180, out=0, looseness=1.25] (30.center) to (48.center);
		\draw [in=180, out=0] (36.center) to (45.center);
		\draw [in=-180, out=75, looseness=0.75] (56) to (41.center);
		\draw [in=-180, out=-75, looseness=1.25] (54) to (58.center);
		\draw (58.center) to (59.center);
		\draw [densely dotted] (66.center)
			 to (67.center)
			 to [in=0, out=90] (61.center)
			 to (60.center)
			 to [in=90, out=-180] (64.center)
			 to (62.center)
			 to [in=180, out=-90] (65.center)
			 to (63.center)
			 to [in=-90, out=0] cycle;
		\draw [densely dotted] (74.center)
			 to (75.center)
			 to [in=0, out=90] (69.center)
			 to (68.center)
			 to [in=90, out=-180] (72.center)
			 to (70.center)
			 to [in=180, out=-90] (73.center)
			 to (71.center)
			 to [in=-90, out=0] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=90, draw, rotate=180, fill=white, minimum size=6mm, isosceles triangle stretches=false] (0) at (-1.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {$f_1$};
		\node [style=s rect, rounded corners=2] (5) at (2, -1.25) {$h_3'$};
		\node [style=black dot] (6) at (1, -0.75) {};
		\node [style=black dot] (7) at (3, -1) {};
		\node [style=none] (8) at (1.25, -2) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=black dot] (10) at (3, -1.5) {};
		\node [style=none] (11) at (2.25, -1.5) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (5.65, -0.5) {$\scriptstyle{Y}$};
		\node [style=s rect, rounded corners=2] (15) at (4.25, -1.625) {$h_4'$};
		\node [style=none] (16) at (3.75, -0.5) {};
		\node [style=none] (17) at (3.75, -0.75) {};
		\node [style=none] (18) at (3.75, -1.25) {};
		\node [style=none] (19) at (3.75, -1.5) {};
		\node [style=none] (20) at (3.75, -1.75) {};
		\node [style=none] (21) at (3.75, -2) {};
		\node [style=none] (22) at (5.25, -0.5) {};
		\node [style=none] (23) at (5.25, -0.75) {};
		\node [style=none] (24) at (5.25, -1.625) {};
		\node [style=s rect, rounded corners=2] (25) at (2, 1) {$h_1'$};
		\node [style=black dot] (26) at (1, 1.25) {};
		\node [style=black dot] (27) at (3, 1.25) {};
		\node [style=none] (28) at (1.25, 0.25) {};
		\node [style=none] (29) at (2.25, 1.25) {};
		\node [style=black dot] (30) at (3, 0.75) {};
		\node [style=none] (31) at (2.25, 0.75) {};
		\node [style=none] (32) at (0.75, 1.25) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=none] (34) at (5.5, 1.75) {$\scriptstyle{X}$};
		\node [style=none] (35) at (3.5, 2.25) {$\scriptstyle{W}$};
		\node [style=s rect, rounded corners=2] (36) at (4.25, 0.625) {$h_2'$};
		\node [style=none] (37) at (1.25, 2.25) {};
		\node [style=none] (38) at (3.75, 1.75) {};
		\node [style=none] (39) at (3.75, 1.5) {};
		\node [style=none] (40) at (3.75, 1) {};
		\node [style=none] (41) at (3.75, 0.75) {};
		\node [style=none] (42) at (3.75, 0.5) {};
		\node [style=none] (43) at (3.75, 0.25) {};
		\node [style=none] (44) at (3.25, 2.25) {};
		\node [style=none] (45) at (5.25, 1.75) {};
		\node [style=none] (46) at (5.25, 1.5) {};
		\node [style=none] (47) at (5.25, 0.625) {};
		\node [style=black dot] (48) at (-0.5, -0.75) {};
		\node [style=none] (49) at (-1.25, -0.75) {};
		\node [style=black dot] (50) at (-0.5, 0.75) {};
		\node [style=none] (51) at (-1.25, 0.75) {};
		\node [style=none] (52) at (2.5, -2.75) {};
		\node [style=none] (53) at (3.25, -2.75) {};
		\node [style=none] (54) at (1, 2) {};
		\node [style=none] (55) at (4.5, 2) {};
		\node [style=none] (56) at (0.5, 0.5) {};
		\node [style=none] (57) at (4.5, 0) {};
		\node [style=none] (58) at (0.5, 1.5) {};
		\node [style=none] (59) at (1, 0) {};
		\node [style=none] (60) at (5, 0.5) {};
		\node [style=none] (61) at (5, 1.5) {};
		\node [style=none] (62) at (1, -0.25) {};
		\node [style=none] (63) at (4.5, -0.25) {};
		\node [style=none] (64) at (0.5, -1.75) {};
		\node [style=none] (65) at (4.5, -2.25) {};
		\node [style=none] (66) at (0.5, -0.75) {};
		\node [style=none] (67) at (1, -2.25) {};
		\node [style=none] (68) at (5, -1.75) {};
		\node [style=none] (69) at (5, -0.75) {};
		\node [style=none] (70) at (3.4, -2.75) {$\scriptstyle{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (6) to (5);
		\draw (9.center) to (7);
		\draw (11.center) to (10);
		\draw (12.center) to (6);
		\draw [in=180, out=60] (6) to (13.center);
		\draw [in=-180, out=60] (7) to (16.center);
		\draw [in=180, out=60] (10) to (17.center);
		\draw [in=-180, out=-60, looseness=1.25] (7) to (19.center);
		\draw [in=180, out=-45] (10) to (20.center);
		\draw (16.center) to (22.center);
		\draw (17.center) to (23.center);
		\draw (15) to (24.center);
		\draw [in=180, out=-60] (26) to (25);
		\draw (29.center) to (27);
		\draw (31.center) to (30);
		\draw (32.center) to (26);
		\draw [in=-180, out=75] (26) to (33.center);
		\draw [in=-180, out=60] (27) to (38.center);
		\draw [in=180, out=60] (30) to (39.center);
		\draw [in=-180, out=-60, looseness=1.25] (27) to (41.center);
		\draw [in=180, out=-45] (30) to (42.center);
		\draw (37.center) to (44.center);
		\draw (38.center) to (45.center);
		\draw (39.center) to (46.center);
		\draw (36) to (47.center);
		\draw (51.center) to (50);
		\draw [in=180, out=60] (50) to (32.center);
		\draw [in=-180, out=-60] (50) to (12.center);
		\draw (49.center) to (48);
		\draw [in=-180, out=60] (48) to (28.center);
		\draw [in=180, out=-60] (48) to (8.center);
		\draw [in=165, out=0] (13.center) to (18.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (21.center);
		\draw [in=-180, out=0, looseness=1.25] (28.center) to (43.center);
		\draw [in=180, out=0] (33.center) to (40.center);
		\draw [in=-180, out=75, looseness=0.75] (50) to (37.center);
		\draw [in=-180, out=-75, looseness=1.25] (48) to (52.center);
		\draw (52.center) to (53.center);
		\draw [densely dotted] (60.center)
			 to (61.center)
			 to [in=0, out=90] (55.center)
			 to (54.center)
			 to [in=90, out=-180] (58.center)
			 to (56.center)
			 to [in=180, out=-90] (59.center)
			 to (57.center)
			 to [in=-90, out=0] cycle;
		\draw [densely dotted] (68.center)
			 to (69.center)
			 to [in=0, out=90] (63.center)
			 to (62.center)
			 to [in=90, out=-180] (66.center)
			 to (64.center)
			 to [in=180, out=-90] (67.center)
			 to (65.center)
			 to [in=-90, out=0] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=90, draw, rotate=180, fill=white, minimum size=6mm, isosceles triangle stretches=false] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, 0) {$f_1$};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (11) at (0.65, 0.25) {$\scriptstyle{Y}$};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (25) at (-1, 0.75) {};
		\node [style=none] (29) at (-1, 1.25) {};
		\node [style=none] (31) at (0.65, 1.5) {$\scriptstyle{X}$};
		\node [style=none] (32) at (0.5, 2.25) {$\scriptstyle{W}$};
		\node [style=none] (34) at (-0.75, 2) {};
		\node [style=none] (41) at (1, 2) {};
		\node [style=none] (42) at (1, 1.25) {};
		\node [style=black dot] (45) at (-2, -0.25) {};
		\node [style=none] (46) at (-2.75, -0.25) {};
		\node [style=black dot] (47) at (-2, 0.75) {};
		\node [style=none] (48) at (-2.75, 0.75) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (1, -1) {};
		\node [style=none] (51) at (-0.75, 1.5) {};
		\node [style=none] (52) at (0, 1.5) {};
		\node [style=none] (53) at (-1, 0.75) {};
		\node [style=none] (54) at (0, 0.5) {};
		\node [style=none] (55) at (-1, 1.25) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=none] (57) at (0.25, 0.75) {};
		\node [style=none] (58) at (0.25, 1.25) {};
		\node [style=none] (59) at (-0.75, 0.25) {};
		\node [style=none] (60) at (0, 0.25) {};
		\node [style=none] (61) at (-1, -0.5) {};
		\node [style=none] (62) at (0, -0.75) {};
		\node [style=none] (63) at (-1, 0) {};
		\node [style=none] (64) at (-0.75, -0.75) {};
		\node [style=none] (65) at (0.25, -0.5) {};
		\node [style=none] (66) at (0.25, 0) {};
		\node [style=none] (67) at (0.65, -0.75) {$\scriptstyle{V}$};
		\node [style=20mm vert, rounded corners=2] (68) at (1.5, 0.25) {$h_5$};
		\node [style=none] (69) at (0.25, 0.75) {};
		\node [style=none] (70) at (0.25, 1.25) {};
		\node [style=none] (71) at (1, 0.75) {};
		\node [style=none] (72) at (0.25, 0) {};
		\node [style=none] (73) at (0.25, -0.5) {};
		\node [style=none] (74) at (1, -0.5) {};
		\node [style=none] (75) at (-2.75, -0.75) {};
		\node [style=none] (76) at (1, -1.5) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (2.5, 1) {};
		\node [style=none] (79) at (1.75, -0.25) {};
		\node [style=none] (80) at (2.5, -0.25) {};
		\node [style=none] (81) at (2.25, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (41.center);
		\draw (48.center) to (47);
		\draw [in=180, out=60] (47) to (29.center);
		\draw [in=-180, out=-60] (47) to (9.center);
		\draw (46.center) to (45);
		\draw [in=-180, out=60] (45) to (25.center);
		\draw [in=-150, out=-45] (45) to (5.center);
		\draw [in=180, out=75] (47) to (34.center);
		\draw [in=-180, out=-75, looseness=1.25] (45) to (49.center);
		\draw (49.center) to (50.center);
		\draw [densely dotted] (57.center)
			 to (58.center)
			 to [in=0, out=90] (52.center)
			 to (51.center)
			 to [in=90, out=-180] (55.center)
			 to (53.center)
			 to [in=180, out=-90] (56.center)
			 to (54.center)
			 to [in=-90, out=0] cycle;
		\draw [densely dotted] (65.center)
			 to (66.center)
			 to [in=0, out=90] (60.center)
			 to (59.center)
			 to [in=90, out=-180] (63.center)
			 to (61.center)
			 to [in=180, out=-90] (64.center)
			 to (62.center)
			 to [in=-90, out=0] cycle;
		\draw (42.center) to (70.center);
		\draw (69.center) to (71.center);
		\draw (72.center) to (19.center);
		\draw (73.center) to (74.center);
		\draw [in=-180, out=-30, looseness=0.75] (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=90, draw, rotate=180, fill=white, minimum size=6mm, isosceles triangle stretches=false] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-2.75, 0) {$f_1$};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {$\scriptstyle{X}$};
		\node [style=none] (9) at (1.5, 1.75) {$\scriptstyle{W}$};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=black dot] (13) at (-1.75, -0.25) {};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=black dot] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (-2.5, 0.75) {};
		\node [style=none] (17) at (0.25, -1.25) {};
		\node [style=black dot] (18) at (1.25, -1.25) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0.25, 1.5) {};
		\node [style=none] (21) at (-0.75, 0.75) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (-0.75, 1.25) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (0.5, 0.75) {};
		\node [style=none] (26) at (0.5, 1.25) {};
		\node [style=none] (27) at (-0.5, 0.25) {};
		\node [style=none] (28) at (0.25, 0.25) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (0.25, -0.75) {};
		\node [style=none] (31) at (-0.75, 0) {};
		\node [style=none] (32) at (-0.5, -0.75) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, 0.75) {};
		\node [style=none] (38) at (0.5, 1.25) {};
		\node [style=black dot] (39) at (1.25, 0.75) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (0.5, -0.5) {};
		\node [style=black dot] (42) at (1.25, -0.5) {};
		\node [style=none] (43) at (-2.5, -0.75) {};
		\node [style=black dot] (44) at (1.25, -1.75) {};
		\node [style=none] (45) at (1.5, 0) {$\scriptstyle{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (16.center) to (15);
		\draw [in=180, out=60] (15) to (7.center);
		\draw [in=-180, out=-60] (15) to (3.center);
		\draw (14.center) to (13);
		\draw [in=-180, out=60] (13) to (6.center);
		\draw [in=-150, out=-45] (13) to (2.center);
		\draw [in=180, out=75] (15) to (10.center);
		\draw [in=-180, out=-45, looseness=1.25] (13) to (17.center);
		\draw (17.center) to (18);
		\draw [densely dotted] (25.center)
			 to (26.center)
			 to [in=0, out=90] (20.center)
			 to (19.center)
			 to [in=90, out=-180] (23.center)
			 to (21.center)
			 to [in=180, out=-90] (24.center)
			 to (22.center)
			 to [in=-90, out=0] cycle;
		\draw [densely dotted] (33.center)
			 to (34.center)
			 to [in=0, out=90] (28.center)
			 to (27.center)
			 to [in=90, out=-180] (31.center)
			 to (29.center)
			 to [in=180, out=-90] (32.center)
			 to (30.center)
			 to [in=-90, out=0] cycle;
		\draw (12.center) to (38.center);
		\draw (37.center) to (39);
		\draw (40.center) to (5.center);
		\draw (41.center) to (42);
		\draw [in=-180, out=-30, looseness=0.75] (43.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=90, draw, rotate=180, fill=white, minimum size=6mm, isosceles triangle stretches=false] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-3.75, 0) {$f_1$};
		\node [style=s rect, rounded corners=2] (2) at (-0.25, -1.25) {$h_3'$};
		\node [style=black dot] (3) at (-1.25, -0.75) {};
		\node [style=black dot] (4) at (0.75, -1) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=black dot] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (3.4, -0.5) {$\scriptstyle{Y}$};
		\node [style=s rect, rounded corners=2] (12) at (2, -1.625) {$h_4'$};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (1.5, -1.5) {};
		\node [style=none] (17) at (1.5, -1.75) {};
		\node [style=none] (18) at (1.5, -2) {};
		\node [style=none] (19) at (3, -0.5) {};
		\node [style=black dot] (20) at (3, -0.75) {};
		\node [style=black dot] (21) at (3, -1.625) {};
		\node [style=s rect, rounded corners=2] (22) at (-0.25, 1) {$h_1'$};
		\node [style=black dot] (23) at (-1.25, 1.25) {};
		\node [style=black dot] (24) at (0.75, 1.25) {};
		\node [style=none] (25) at (-1, 0.25) {};
		\node [style=none] (26) at (0, 1.25) {};
		\node [style=black dot] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (0, 0.75) {};
		\node [style=none] (29) at (-1.5, 1.25) {};
		\node [style=none] (30) at (0.5, 1.75) {};
		\node [style=none] (31) at (3.4, 1.75) {$\scriptstyle{X}$};
		\node [style=none] (32) at (1.25, 2.25) {$\scriptstyle{W}$};
		\node [style=s rect, rounded corners=2] (33) at (2, 0.625) {$h_2'$};
		\node [style=none] (34) at (-1, 2.25) {};
		\node [style=none] (35) at (1.5, 1.75) {};
		\node [style=none] (36) at (1.5, 1.5) {};
		\node [style=none] (37) at (1.5, 1) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (1.5, 0.25) {};
		\node [style=none] (41) at (1, 2.25) {};
		\node [style=none] (42) at (3, 1.75) {};
		\node [style=black dot] (43) at (3, 1.5) {};
		\node [style=black dot] (44) at (3, 0.625) {};
		\node [style=black dot] (45) at (-2.75, -0.75) {};
		\node [style=none] (46) at (-3.5, -0.75) {};
		\node [style=black dot] (47) at (-2.75, 0.75) {};
		\node [style=none] (48) at (-3.5, 0.75) {};
		\node [style=none] (49) at (0.25, -2.75) {};
		\node [style=black dot] (50) at (1, -2.75) {};
		\node [style=none] (51) at (-1.25, 2) {};
		\node [style=none] (52) at (2.25, 2) {};
		\node [style=none] (53) at (-1.75, 0.5) {};
		\node [style=none] (54) at (2.25, 0) {};
		\node [style=none] (55) at (-1.75, 1.5) {};
		\node [style=none] (56) at (-1.25, 0) {};
		\node [style=none] (57) at (2.75, 0.5) {};
		\node [style=none] (58) at (2.75, 1.5) {};
		\node [style=none] (59) at (-1.25, -0.25) {};
		\node [style=none] (60) at (2.25, -0.25) {};
		\node [style=none] (61) at (-1.75, -1.75) {};
		\node [style=none] (62) at (2.25, -2.25) {};
		\node [style=none] (63) at (-1.75, -0.75) {};
		\node [style=none] (64) at (-1.25, -2.25) {};
		\node [style=none] (65) at (2.75, -1.75) {};
		\node [style=none] (66) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (3) to (2);
		\draw (6.center) to (4);
		\draw (8.center) to (7);
		\draw (9.center) to (3);
		\draw [in=180, out=60] (3) to (10.center);
		\draw [in=-180, out=60] (4) to (13.center);
		\draw [in=180, out=60] (7) to (14.center);
		\draw [in=-180, out=-60, looseness=1.25] (4) to (16.center);
		\draw [in=180, out=-45] (7) to (17.center);
		\draw (13.center) to (19.center);
		\draw (14.center) to (20);
		\draw (12) to (21);
		\draw [in=180, out=-60] (23) to (22);
		\draw (26.center) to (24);
		\draw (28.center) to (27);
		\draw (29.center) to (23);
		\draw [in=-180, out=75] (23) to (30.center);
		\draw [in=-180, out=60] (24) to (35.center);
		\draw [in=180, out=60] (27) to (36.center);
		\draw [in=-180, out=-60, looseness=1.25] (24) to (38.center);
		\draw [in=180, out=-45] (27) to (39.center);
		\draw (34.center) to (41.center);
		\draw (35.center) to (42.center);
		\draw (36.center) to (43);
		\draw (33) to (44);
		\draw (48.center) to (47);
		\draw [in=180, out=60] (47) to (29.center);
		\draw [in=-180, out=-60] (47) to (9.center);
		\draw (46.center) to (45);
		\draw [in=-180, out=60] (45) to (25.center);
		\draw [in=180, out=-60] (45) to (5.center);
		\draw [in=165, out=0] (10.center) to (15.center);
		\draw [in=180, out=0, looseness=1.25] (5.center) to (18.center);
		\draw [in=-180, out=0, looseness=1.25] (25.center) to (40.center);
		\draw [in=180, out=0] (30.center) to (37.center);
		\draw [in=-180, out=75, looseness=0.75] (47) to (34.center);
		\draw [in=-180, out=-75, looseness=1.25] (45) to (49.center);
		\draw (49.center) to (50);
		\draw [densely dotted] (57.center)
			 to (58.center)
			 to [in=0, out=90] (52.center)
			 to (51.center)
			 to [in=90, out=-180] (55.center)
			 to (53.center)
			 to [in=180, out=-90] (56.center)
			 to (54.center)
			 to [in=-90, out=0] cycle;
		\draw [densely dotted] (65.center)
			 to (66.center)
			 to [in=0, out=90] (60.center)
			 to (59.center)
			 to [in=90, out=-180] (63.center)
			 to (61.center)
			 to [in=180, out=-90] (64.center)
			 to (62.center)
			 to [in=-90, out=0] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-f1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=5mm, isosceles triangle stretches=false] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {$f_1$};
		\node [style=none] (2) at (0.5, 0.3) {};
		\node [style=none] (3) at (-0.25, 0.3) {};
		\node [style=none] (4) at (0.5, -0.3) {};
		\node [style=none] (5) at (-0.25, -0.3) {};
		\node [style=none] (6) at (0.75, 0.3) {$\scriptstyle{W}$};
		\node [style=none] (7) at (0.75, -0.3) {$\scriptstyle{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-g1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (-1, 0) {$h_1'$};
		\node [style=black dot] (1) at (-2, 0.25) {};
		\node [style=black dot] (2) at (0, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=black dot] (5) at (0, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {$\scriptstyle{X}$};
		\node [style=none] (10) at (0.75, 1) {$\scriptstyle{W}$};
		\node [style=s rect, rounded corners=2] (11) at (1.25, -0.375) {$h_2'$};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (2.25, 0.5) {};
		\node [style=none] (22) at (2.25, -0.375) {};
		\node [style=none] (23) at (0.75, -0.75) {};
		\node [style=black dot] (24) at (-1.75, -1) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (0.5, -1.25) {};
		\node [style=none] (27) at (0.75, -1.25) {$\scriptstyle{V_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (1) to (0);
		\draw (4.center) to (2);
		\draw (6.center) to (5);
		\draw (7.center) to (1);
		\draw [in=-180, out=60] (1) to (8.center);
		\draw [in=-180, out=60] (2) to (13.center);
		\draw [in=180, out=60] (5) to (14.center);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (16.center);
		\draw [in=180, out=-45] (5) to (17.center);
		\draw (12.center) to (19.center);
		\draw (13.center) to (20.center);
		\draw (14.center) to (21.center);
		\draw (11) to (22.center);
		\draw [in=180, out=0] (8.center) to (15.center);
		\draw [in=180, out=0, looseness=1.50] (18.center) to (23.center);
		\draw [in=-180, out=75] (1) to (12.center);
		\draw [in=180, out=45] (24) to (18.center);
		\draw [in=-180, out=-45] (24) to (26.center);
		\draw (25.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-CI-eq-g2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=s rect, rounded corners=2] (0) at (-1, 0) {$h_3'$};
		\node [style=black dot] (1) at (-2, 0.25) {};
		\node [style=black dot] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=black dot] (4) at (0, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (2.5, 0.75) {$\scriptstyle{Y}$};
		\node [style=none] (9) at (0.75, 1) {$\scriptstyle{W}$};
		\node [style=s rect, rounded corners=2] (10) at (1.25, -0.375) {$h_4'$};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (0.75, -0.25) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=black dot] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (2.25, 0.5) {};
		\node [style=none] (21) at (2.25, -0.375) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=none] (23) at (-2.5, -1) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (25) at (0.75, -1.25) {$\scriptstyle{V_1}$};
		\node [style=none] (26) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (1) to (0);
		\draw (3.center) to (2);
		\draw (5.center) to (4);
		\draw (6.center) to (1);
		\draw [in=-180, out=60] (1) to (7.center);
		\draw [in=-180, out=60] (2) to (12.center);
		\draw [in=180, out=60] (4) to (13.center);
		\draw [in=-180, out=-60, looseness=1.25] (2) to (15.center);
		\draw [in=180, out=-45] (4) to (16.center);
		\draw (11.center) to (18.center);
		\draw (12.center) to (19.center);
		\draw (13.center) to (20.center);
		\draw (10) to (21.center);
		\draw [in=180, out=0] (7.center) to (14.center);
		\draw [in=-180, out=45] (17) to (22.center);
		\draw [in=-180, out=75] (1) to (11.center);
		\draw (23.center) to (17);
		\draw [in=-180, out=-30] (17) to (24.center);
		\draw (22.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/three-copies.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (4.center);
		\draw [in=180, out=60] (0) to (2.center);
		\draw [in=-60, out=-180] (3.center) to (0);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-CI-relation-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=7mm] (0) at (-2.9, 0) {};
		\node [style=none] (1) at (-3, 0) {$s_{0}$};
		\node [style=black dot] (2) at (-1.9, 0.5) {};
		\node [style=none] (3) at (1.6, 1) {};
		\node [style=none] (4) at (1.6, -0.25) {};
		\node [style=none] (5) at (0.85, 1.5) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (6) at (1.85, 1) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (7) at (1.85, -0.25) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (8) at (-0.65, 1.5) {};
		\node [style=s rect, rounded corners=2] (9) at (0.35, 0.75) {$g_{1}$};
		\node [style=s rect, rounded corners=2] (10) at (0.35, -0.5) {$g_{2}$};
		\node [style=black dot] (11) at (-0.9, 0) {};
		\node [style=none] (12) at (0.6, 1.5) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-2.75, -0.5) {};
		\node [style=black dot] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (-1.2, -1) {$\scriptstyle{\mathsf{U}_0}$};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=black dot] (19) at (1.6, 0.5) {};
		\node [style=none] (20) at (1.25, 0.25) {$\scriptstyle{\mathsf{U}_1}$};
		\node [style=black dot] (21) at (1.6, -0.75) {};
		\node [style=none] (22) at (1.25, -1) {$\scriptstyle{\mathsf{U}_2}$};
		\node [style=none] (23) at (0.5, -0.25) {};
		\node [style=none] (24) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75, looseness=1.25] (2) to (8.center);
		\draw [in=-180, out=-60] (2) to (11);
		\draw [in=-180, out=75] (11) to (9);
		\draw [in=180, out=-60] (11) to (10);
		\draw (8.center) to (12.center);
		\draw (13.center) to (2);
		\draw [in=180, out=0, looseness=1.50] (14.center) to (15);
		\draw (17.center) to (3.center);
		\draw (19) to (18.center);
		\draw (23.center) to (4.center);
		\draw (21) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-CI-relation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [isosceles triangle, isosceles triangle apex angle=70, draw, rotate=180, fill=white, minimum size=7mm] (0) at (-2.9, 0) {};
		\node [style=none] (1) at (-3, 0) {$s_{0}$};
		\node [style=black dot] (2) at (-1.15, 0.5) {};
		\node [style=none] (3) at (2.85, 1) {};
		\node [style=none] (4) at (2.85, -0.5) {};
		\node [style=none] (5) at (1.6, 1.5) {$\scriptstyle{\mathsf{W}}$};
		\node [style=none] (6) at (3.1, 1) {$\scriptstyle{\mathsf{X}}$};
		\node [style=none] (7) at (3.1, -0.5) {$\scriptstyle{\mathsf{Y}}$};
		\node [style=none] (8) at (0.1, 1.5) {};
		\node [style=s rect, rounded corners=2] (9) at (1.1, 0.75) {$g_{1}$};
		\node [style=s rect, rounded corners=2] (10) at (0.85, -0.75) {$g_{2}$};
		\node [style=black dot] (11) at (-0.15, 0) {};
		\node [style=none] (12) at (1.35, 1.5) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-2.75, -0.5) {};
		\node [style=black dot] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-2.05, -0.75) {$\scriptstyle{\mathsf{U}_0}$};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=black dot] (19) at (2.35, 0.5) {};
		\node [style=none] (20) at (2, 0.25) {$\scriptstyle{\mathsf{U}_1}$};
		\node [style=black dot] (21) at (2.1, -1) {};
		\node [style=none] (22) at (1.75, -1.25) {$\scriptstyle{\mathsf{U}_2}$};
		\node [style=none] (23) at (1.25, -0.5) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (33) at (0.35, -0.25) {};
		\node [style=none] (34) at (0.1, -0.5) {};
		\node [style=none] (35) at (0.1, -1.25) {};
		\node [style=none] (36) at (0.35, -1.5) {};
		\node [style=none] (37) at (2.1, -1.5) {};
		\node [style=none] (38) at (2.35, -1.25) {};
		\node [style=none] (39) at (2.35, -0.5) {};
		\node [style=none] (40) at (2.1, -0.25) {};
		\node [style=none] (41) at (0.5, -0.75) {};
		\node [style=none] (42) at (0.6, 1.25) {};
		\node [style=none] (43) at (0.35, 1) {};
		\node [style=none] (44) at (0.35, 0.25) {};
		\node [style=none] (45) at (0.6, 0) {};
		\node [style=none] (46) at (2.35, 0) {};
		\node [style=none] (47) at (2.6, 0.25) {};
		\node [style=none] (48) at (2.6, 1) {};
		\node [style=none] (49) at (2.35, 1.25) {};
		\node [style=none] (50) at (-3.65, 1.25) {};
		\node [style=none] (51) at (-3.9, 1) {};
		\node [style=none] (52) at (-3.9, -1) {};
		\node [style=none] (53) at (-3.65, -1.25) {};
		\node [style=none] (54) at (-1.65, -1.25) {};
		\node [style=none] (55) at (-1.4, -1) {};
		\node [style=none] (56) at (-1.4, 1) {};
		\node [style=none] (57) at (-1.65, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=75, looseness=1.25] (2) to (8.center);
		\draw [in=-180, out=-60] (2) to (11);
		\draw [in=-180, out=75] (11) to (9);
		\draw (8.center) to (12.center);
		\draw (13.center) to (2);
		\draw [in=180, out=0, looseness=1.50] (14.center) to (15);
		\draw (17.center) to (3.center);
		\draw (19) to (18.center);
		\draw (23.center) to (4.center);
		\draw (21) to (24.center);
		\draw [densely dotted] (39.center)
			 to (38.center)
			 to [in=0, out=-90] (37.center)
			 to (36.center)
			 to [in=-90, out=180] (35.center)
			 to (34.center)
			 to [in=-180, out=90] (33.center)
			 to (40.center)
			 to [in=90, out=0] cycle;
		\draw [in=180, out=-60] (11) to (41.center);
		\draw [densely dotted] (48.center) to (47.center);
		\draw [densely dotted, in=0, out=-90] (47.center) to (46.center);
		\draw [densely dotted] (46.center) to (45.center);
		\draw [densely dotted, in=-90, out=180] (45.center) to (44.center);
		\draw [densely dotted] (44.center) to (43.center);
		\draw [densely dotted, in=-180, out=90] (43.center) to (42.center);
		\draw [densely dotted] (42.center) to (49.center);
		\draw [densely dotted, in=90, out=0] (49.center) to (48.center);
		\draw [densely dotted] (56.center)
			 to (55.center)
			 to [in=0, out=-90] (54.center)
			 to (53.center)
			 to [in=-90, out=180] (52.center)
			 to (51.center)
			 to [in=-180, out=90] (50.center)
			 to (57.center)
			 to [in=90, out=0] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unique-f-verify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=black dot] (1) at (-1.75, 0) {};
		\node [style=s rect] (2) at (-0.5, 0.75) {$f_1$};
		\node [style=s rect] (3) at (-0.5, -0.75) {$f_2$};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (-2.75, 0) {$\scriptstyle{\omega_{X}}$};
		\node [style=none] (10) at (1.25, 0) {$=$};
		\node [style=s rect] (13) at (4.75, 0.75) {$f_1$};
		\node [style=s rect] (14) at (4.75, -0.75) {$f_2$};
		\node [style=none] (15) at (5.75, 0.75) {};
		\node [style=none] (16) at (5.75, -0.75) {};
		\node [style=none] (17) at (3.75, 0.75) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (3.75, 1.25) {};
		\node [style=none] (20) at (3.75, 0.25) {};
		\node [style=none] (21) at (3.25, 0.75) {$\scriptstyle{\omega_{X}}$};
		\node [style=none] (22) at (3.75, -0.75) {};
		\node [style=none] (23) at (2.25, -0.75) {};
		\node [style=none] (24) at (3.75, -0.25) {};
		\node [style=none] (25) at (3.75, -1.25) {};
		\node [style=none] (26) at (3.25, -0.75) {$\scriptstyle{\omega_{X}}$};
		\node [style=none] (27) at (6.5, 0) {$=$};
		\node [style=none] (28) at (8.75, 0) {};
		\node [style=none] (29) at (7.25, 0) {};
		\node [style=none] (30) at (8.75, 0.5) {};
		\node [style=none] (31) at (8.75, -0.5) {};
		\node [style=none] (32) at (8.25, 0) {$\scriptstyle{\omega_{\otimes}}$};
		\node [style=none] (33) at (9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=60] (1) to (2);
		\draw (2) to (4.center);
		\draw (5.center) to (3);
		\draw [in=-60, out=-180] (3) to (1);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (13) to (15.center);
		\draw (16.center) to (14);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (13) to (17.center);
		\draw (14) to (22.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unique-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=black dot] (1) at (-0.75, 0) {};
		\node [style=s rect] (2) at (0.5, 0.75) {$f_1$};
		\node [style=s rect] (3) at (0.5, -0.75) {$f_2$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=60] (1) to (2);
		\draw (2) to (4.center);
		\draw (5.center) to (3);
		\draw [in=-60, out=-180] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

